Conversion coefficients for superheavy elements

In this paper we report on internal conversion coefficients for Z = 111 to Z = 126 superheavy elements obtained from relativistic Dirac-Fock (DF) calculations. The effect of the atomic vacancy created during the conversion process has been taken into account using the so called "Frozen Orbital" approximation. The selection of this atomic model is supported by our recent comparison of experimental and theoretical conversion coefficients across a wide range of nuclei. The atomic masses, valence shell electron configurations, and theoretical atomic binding energies required for the calculations were adopted from a critical evaluation of the published data. The new conversion coefficient data tables presented here cover all atomic shells, transition energies from 1 keV up to 6000 keV, and multipole orders of 1 to 5. A similar approach was used in our previous calculations [1] for Z = 5 - 110.

==> (inline-0) <==
\begin{tabular}{cc|cccc|cccc|}
   \hline\noalign{\smallskip}
\multicolumn{1}{ c }{Shell} &
\multicolumn{1}{ c|}{$E_{tr}$} &
\multicolumn{4}{ c|}{ICC(M1) } &
\multicolumn{4}{ c|}{ICC(E2) }\\
\multicolumn{1}{ c }{} &
\multicolumn{1}{ c|}{[keV]} &
\multicolumn{1}{ c }{NICC } &
\multicolumn{1}{ c }{BrIcc V1.3 } &
\multicolumn{1}{ c }{BrIccNH$^{(a}$} &
\multicolumn{1}{ c|}{BrIccFO$^{(b}$} &
\multicolumn{1}{ c }{NICC } &
\multicolumn{1}{ c }{BrIcc V1.3 } &
\multicolumn{1}{ c }{BrIccNH$^{(a}$ } &
\multicolumn{1}{ c|}{BrIccFO$^{(b}$ } \\
\multicolumn{1}{ c }{} &
\multicolumn{1}{ c|}{} &
\multicolumn{1}{ c}{\cite{int:2001Ry04} } &
\multicolumn{1}{ c}{\cite{int:2002Ba85} } &
\multicolumn{1}{ c }{} &
\multicolumn{1}{ c|}{} &
\multicolumn{1}{ c }{\cite{int:2001Ry04} } &
\multicolumn{1}{ c }{\cite{int:2002Ba85} } &
\multicolumn{1}{ c }{} &
\multicolumn{1}{ c|}{} \\
   \noalign{\smallskip}\hline\noalign{\smallskip}
%  &      & M1(NICC)  & M1(BrIccV1.3) &M1(BrIccNH)&M1(BrIccFO)&  E2(NICC)  & E2(BrIccV1.3) &E2(BrIccNH)&E2(BrIccFO)
Total  &  10  & 1.883E+4  & --            & 1.670E+4  & 1.673E+4  & 2.248E+6   & --            & 2.070E+6  & 2.072E+6 \\
   &  50  & 5.128E+2  & --            & 4.647E+2  & 4.650E+2  & 4.555E+3   & --            & 4.368E+3  & 4.374E+3 \\
   & 100  & 2.445E+2  & 2.24E+2       & 2.238E+2  & 2.243E+2  & 3.419E+2   & 3.30E+2       & 3.300E+2  & 3.319E+2 \\
   & 300  & 3.075E+1  & 2.84E+1       & 2.841E+1  & 2.852E+1  & 3.552E+0   & 3.48E+0       & 3.475E+0  & 3.493E+0 \\
   &1000  & 9.807E-1  & 8.82E-1       & 8.814E-1  & 8.817E-1  & 1.236E-1   & 1.19E-1       & 1.193E-1  & 1.199E-1 \\ \hline
%  &      & M1(NICC)  & M1(BrIccV1.3) &M1(BrIccNH)&M1(BrIccFO)&  E2(NICC)  & E2(BrIccV1.3) &E2(BrIccNH)&E2(BrIccFO)
K  & 270  & --        & --            & 2.554E+1  & 2.576E+1  &   --       & --            & 7.434E-2  & 7.895E-2   \\
   & 300  & 2.079E+1  & 1.92E+1       & 1.919E+1  & 1.929E+1  & 1.079E-1   & 1.04E-1       & 1.107E-1  & 1.154E-1   \\
   &1000  & 6.639E-1  & 5.99E-1       & 5.984E-1  & 5.986E-1  & 5.526E-2   & 5.37E-2       & 5.392E-2  & 5.441E-2   \\ \hline
%  &      & M1(NICC)  & M1(BrIccV1.3) &M1(BrIccNH)&M1(BrIccFO)&  E2(NICC)  & E2(BrIccV1.3) &E2(BrIccNH)&E2(BrIccFO)
L1 &  61  & --        & 5.13E+2       & 5.153E+2  & 5.183E+2  & --         & 5.27E+1       & 5.337E+1  & 5.513E+1    \\
   & 100  & 1.323E+2  & 1.21E+2       & 1.214E+2  & 1.217E+2  & 1.115E+1   & 1.09E+1       & 1.091E+1  & 1.110E+1    \\
   & 300  & 5.262E+0  & 4.89E+0       & 4.890E+0  & 4.895E+0  & 3.532E-1   & 3.50E-1       & 3.500E-1  & 3.525E-1    \\
   &1000  & 1.648E-1  & 1.48E-1       & 1.479E-1  & 1.479E-1  & 1.970E-2   & 1.92E-2       & 1.915E-2  & 1.920E-2    \\ \hline
%  &      & M1(NICC)  & M1(BrIccV1.3) &M1(BrIccNH)&M1(BrIccFO)&  E2(NICC)  & E2(BrIccV1.3) &E2(BrIccNH)&E2(BrIccFO)
M1 &  18  & --        & --            & 4.896E+3  & 4.919E+3  & --         & --            & 4.155E+3  & 4.240E+3    \\
   &  50  & 2.597E+2  & --            & 2.365E+2  & 2.367E+2  & 7.018E+1   & --            & 6.772E+1  & 6.834E+1    \\
   & 100  & 3.328E+1  & 3.04E+1       & 3.037E+1  & 3.040E+1  & 4.956E+0   & 4.82E+0       & 4.817E+0  & 4.845E+0    \\
   & 300  & 1.320E+0  & 1.22E+0       & 1.215E+0  & 1.215E+0  & 1.170E-1   & 1.15E-1       & 1.151E-1  & 1.154E-1    \\
   &1000  & 4.110E-2  & 3.66E-2       & 3.658E-2  & 3.658E-2  & 5.300E-3   & 5.12E-3       & 5.117E-3  & 5.121E-3    \\ \hline
%  &      & M1(NICC)  & M1(BrIccV1.3) &M1(BrIccNH)&M1(BrIccFO)&  E2(NICC)  & E2(BrIccV1.3) &E2(BrIccNH)&E2(BrIccFO)
N1 &   7  & --        & --            & 2.473E+4  & 2.483E+4  & --         & --            & 1.298E+5  & 1.311E+5    \\
   &  10  & 9.595E+3  & --            & 8.555E+3  & 8.572E+3  & 2.704E+4   & --            & 2.518E+4  & 2.541E+4    \\
   &  50  & 7.841E+1  & --            & 7.063E+1  & 7.063E+1  & 2.569E+1   & --            & 2.457E+1  & 2.466E+1    \\
   & 100  & 1.004E+1  & 9.09E+0       & 9.063E+0  & 9.066E+0  & 1.702E+0   & 1.64E+0       & 1.639E+0  & 1.643E+0     \\
   & 300  & 3.984E-1  & 3.62E-1       & 3.620E-1  & 3.620E-1  & 3.783E-2   & 3.67E-2       & 3.673E-2  & 3.678E-2    \\
   &1000  & 1.237E-2  & 1.09E-2       & 1.088E-2  & 1.089E-2  & 1.627E-3   & 1.55E-3       & 1.554E-3  & 1.554E-3    \\ \hline
\multicolumn{10}{l}{$^{(a}$ Present calculation with \emph{``Ho--Hole"} approximation}\\
\multicolumn{10}{l}{$^{(b}$ Present calculation with \emph{``Frozen Orbital"} approximation}\\
\end{tabular}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep\fill}cllllllllll}
\caption{Adopted atomic and nuclear data used for the calculations.
  See page \pageref{sec:AtNucData} for Explanation of Tables.
  Energies are given in keV.}
  \label{tab:AtNucData}
Shell & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & Reference\\
\hline \\
\endfirsthead
\caption[]{Continued.}
Shell & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & Reference\\
\hline \\
\endhead
%% ----------------------------------------------------------------------------------------------------------
%% Z=111
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 111--Rg--280} &
\multicolumn{7}{l}{  $ 5f_{5/2}^{ 6}$ $ 5f_{7/2}^{ 8}$ $ 6d_{3/2}^{ 4}$ $ 6d_{5/2}^{ 6}$ $ 7s_{1/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{2002Ba85}}\\
 K   & 186.136       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe37.881     &\phe36.799     &\phe26.648     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe10.187     & \phk9.687     & \phk7.224     & \phk6.447     & \phk6.025     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk2.926     & \phk2.673     & \phk1.978     & \phk1.597     & \phk1.483     & \phk0.9604    & \phk0.9267    &               \\ %%Shell & binding energy [keV]
 O   & \phk0.7283    & \phk0.645     & \phk0.281     & \phk0.251     & \phk0.2445    & \phk0.0671    & \phk0.0614    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.1267    & \phk0.0901    & \phk0.0498    & \phk0.0094    & \phk0.0066    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0094    &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=112
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 112--Cp--285  } &
\multicolumn{7}{l}{ $ 5f_{5/2}^{ 6}$ $ 5f_{7/2}^{ 8}$ $ 6d_{3/2}^{ 4}$ $ 6d_{5/2}^{ 6}$ $ 7s_{1/2}^{ 2}$} &
\multicolumn{1}{l}{\cite{2002Ba85}} \\
 K   & 190.717       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe38.984     &\phe37.896     &\phe27.213     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe10.508     & \phe10.002    & \phk7.406     & \phk6.618     & \phk6.178     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.033     & \phk2.776     & \phk2.039     & \phk1.652     & \phk1.532     & \phk1.0016    & \phk0.9662    &               \\ %%Shell & binding energy [keV]
 O   & \phk0.7624    & \phk0.677     & \phk0.296     & \phk0.265     & \phk0.2577    & \phk0.0753    & \phk0.0690    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.1349    & \phk0.0969    & \phk0.0528    & \phk0.0104    & \phk0.0073    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0098    &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=113
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 113--Ut--284 } &
\multicolumn{7}{l}{ $ 5f_{5/2}^{ 6}$ $ 5f_{7/2}^{ 8}$ $ 6d_{3/2}^{ 4}$ $ 6d_{5/2}^{ 6}$ $ 7s_{1/2}^{ 2}$ $ 7p_{1/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{2002Ba85}} \\
 K   & 195.410       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe40.121     &\phe39.034     &\phe27.788     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe10.842     &\phe10.331     & \phk7.593     & \phk6.793     & \phk6.335     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.146     & \phk2.886     & \phk2.107     & \phk1.712     & \phk1.587     & \phk1.0464    & \phk1.0092    &               \\ %%Shell & binding energy [keV]
 O   & \phk0.8006    & \phk0.714     & \phk0.315     & \phk0.282     & \phk0.2740    & \phk0.0866    & \phk0.0798    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.1464    & \phk0.1069    & \phk0.0586    & \phk0.0138    & \phk0.0101    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0116    & \phk0.0049    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=114
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 114--Uq--289  } &
\multicolumn{7}{l}{  $ 5f_{5/2}^{ 6}$ $ 5f_{7/2}^{ 8}$ $ 6d_{3/2}^{ 4}$ $ 6d_{5/2}^{ 6}$ $ 7s_{1/2}^{ 2}$ $ 7p_{1/2}^{ 2}$} &
\multicolumn{1}{l}{\cite{2001Landau}} \\
 K   & 200.214       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe41.294     &\phe40.207     &\phe28.370     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe11.184     &\phe10.672     & \phk7.783     & \phk6.972     & \phk6.495     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.264     & \phk2.999     & \phk2.174     & \phk1.774     & \phk1.642     & \phk1.0923    & \phk1.0533    &               \\ %%Shell & binding energy [keV]
 O   & \phk0.8409    & \phk0.753     & \phk0.335     & \phk0.300     & \phk0.2910    & \phk0.0984    & \phk0.0911    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.1583    & \phk0.1174    & \phk0.0646    & \phk0.0173    & \phk0.0130    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0135    & \phk0.0057    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=115
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 115--Up--288  } &
\multicolumn{7}{l}{  $ 5f_{5/2}^{ 6}$ $ 5f_{7/2}^{ 8}$ $ 6d_{3/2}^{ 4}$ $ 6d_{5/2}^{ 6}$ $ 7s_{1/2}^{ 2}$ $ 7p_{1/2}^{ 2}$ $ 7p_{3/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{1998Eliav}} \\
 K   & 205.136       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe42.501     &\phe41.420     &\phe28.959     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe11.541     &\phe11.022     & \phk7.979     & \phk7.155     & \phk6.658     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.386     & \phk3.118     & \phk2.245     & \phk1.838     & \phk1.701     & \phk1.1410    & \phk1.1000    &               \\ %%Shell & binding energy [keV]
 O   & \phk0.8831    & \phk0.794     & \phk0.357     & \phk0.320     & \phk0.3100    & \phk0.1124    & \phk0.1045    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.1726    & \phk0.1301    & \phk0.0724    & \phk0.0227    & \phk0.0177    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0169    & \phk0.0078    & \phk0.0038    &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=116
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 116--Uh--293  } &
\multicolumn{7}{l}{ $ 5f_{5/2}^{ 6}$ $ 5f_{7/2}^{ 8}$ $ 6d_{3/2}^{ 4}$ $ 6d_{5/2}^{ 6}$ $ 7s_{1/2}^{ 2}$ $ 7p_{1/2}^{ 2}$ $ 7p_{3/2}^{ 2}$} &
\multicolumn{1}{l}{\cite{1975Fricke}} \\
 K   & 210.177       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe43.750     &\phe42.674     &\phe29.556     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe11.907     &\phe11.387     & \phk8.176     & \phk7.341     & \phk6.824     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.513     & \phk3.241     & \phk2.316     & \phk1.903     & \phk1.759     & \phk1.1907    & \phk1.1477    &               \\ %%Shell & binding energy [keV]
 O   & \phk0.9275    & \phk0.838     & \phk0.379     & \phk0.340     & \phk0.3296    & \phk0.1269    & \phk0.1184    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.1874    & \phk0.1434    & \phk0.0805    & \phk0.0282    & \phk0.0226    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0203    & \phk0.0101    & \phk0.0044    &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=117
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 117--Us--292  } &
\multicolumn{7}{l}{ $ 5f_{5/2}^{ 6}$ $ 5f_{7/2}^{ 8}$ $ 6d_{3/2}^{ 4}$ $ 6d_{5/2}^{ 6}$ $ 7s_{1/2}^{ 2}$ $ 7p_{1/2}^{ 2}$ $ 7p_{3/2}^{ 3}$} &
\multicolumn{1}{l}{\cite{1975Fricke}} \\
 K   & 215.337       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe44.031     &\phe43.975     &\phe30.158     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe12.283     &\phe11.762     & \phk8.376     & \phk7.530     & \phk6.991     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.643     & \phk3.469     & \phk2.390     & \phk1.970     & \phk1.819     & \phk1.2413    & \phk1.1962    &               \\ %%Shell & binding energy [keV]
 O   & \phk0.9733    & \phk0.882     & \phk0.402     & \phk0.361     & \phk0.3496    & \phk0.1417    & \phk0.1327    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.2026    & \phk0.1571    & \phk0.0886    & \phk0.0337    & \phk0.0275    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0237    & \phk0.0124    & \phk0.0052    &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=118
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ 118--Uo--294 } &
\multicolumn{7}{l}{  } &
\multicolumn{1}{l}{\cite{2008Pershina}} \\
 K   & 220.630       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe46.354     &\phe45.354     &\phe30.767     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe12.670     &\phe12.151     & \phk8.579     & \phk7.720     & \phk7.161     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.778     & \phk3.500     & \phk2.464     & \phk2.037     & \phk1.880     & \phk1.2928    & \phk1.2455    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.0205    & \phk0.928     & \phk0.425     & \phk0.382     & \phk0.3699    & \phk0.1570    & \phk0.1472    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.2183    & \phk0.1714    & \phk0.0968    & \phk0.0394    & \phk0.0324    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0272    & \phk0.0149    & \phk0.0060    &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=119
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ Z=119 A=296  } &
\multicolumn{7}{l}{  $ 8s_{1/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 226.063       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe47.724     &\phe46.714     &\phe31.386     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe13.074     &\phe12.556     & \phk8.789     & \phk7.918     & \phk7.336     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk3.920     & \phk3.639     & \phk2.543     & \phk2.109     & \phk1.944     & \phk1.3476    & \phk1.2982    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.0720    & \phk0.980     & \phk0.452     & \phk0.406     & \phk0.3931    & \phk0.1751    & \phk0.1646    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.2371    & \phk0.1887    & \phk0.1075    & \phk0.0476    & \phk0.0399    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0331    & \phk0.0197    & \phk0.0084    &               &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0036    &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=120
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ Z=120 A=301  } &
\multicolumn{7}{l}{  $ 8s_{1/2}^{ 2}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 231.634       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe49.139     &\phe48.158     &\phe32.013     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe13.489     &\phe12.975     & \phk9.000     & \phk8.117     & \phk7.513     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk4.066     & \phk3.784     & \phk2.622     & \phk2.182     & \phk2.010     & \phk1.4040    & \phk1.3523    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.1256    & \phk1.033     & \phk0.479     & \phk0.431     & \phk0.4173    & \phk0.1941    & \phk0.1830    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.2570    & \phk0.2071    & \phk0.1190    & \phk0.0565    & \phk0.0479    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0396    & \phk0.0251    & \phk0.0113    &               &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0042    &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=121
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ Z=121 A=300  } &
\multicolumn{7}{l}{  $ 8s_{1/2}^{ 1}$ $ 8p_{1/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 237.351       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe50.598     &\phe49.670     &\phe32.646     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe13.918     &\phe13.410     & \phk9.216     & \phk8.321     & \phk7.692     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk4.218     & \phk3.934     & \phk2.705     & \phk2.257     & \phk2.077     & \phk1.4624    & \phk1.4082    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.1819    & \phk1.088     & \phk0.508     & \phk0.457     & \phk0.4429    & \phk0.2145    & \phk0.2027    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.2784    & \phk0.2272    & \phk0.1315    & \phk0.0665    & \phk0.0570    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0471    & \phk0.0314    & \phk0.0151    &               &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0054    & \phk0.0030    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=122
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ Z=122 A=305  } &
\multicolumn{7}{l}{  $ 7d_{3/2}^{ 1}$ $ 8s_{1/2}^{ 2}$ $ 8p_{1/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 243.210       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe52.099     &\phe51.226     &\phe33.281     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe14.355     &\phe13.856     & \phk9.429     & \phk8.522     & \phk7.869     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk4.369     & \phk4.084     & \phk2.783     & \phk2.328     & \phk2.141     & \phk1.5203    & \phk1.4637    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.2387    & \phk1.141     & \phk0.532     & \phk0.478     & \phk0.4676    & \phk0.2341    & \phk0.2215    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.2992    & \phk0.2467    & \phk0.1429    & \phk0.0753    & \phk0.0649    &               &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0534    & \phk0.0367    & \phk0.0177    & \phk0.0033    &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0062    & \phk0.0033    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=123
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ Z=123 A=304  } &
\multicolumn{7}{l}{  $ 6f_{5/2}^{ 2}$ $ 8s_{1/2}^{ 2}$ $ 8p_{1/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 249.225       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe53.649     &\phe52.775     &\phe33.921     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe14.806     &\phe14.317     & \phk9.643     & \phk8.724     & \phk8.046     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk4.524     & \phk4.240     & \phk2.861     & \phk2.400     & \phk2.205     & \phk1.5752    & \phk1.5161    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.2934    & \phk1.195     & \phk0.555     & \phk0.499     & \phk0.4887    & \phk0.2501    & \phk0.2367    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.3169    & \phk0.2630    & \phk0.1507    & \phk0.0806    & \phk0.0694    & \phk0.0047    &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0569    & \phk0.0394    & \phk0.0184    &               &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0064    & \phk0.0034    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=124
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ Z=124 A=309  } &
\multicolumn{7}{l}{  $ 6f_{5/2}^{ 2}$ $ 8s_{1/2}^{ 2}$ $ 8p_{1/2}^{ 2}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 254.407       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe55.253     &\phe54.518     &\phe34.568     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe15.271     &\phe14.795     & \phk9.861     & \phk8.929     & \phk8.226     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk4.685     & \phk4.401     & \phk2.941     & \phk2.472     & \phk2.268     & \phk1.6269    & \phk1.5652    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.3461    & \phk1.251     & \phk0.581     & \phk0.520     & \phk0.5064    & \phk0.2626    & \phk0.2484    &               \\ %%Shell & binding energy [keV]
 P   & \phk0.3313    & \phk0.2762    & \phk0.1549    & \phk0.0825    & \phk0.0705    & \phk0.0034    &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0576    & \phk0.0397    & \phk0.0174    &               &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0061    & \phk0.0033    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=125
\multicolumn{10}{l}{ } \\
\multicolumn{2}{l}{ Z=125 A=308  } &
\multicolumn{7}{l}{  $ 5g_{7/2}^{ 1}$ $ 6f_{5/2}^{ 2}$ $ 8p_{1/2}^{ 2}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 261.747       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe56.898     &\phe56.268     &\phe35.211     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe15.740     &\phe15.280     &\phe10.070     & \phk9.126     & \phk8.396     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk4.838     & \phk4.556     & \phk3.009     & \phk2.533     & \phk2.321     & \phk1.6756    & \phk1.6113    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.3981    & \phk1.296     & \phk0.593     & \phk0.531     & \phk0.5238    & \phk0.2754    & \phk0.2605    & \phk0.0086    \\ %%Shell & binding energy [keV]
 P   & \phk0.3486    & \phk0.2926    & \phk0.1639    & \phk0.0901    & \phk0.0775    & \phk0.0089    &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0654    & \phk0.0470    & \phk0.0231    &               &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0106    & \phk0.0068    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
%% ----------------------------------------------------------------------------------------------------------
%% Z=126
\multicolumn{9}{l}{ } \\
\multicolumn{2}{l}{ Z=126 A=310  } &
\multicolumn{7}{l}{  $ 5g_{7/2}^{ 2}$ $ 6f_{5/2}^{ 2}$ $ 6f_{7/2}^{ 1}$ $ 8s_{1/2}^{ 2}$ $ 8p_{1/2}^{ 1}$} &
\multicolumn{1}{l}{\cite{2006Ne11}} \\
 K   & 268.278       &               &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
 L   &\phe58.614     &\phe58.099     &\phe35.870     &               &               &               &               &               \\ %%Shell & binding energy [keV]
 M   &\phe16.234     &\phe15.797     &\phe10.291     & \phk9.335     & \phk8.578     &               &               &               \\ %%Shell & binding energy [keV]
 N   & \phk4.996     & \phk4.718     & \phk3.077     & \phk2.604     & \phk2.382     & \phk1.7204    & \phk1.6532    &               \\ %%Shell & binding energy [keV]
 O   & \phk1.4443    & \phk1.355     & \phk0.617     & \phk0.553     & \phk0.5328    & \phk0.2797    & \phk0.2640    & \phk0.0061    \\ %%Shell & binding energy [keV]
 P   & \phk0.3576    & \phk0.3009    & \phk0.1643    & \phk0.0891    & \phk0.0761    & \phk0.0059    &               &               \\ %%Shell & binding energy [keV]
 Q   & \phk0.0648    & \phk0.0459    & \phk0.0202    &               &               &               &               &               \\ %%Shell & binding energy [keV]
 R   & \phk0.0074    & \phk0.0039    &               &               &               &               &               &               \\ %%Shell & binding energy [keV]
\\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=111$]{Total conversion coefficients for $Z=111$ (Rg--$280$, Roentgenium).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z111_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=111  Rg-280 Total
   1.0066 & P5 & 6.109E-01 & 2.441E+06 & 9.220E+12 & 1.187E+18 & 1.573E+22
               & 1.016E+01 & 7.126E+05 & 1.613E+13 & 1.081E+19 & 7.210E+23 \\
   1.0094 & Q1 & 1.338E+00 & 1.231E+07 & 1.359E+13 & 2.247E+18 & 3.315E+22
               & 1.120E+04 & 6.900E+08 & 2.965E+13 & 1.063E+19 & 6.995E+23 \\
   1.0497 &    & 1.372E+00 & 1.013E+07 & 1.034E+13 & 1.584E+18 & 2.177E+22
               & 9.968E+03 & 5.680E+08 & 2.258E+13 & 7.480E+18 & 4.562E+23 \\
   1.0498 & P3 & 1.473E+00 & 5.693E+08 & 2.263E+13 & 1.629E+18 & 2.177E+22
               & 1.013E+04 & 2.928E+09 & 6.332E+14 & 2.830E+19 & 5.981E+23 \\
   1.0613 &    & 1.477E+00 & 5.392E+08 & 2.098E+13 & 1.478E+18 & 1.937E+22
               & 9.810E+03 & 2.774E+09 & 5.869E+14 & 2.567E+19 & 5.313E+23 \\
   1.0614 & O7 & 6.226E+01 & 5.400E+08 & 2.102E+13 & 1.644E+18 & 6.928E+22
               & 9.820E+03 & 2.772E+09 & 5.865E+14 & 2.585E+19 & 7.467E+23 \\
   1.0670 &    & 6.180E+01 & 5.260E+08 & 2.026E+13 & 1.569E+18 & 6.542E+22
               & 9.667E+03 & 2.701E+09 & 5.654E+14 & 2.466E+19 & 7.051E+23 \\
   1.0671 & O6 & 1.067E+02 & 5.267E+08 & 2.040E+13 & 1.604E+18 & 9.591E+22
               & 9.683E+03 & 2.700E+09 & 5.655E+14 & 2.475E+19 & 7.067E+23 \\
   1.0900 &    & 1.035E+02 & 4.738E+08 & 1.760E+13 & 1.327E+18 & 7.609E+22
               & 9.088E+03 & 2.429E+09 & 4.877E+14 & 2.047E+19 & 5.607E+23 \\
   1.0901 & P2 & 1.060E+02 & 1.031E+09 & 3.557E+13 & 1.419E+18 & 7.609E+22
               & 2.157E+04 & 2.534E+09 & 4.877E+14 & 2.046E+19 & 5.602E+23 \\
   1.1000 &    & 1.046E+02 & 9.856E+08 & 3.341E+13 & 1.309E+18 & 6.895E+22
               & 2.100E+04 & 2.423E+09 & 4.580E+14 & 1.887E+19 & 5.076E+23 \\
   1.1266 &    & 1.008E+02 & 8.751E+08 & 2.831E+13 & 1.058E+18 & 5.314E+22
               & 1.955E+04 & 2.151E+09 & 3.877E+14 & 1.525E+19 & 3.912E+23 \\
   1.1267 & P1 & 1.035E+02 & 8.849E+08 & 2.835E+13 & 1.057E+18 & 5.308E+22
               & 8.818E+04 & 5.331E+09 & 4.269E+14 & 1.536E+19 & 3.909E+23 \\
   1.2000 &    & 9.287E+01 & 6.467E+08 & 1.832E+13 & 6.025E+17 & 2.671E+22
               & 7.304E+04 & 3.897E+09 & 2.753E+14 & 8.753E+18 & 1.967E+23 \\
   1.2444 &    & 8.694E+01 & 5.397E+08 & 1.425E+13 & 4.358E+17 & 1.798E+22
               & 6.553E+04 & 3.253E+09 & 2.137E+14 & 6.329E+18 & 1.325E+23 \\
   1.2445 & O5 & 9.650E+01 & 5.485E+08 & 3.642E+13 & 2.313E+18 & 3.441E+22
               & 6.557E+04 & 3.254E+09 & 2.524E+14 & 2.335E+19 & 8.776E+23 \\
   1.2509 &    & 9.571E+01 & 5.347E+08 & 3.514E+13 & 2.210E+18 & 3.256E+22
               & 6.458E+04 & 3.173E+09 & 2.436E+14 & 2.230E+19 & 8.299E+23 \\
   1.2510 & O4 & 1.003E+02 & 5.592E+08 & 4.439E+13 & 3.667E+18 & 4.827E+22
               & 6.469E+04 & 3.311E+09 & 2.514E+14 & 2.235E+19 & 8.292E+23 \\
   1.2809 &    & 9.690E+01 & 4.972E+08 & 3.766E+13 & 2.970E+18 & 3.744E+22
               & 6.028E+04 & 2.944E+09 & 2.133E+14 & 1.809E+19 & 6.410E+23 \\
   1.2810 & O3 & 9.819E+01 & 1.634E+09 & 5.459E+13 & 3.012E+18 & 3.742E+22
               & 6.078E+04 & 7.742E+09 & 1.049E+15 & 3.724E+19 & 7.290E+23 \\
   1.3000 &    & 9.611E+01 & 1.519E+09 & 4.929E+13 & 2.641E+18 & 3.194E+22
               & 5.817E+04 & 7.195E+09 & 9.465E+14 & 3.265E+19 & 6.212E+23 \\
   1.4000 &    & 8.590E+01 & 1.050E+09 & 2.946E+13 & 1.364E+18 & 1.440E+22
               & 4.662E+04 & 4.975E+09 & 5.650E+14 & 1.685E+19 & 2.776E+23 \\
   1.5000 &    & 7.687E+01 & 7.445E+08 & 1.825E+13 & 7.376E+17 & 6.860E+21
               & 3.793E+04 & 3.528E+09 & 3.494E+14 & 9.108E+18 & 1.312E+23 \\
   1.6000 &    & 6.892E+01 & 5.397E+08 & 1.166E+13 & 4.150E+17 & 3.432E+21
               & 3.128E+04 & 2.558E+09 & 2.229E+14 & 5.122E+18 & 6.510E+22 \\
   1.6449 &    & 6.567E+01 & 4.702E+08 & 9.620E+12 & 3.244E+17 & 2.551E+21
               & 2.880E+04 & 2.229E+09 & 1.839E+14 & 4.002E+18 & 4.821E+22 \\
   1.6450 & O2 & 6.725E+01 & 8.005E+08 & 1.432E+13 & 3.349E+17 & 2.553E+21
               & 4.562E+04 & 2.292E+09 & 1.839E+14 & 4.000E+18 & 4.818E+22 \\
   1.7282 &    & 6.128E+01 & 6.263E+08 & 1.018E+13 & 2.159E+17 & 1.505E+21
               & 3.938E+04 & 1.793E+09 & 1.304E+14 & 2.577E+18 & 2.821E+22 \\
   1.7283 & O1 & 6.329E+01 & 6.312E+08 & 1.018E+13 & 2.158E+17 & 1.504E+21
               & 1.190E+05 & 3.360E+09 & 1.386E+14 & 2.587E+18 & 2.820E+22 \\
   1.8000 &    & 5.836E+01 & 5.157E+08 & 7.690E+12 & 1.504E+17 & 9.734E+20
               & 1.054E+05 & 2.746E+09 & 1.045E+14 & 1.801E+18 & 1.815E+22 \\
   1.9266 &    & 5.086E+01 & 3.678E+08 & 4.807E+12 & 8.218E+16 & 4.706E+20
               & 8.603E+04 & 1.960E+09 & 6.513E+13 & 9.828E+17 & 8.688E+21 \\
   1.9267 & N7 & 2.012E+02 & 3.680E+08 & 4.809E+12 & 8.572E+16 & 7.967E+20
               & 8.603E+04 & 1.959E+09 & 6.510E+13 & 9.866E+17 & 1.008E+22 \\
   1.9603 &    & 1.918E+02 & 3.377E+08 & 4.268E+12 & 7.351E+16 & 6.613E+20
               & 8.170E+04 & 1.798E+09 & 5.773E+13 & 8.458E+17 & 8.357E+21 \\
   1.9604 & N6 & 3.033E+02 & 3.378E+08 & 4.276E+12 & 7.418E+16 & 8.339E+20
               & 8.171E+04 & 1.797E+09 & 5.774E+13 & 8.475E+17 & 8.366E+21 \\
   2.0000 &    & 2.864E+02 & 3.058E+08 & 3.724E+12 & 6.210E+16 & 6.719E+20
               & 7.697E+04 & 1.627E+09 & 5.024E+13 & 7.092E+17 & 6.735E+21 \\
   2.4829 &    & 1.515E+02 & 1.043E+08 & 8.371E+11 & 9.100E+15 & 6.524E+19
               & 4.034E+04 & 5.561E+08 & 1.117E+13 & 1.036E+17 & 6.471E+20 \\
   2.4830 & N5 & 1.783E+02 & 1.054E+08 & 1.523E+12 & 2.396E+16 & 9.889E+19
               & 4.036E+04 & 5.563E+08 & 1.237E+13 & 2.360E+17 & 2.110E+21 \\
   2.5969 &    & 1.575E+02 & 8.433E+07 & 1.116E+12 & 1.610E+16 & 6.136E+19
               & 3.530E+04 & 4.452E+08 & 9.054E+12 & 1.582E+17 & 1.299E+21 \\
   2.5970 & N4 & 1.730E+02 & 8.682E+07 & 1.332E+12 & 2.413E+16 & 8.195E+19
               & 3.535E+04 & 4.591E+08 & 9.240E+12 & 1.585E+17 & 1.299E+21 \\
   2.9779 &    & 1.206E+02 & 4.394E+07 & 5.155E+11 & 7.182E+15 & 1.932E+19
               & 2.349E+04 & 2.327E+08 & 3.569E+12 & 4.681E+16 & 2.959E+20 \\
   2.9780 & N3 & 1.252E+02 & 1.044E+08 & 6.868E+11 & 7.262E+15 & 1.932E+19
               & 2.363E+04 & 4.874E+08 & 1.179E+13 & 8.183E+16 & 3.260E+20 \\
   3.0000 &    & 1.229E+02 & 1.006E+08 & 6.528E+11 & 6.805E+15 & 1.787E+19
               & 2.312E+04 & 4.699E+08 & 1.121E+13 & 7.666E+16 & 3.012E+20 \\
   3.6729 &    & 7.268E+01 & 3.678E+07 & 1.618E+11 & 1.138E+15 & 2.129E+18
               & 1.263E+04 & 1.719E+08 & 2.757E+12 & 1.280E+16 & 3.433E+19 \\
   3.6730 & N2 & 7.272E+01 & 5.831E+07 & 2.239E+11 & 1.167E+15 & 2.130E+18
               & 1.805E+04 & 1.761E+08 & 2.758E+12 & 1.279E+16 & 3.432E+19 \\
   3.9259 &    & 6.115E+01 & 4.193E+07 & 1.420E+11 & 6.489E+14 & 1.061E+18
               & 1.480E+04 & 1.265E+08 & 1.738E+12 & 7.101E+15 & 1.682E+19 \\
   3.9260 & N1 & 6.157E+01 & 4.223E+07 & 1.421E+11 & 6.488E+14 & 1.061E+18
               & 3.829E+04 & 2.164E+08 & 1.830E+12 & 7.124E+15 & 1.682E+19 \\
   4.0000 &    & 5.865E+01 & 3.850E+07 & 1.251E+11 & 5.505E+14 & 8.726E+17
               & 3.623E+04 & 1.974E+08 & 1.608E+12 & 6.041E+15 & 1.377E+19 \\
   5.0000 &    & 3.277E+01 & 1.273E+07 & 2.726E+10 & 7.748E+13 & 8.547E+16
               & 1.865E+04 & 6.555E+07 & 3.434E+11 & 8.443E+14 & 1.273E+18 \\
   6.0000 &    & 2.035E+01 & 5.157E+06 & 7.884E+09 & 1.572E+13 & 1.301E+16
               & 1.083E+04 & 2.663E+07 & 9.746E+10 & 1.700E+14 & 1.839E+17 \\
   7.0249 &    & 1.347E+01 & 2.360E+06 & 2.707E+09 & 3.975E+12 & 2.585E+15
               & 6.765E+03 & 1.223E+07 & 3.285E+10 & 4.271E+13 & 3.481E+16 \\
   7.0250 & M5 & 3.033E+01 & 2.379E+06 & 4.004E+09 & 7.707E+12 & 3.754E+15
               & 6.769E+03 & 1.223E+07 & 3.511E+10 & 7.405E+13 & 7.842E+16 \\
   7.4469 &    & 2.579E+01 & 1.782E+06 & 2.690E+09 & 4.648E+12 & 2.099E+15
               & 5.688E+03 & 9.174E+06 & 2.348E+10 & 4.438E+13 & 4.249E+16 \\
   7.4470 & M4 & 3.646E+01 & 1.819E+06 & 3.073E+09 & 6.484E+12 & 2.725E+15
               & 5.695E+03 & 9.374E+06 & 2.383E+10 & 4.445E+13 & 4.249E+16 \\
   8.0000 &    & 2.979E+01 & 1.276E+06 & 1.884E+09 & 3.491E+12 & 1.349E+15
               & 4.598E+03 & 6.585E+06 & 1.455E+10 & 2.371E+13 & 2.003E+16 \\
   8.2239 &    & 2.751E+01 & 1.113E+06 & 1.560E+09 & 2.749E+12 & 1.028E+15
               & 4.235E+03 & 5.748E+06 & 1.203E+10 & 1.861E+13 & 1.499E+16 \\
   8.2240 & M3 & 3.182E+01 & 2.351E+06 & 2.067E+09 & 2.782E+12 & 1.029E+15
               & 4.259E+03 & 1.094E+07 & 3.413E+10 & 3.104E+13 & 1.643E+16 \\
  10.0000 &    & 1.860E+01 & 8.925E+05 & 5.538E+08 & 5.150E+11 & 1.516E+14
               & 2.376E+03 & 4.166E+06 & 8.949E+09 & 5.745E+12 & 2.178E+15 \\
  10.6869 &    & 1.547E+01 & 6.418E+05 & 3.544E+08 & 2.909E+11 & 7.935E+13
               & 1.949E+03 & 3.001E+06 & 5.675E+09 & 3.242E+12 & 1.100E+15 \\
  10.6870 & M2 & 1.615E+01 & 1.012E+06 & 4.869E+08 & 2.980E+11 & 7.940E+13
               & 2.716E+03 & 3.074E+06 & 5.677E+09 & 3.241E+12 & 1.100E+15 \\
  11.0000 &    & 1.495E+01 & 8.791E+05 & 4.028E+08 & 2.330E+11 & 5.999E+13
               & 2.494E+03 & 2.667E+06 & 4.659E+09 & 2.529E+12 & 8.185E+14 \\
  11.1869 &    & 1.429E+01 & 8.095E+05 & 3.605E+08 & 2.018E+11 & 5.094E+13
               & 2.373E+03 & 2.455E+06 & 4.151E+09 & 2.188E+12 & 6.889E+14 \\
  11.1870 & M1 & 1.463E+01 & 8.161E+05 & 3.608E+08 & 2.018E+11 & 5.093E+13
               & 5.902E+03 & 4.130E+06 & 4.365E+09 & 2.195E+12 & 6.888E+14 \\
  12.0000 &    & 1.217E+01 & 5.785E+05 & 2.275E+08 & 1.111E+11 & 2.581E+13
               & 4.804E+03 & 2.939E+06 & 2.706E+09 & 1.203E+12 & 3.365E+14 \\
  13.0000 &    & 9.857E+00 & 3.903E+05 & 1.345E+08 & 5.631E+10 & 1.192E+13
               & 3.790E+03 & 1.990E+06 & 1.569E+09 & 6.065E+11 & 1.491E+14 \\
  14.0000 &    & 8.114E+00 & 2.711E+05 & 8.276E+07 & 3.009E+10 & 5.842E+12
               & 3.044E+03 & 1.387E+06 & 9.476E+08 & 3.223E+11 & 7.039E+13 \\
  15.0000 &    & 6.773E+00 & 1.931E+05 & 5.275E+07 & 1.683E+10 & 3.016E+12
               & 2.480E+03 & 9.917E+05 & 5.929E+08 & 1.792E+11 & 3.513E+13 \\
  16.0000 &    & 5.721E+00 & 1.406E+05 & 3.466E+07 & 9.797E+09 & 1.628E+12
               & 2.047E+03 & 7.246E+05 & 3.827E+08 & 1.037E+11 & 1.839E+13 \\
  18.0000 &    & 4.208E+00 & 7.887E+04 & 1.616E+07 & 3.670E+09 & 5.316E+11
               & 1.443E+03 & 4.089E+05 & 1.725E+08 & 3.837E+10 & 5.688E+12 \\
  20.0000 &    & 3.200E+00 & 4.705E+04 & 8.202E+06 & 1.535E+09 & 1.964E+11
               & 1.055E+03 & 2.454E+05 & 8.479E+07 & 1.585E+10 & 2.008E+12 \\
  27.6479 &    & 1.385E+00 & 9.672E+03 & 1.050E+06 & 1.104E+08 & 9.572E+09
               & 4.036E+02 & 5.162E+04 & 9.717E+06 & 1.083E+09 & 8.660E+10 \\
  27.6480 & L3 & 3.151E+00 & 1.890E+04 & 1.527E+06 & 1.146E+08 & 9.577E+09
               & 4.058E+02 & 8.937E+04 & 2.418E+07 & 1.820E+09 & 9.432E+10 \\
  30.0000 &    & 2.556E+00 & 1.270E+04 & 9.299E+05 & 6.073E+07 & 4.523E+09
               & 3.186E+02 & 6.029E+04 & 1.416E+07 & 9.621E+08 & 4.476E+10 \\
  37.7989 &    & 1.370E+00 & 4.086E+03 & 2.278E+05 & 1.041E+07 & 5.582E+08
               & 1.608E+02 & 1.973E+04 & 3.086E+06 & 1.585E+08 & 5.646E+09 \\
  37.7990 & L2 & 2.006E+00 & 6.883E+03 & 3.331E+05 & 1.099E+07 & 5.586E+08
               & 2.264E+02 & 2.041E+04 & 3.088E+06 & 1.585E+08 & 5.646E+09 \\
  38.8809 &    & 1.873E+00 & 6.028E+03 & 2.841E+05 & 8.987E+06 & 4.346E+08
               & 2.087E+02 & 1.784E+04 & 2.566E+06 & 1.274E+08 & 4.402E+09 \\
  38.8810 & L1 & 2.084E+00 & 6.115E+03 & 2.847E+05 & 8.987E+06 & 4.345E+08
               & 5.555E+02 & 3.179E+04 & 2.716E+06 & 1.278E+08 & 4.402E+09 \\
  40.0000 &    & 1.951E+00 & 5.349E+03 & 2.425E+05 & 7.351E+06 & 3.380E+08
               & 5.130E+02 & 2.798E+04 & 2.263E+06 & 1.027E+08 & 3.431E+09 \\
  50.0000 &    & 1.133E+00 & 1.846E+03 & 6.799E+04 & 1.572E+06 & 4.903E+07
               & 2.675E+02 & 1.003E+04 & 5.430E+05 & 1.874E+07 & 4.972E+08 \\
  60.0000 &    & 7.225E-01 & 7.768E+02 & 2.429E+04 & 4.668E+05 & 1.083E+07
               & 1.566E+02 & 4.367E+03 & 1.725E+05 & 4.793E+06 & 1.064E+08 \\
  80.0000 &    & 3.553E-01 & 2.016E+02 & 4.910E+03 & 7.324E+04 & 1.135E+06
               & 6.753E+01 & 1.207E+03 & 2.956E+04 & 5.879E+05 & 9.942E+06 \\
 100.0000 &    & 2.056E-01 & 7.208E+01 & 1.456E+03 & 1.819E+04 & 2.182E+05
               & 3.527E+01 & 4.569E+02 & 7.873E+03 & 1.214E+05 & 1.669E+06 \\
 110.0000 &    & 1.630E-01 & 4.671E+01 & 8.723E+02 & 1.014E+04 & 1.104E+05
               & 2.675E+01 & 3.040E+02 & 4.536E+03 & 6.282E+04 & 7.909E+05 \\
 120.0000 &    & 1.321E-01 & 3.154E+01 & 5.488E+02 & 5.979E+03 & 5.992E+04
               & 2.079E+01 & 2.105E+02 & 2.763E+03 & 3.470E+04 & 4.033E+05 \\
 130.0000 &    & 1.090E-01 & 2.205E+01 & 3.597E+02 & 3.695E+03 & 3.444E+04
               & 1.650E+01 & 1.507E+02 & 1.763E+03 & 2.025E+04 & 2.186E+05 \\
 140.0000 &    & 9.128E-02 & 1.587E+01 & 2.440E+02 & 2.376E+03 & 2.076E+04
               & 1.333E+01 & 1.110E+02 & 1.170E+03 & 1.238E+04 & 1.248E+05 \\
 150.0000 &    & 7.751E-02 & 1.171E+01 & 1.706E+02 & 1.581E+03 & 1.304E+04
               & 1.093E+01 & 8.368E+01 & 8.027E+02 & 7.878E+03 & 7.451E+04 \\
 160.0000 &    & 6.659E-02 & 8.837E+00 & 1.223E+02 & 1.083E+03 & 8.479E+03
               & 9.076E+00 & 6.444E+01 & 5.672E+02 & 5.188E+03 & 4.622E+04 \\
 180.0000 &    & 5.063E-02 & 5.318E+00 & 6.721E+01 & 5.477E+02 & 3.912E+03
               & 6.476E+00 & 4.027E+01 & 3.047E+02 & 2.454E+03 & 1.960E+04 \\
 187.1359 &    & 4.629E-02 & 4.506E+00 & 5.527E+01 & 4.384E+02 & 3.040E+03
               & 5.795E+00 & 3.456E+01 & 2.491E+02 & 1.924E+03 & 1.483E+04 \\
 187.1360 & K  & 1.501E-01 & 4.577E+00 & 5.528E+01 & 4.384E+02 & 3.040E+03
               & 2.190E+01 & 6.643E+01 & 2.647E+02 & 1.926E+03 & 1.483E+04 \\
 200.0000 &    & 1.338E-01 & 3.494E+00 & 3.971E+01 & 3.004E+02 & 1.984E+03
               & 1.835E+01 & 5.365E+01 & 1.952E+02 & 1.282E+03 & 9.244E+03 \\
 300.0000 &    & 6.084E-02 & 7.640E-01 & 5.867E+00 & 3.300E+01 & 1.635E+02
               & 5.863E+00 & 1.399E+01 & 3.536E+01 & 1.319E+02 & 6.122E+02 \\
 400.0000 &    & 3.584E-02 & 3.052E-01 & 1.746E+00 & 7.843E+00 & 3.176E+01
               & 2.621E+00 & 5.632E+00 & 1.201E+01 & 3.295E+01 & 1.109E+02 \\
 500.0000 &    & 2.426E-02 & 1.647E-01 & 7.562E-01 & 2.838E+00 & 9.803E+00
               & 1.408E+00 & 2.859E+00 & 5.504E+00 & 1.260E+01 & 3.398E+01 \\
 600.0000 &    & 1.784E-02 & 1.050E-01 & 4.095E-01 & 1.330E+00 & 4.035E+00
               & 8.485E-01 & 1.672E+00 & 3.006E+00 & 6.116E+00 & 1.414E+01 \\
 800.0000 &    & 1.117E-02 & 5.557E-02 & 1.752E-01 & 4.627E-01 & 1.152E+00
               & 3.816E-01 & 7.399E-01 & 1.220E+00 & 2.152E+00 & 4.099E+00 \\
1000.0000 &    & 7.836E-03 & 3.539E-02 & 9.848E-02 & 2.274E-01 & 4.938E-01
               & 2.048E-01 & 4.022E-01 & 6.312E-01 & 1.024E+00 & 1.742E+00 \\
1500.0000 &    & 4.151E-03 & 1.634E-02 & 3.910E-02 & 7.575E-02 & 1.357E-01
               & 6.516E-02 & 1.387E-01 & 2.057E-01 & 3.006E-01 & 4.431E-01 \\
2000.0000 &    & 2.643E-03 & 9.553E-03 & 2.145E-02 & 3.840E-02 & 6.274E-02
               & 2.832E-02 & 6.671E-02 & 9.732E-02 & 1.359E-01 & 1.877E-01 \\
3000.0000 &    & 1.385E-03 & 4.430E-03 & 9.484E-03 & 1.589E-02 & 2.395E-02
               & 8.350E-03 & 2.406E-02 & 3.540E-02 & 4.782E-02 & 6.253E-02 \\
4000.0000 &    & 8.689E-04 & 2.524E-03 & 5.330E-03 & 8.721E-03 & 1.272E-02
               & 3.363E-03 & 1.164E-02 & 1.758E-02 & 2.362E-02 & 3.030E-02 \\
6000.0000 &    & 4.468E-04 & 1.105E-03 & 2.329E-03 & 3.768E-03 & 5.379E-03
               & 8.715E-04 & 4.078E-03 & 6.576E-03 & 8.960E-03 & 1.141E-02 \\
\end{longtable}

==> (inline-3) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=112$]{Total conversion coefficients for $Z=112$ (Cp--$285$, Copernicium).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z112_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=112  Cp-285 Total
   1.0073 & P5 & 6.480E-01 & 2.852E+06 & 1.133E+13 & 1.458E+18 & 1.961E+22
               & 1.185E+01 & 8.505E+05 & 2.015E+13 & 1.362E+19 & 9.201E+23 \\
   1.0098 & Q1 & 1.253E+00 & 5.392E+06 & 1.116E+13 & 1.426E+18 & 1.909E+22
               & 1.373E+04 & 7.912E+08 & 3.211E+13 & 1.337E+19 & 8.955E+23 \\
   1.0103 &    & 1.253E+00 & 5.378E+06 & 1.112E+13 & 1.419E+18 & 1.899E+22
               & 1.371E+04 & 7.893E+08 & 3.200E+13 & 1.331E+19 & 8.907E+23 \\
   1.0104 & P4 & 1.463E+00 & 1.485E+07 & 1.649E+13 & 2.736E+18 & 4.104E+22
               & 1.374E+04 & 8.440E+08 & 3.675E+13 & 1.335E+19 & 8.898E+23 \\
   1.0527 &    & 1.498E+00 & 1.211E+07 & 1.238E+13 & 1.897E+18 & 2.640E+22
               & 1.215E+04 & 6.883E+08 & 2.763E+13 & 9.243E+18 & 5.685E+23 \\
   1.0528 & P3 & 1.616E+00 & 6.364E+08 & 2.591E+13 & 1.947E+18 & 2.641E+22
               & 1.233E+04 & 3.369E+09 & 7.222E+14 & 3.311E+19 & 7.335E+23 \\
   1.0689 &    & 1.619E+00 & 5.900E+08 & 2.331E+13 & 1.700E+18 & 2.244E+22
               & 1.179E+04 & 3.124E+09 & 6.497E+14 & 2.891E+19 & 6.219E+23 \\
   1.0690 & O7 & 6.334E+01 & 5.908E+08 & 2.335E+13 & 1.883E+18 & 7.671E+22
               & 1.180E+04 & 3.122E+09 & 6.493E+14 & 2.910E+19 & 8.616E+23 \\
   1.0752 &    & 6.284E+01 & 5.741E+08 & 2.243E+13 & 1.788E+18 & 7.202E+22
               & 1.160E+04 & 3.034E+09 & 6.237E+14 & 2.764E+19 & 8.090E+23 \\
   1.0753 & O6 & 1.082E+02 & 5.748E+08 & 2.258E+13 & 1.825E+18 & 1.048E+23
               & 1.161E+04 & 3.033E+09 & 6.238E+14 & 2.773E+19 & 8.108E+23 \\
   1.0968 &    & 1.053E+02 & 5.208E+08 & 1.968E+13 & 1.529E+18 & 8.445E+22
               & 1.095E+04 & 2.748E+09 & 5.434E+14 & 2.324E+19 & 6.534E+23 \\
   1.0969 & P2 & 1.081E+02 & 1.140E+09 & 3.962E+13 & 1.631E+18 & 8.445E+22
               & 2.562E+04 & 2.868E+09 & 5.435E+14 & 2.322E+19 & 6.527E+23 \\
   1.1000 &    & 1.076E+02 & 1.125E+09 & 3.885E+13 & 1.591E+18 & 8.190E+22
               & 2.540E+04 & 2.828E+09 & 5.329E+14 & 2.264E+19 & 6.330E+23 \\
   1.1348 &    & 1.026E+02 & 9.631E+08 & 3.130E+13 & 1.205E+18 & 5.832E+22
               & 2.315E+04 & 2.422E+09 & 4.289E+14 & 1.714E+19 & 4.508E+23 \\
   1.1349 & P1 & 1.056E+02 & 9.742E+08 & 3.135E+13 & 1.204E+18 & 5.826E+22
               & 1.007E+05 & 5.957E+09 & 4.723E+14 & 1.727E+19 & 4.504E+23 \\
   1.2000 &    & 9.610E+01 & 7.381E+08 & 2.130E+13 & 7.322E+17 & 3.172E+22
               & 8.522E+04 & 4.515E+09 & 3.203E+14 & 1.050E+19 & 2.453E+23 \\
   1.2576 &    & 8.836E+01 & 5.845E+08 & 1.539E+13 & 4.820E+17 & 1.903E+22
               & 7.409E+04 & 3.576E+09 & 2.311E+14 & 6.909E+18 & 1.472E+23 \\
   1.2577 & O5 & 9.783E+01 & 5.934E+08 & 3.850E+13 & 2.400E+18 & 3.574E+22
               & 7.413E+04 & 3.577E+09 & 2.721E+14 & 2.473E+19 & 9.223E+23 \\
   1.2649 &    & 9.695E+01 & 5.768E+08 & 3.700E+13 & 2.280E+18 & 3.360E+22
               & 7.288E+04 & 3.477E+09 & 2.615E+14 & 2.350E+19 & 8.666E+23 \\
   1.2650 & O4 & 1.015E+02 & 6.027E+08 & 4.642E+13 & 3.765E+18 & 4.959E+22
               & 7.299E+04 & 3.627E+09 & 2.697E+14 & 2.355E+19 & 8.659E+23 \\
   1.2959 &    & 9.794E+01 & 5.345E+08 & 3.924E+13 & 3.035E+18 & 3.824E+22
               & 6.791E+04 & 3.217E+09 & 2.280E+14 & 1.897E+19 & 6.656E+23 \\
   1.2960 & O3 & 9.924E+01 & 1.718E+09 & 5.631E+13 & 3.077E+18 & 3.823E+22
               & 6.843E+04 & 8.296E+09 & 1.098E+15 & 3.873E+19 & 7.560E+23 \\
   1.3000 &    & 9.880E+01 & 1.692E+09 & 5.512E+13 & 2.993E+18 & 3.698E+22
               & 6.780E+04 & 8.169E+09 & 1.075E+15 & 3.768E+19 & 7.311E+23 \\
   1.4000 &    & 8.842E+01 & 1.169E+09 & 3.294E+13 & 1.546E+18 & 1.666E+22
               & 5.433E+04 & 5.649E+09 & 6.416E+14 & 1.945E+19 & 3.266E+23 \\
   1.5000 &    & 7.921E+01 & 8.292E+08 & 2.040E+13 & 8.357E+17 & 7.939E+21
               & 4.421E+04 & 4.006E+09 & 3.968E+14 & 1.051E+19 & 1.544E+23 \\
   1.6000 &    & 7.109E+01 & 6.012E+08 & 1.303E+13 & 4.703E+17 & 3.971E+21
               & 3.646E+04 & 2.905E+09 & 2.532E+14 & 5.908E+18 & 7.659E+22 \\
   1.6769 &    & 6.551E+01 & 4.758E+08 & 9.410E+12 & 3.095E+17 & 2.400E+21
               & 3.168E+04 & 2.300E+09 & 1.826E+14 & 3.887E+18 & 4.602E+22 \\
   1.6770 & O2 & 6.720E+01 & 8.113E+08 & 1.404E+13 & 3.197E+17 & 2.402E+21
               & 5.022E+04 & 2.365E+09 & 1.826E+14 & 3.885E+18 & 4.599E+22 \\
   1.7623 &    & 6.116E+01 & 6.339E+08 & 9.965E+12 & 2.057E+17 & 1.412E+21
               & 4.331E+04 & 1.847E+09 & 1.293E+14 & 2.497E+18 & 2.685E+22 \\
   1.7624 & O1 & 6.324E+01 & 6.390E+08 & 9.973E+12 & 2.056E+17 & 1.411E+21
               & 1.280E+05 & 3.449E+09 & 1.374E+14 & 2.506E+18 & 2.683E+22 \\
   1.8000 &    & 6.062E+01 & 5.754E+08 & 8.619E+12 & 1.704E+17 & 1.125E+21
               & 1.202E+05 & 3.106E+09 & 1.187E+14 & 2.077E+18 & 2.134E+22 \\
   1.9661 &    & 5.068E+01 & 3.710E+08 & 4.683E+12 & 7.776E+16 & 4.378E+20
               & 9.237E+04 & 2.004E+09 & 6.423E+13 & 9.461E+17 & 8.201E+21 \\
   1.9662 & N7 & 1.963E+02 & 3.711E+08 & 4.685E+12 & 8.109E+16 & 7.342E+20
               & 9.237E+04 & 2.003E+09 & 6.420E+13 & 9.497E+17 & 9.496E+21 \\
   2.0000 &    & 1.872E+02 & 3.410E+08 & 4.164E+12 & 6.969E+16 & 6.110E+20
               & 8.778E+04 & 1.841E+09 & 5.703E+13 & 8.159E+17 & 7.893E+21 \\
   2.0015 &    & 1.868E+02 & 3.397E+08 & 4.143E+12 & 6.923E+16 & 6.061E+20
               & 8.758E+04 & 1.834E+09 & 5.673E+13 & 8.105E+17 & 7.829E+21 \\
   2.0016 & N6 & 2.947E+02 & 3.398E+08 & 4.151E+12 & 6.983E+16 & 7.614E+20
               & 8.759E+04 & 1.834E+09 & 5.674E+13 & 8.121E+17 & 7.838E+21 \\
   2.5319 &    & 1.478E+02 & 1.056E+08 & 8.197E+11 & 8.664E+15 & 6.040E+19
               & 4.340E+04 & 5.707E+08 & 1.107E+13 & 1.004E+17 & 6.146E+20 \\
   2.5320 & N5 & 1.739E+02 & 1.067E+08 & 1.482E+12 & 2.247E+16 & 9.095E+19
               & 4.343E+04 & 5.709E+08 & 1.225E+13 & 2.265E+17 & 1.974E+21 \\
   2.6519 &    & 1.530E+02 & 8.472E+07 & 1.075E+12 & 1.491E+16 & 5.558E+19
               & 3.782E+04 & 4.537E+08 & 8.878E+12 & 1.500E+17 & 1.197E+21 \\
   2.6520 & N4 & 1.679E+02 & 8.719E+07 & 1.278E+12 & 2.230E+16 & 7.415E+19
               & 3.787E+04 & 4.679E+08 & 9.059E+12 & 1.502E+17 & 1.196E+21 \\
   3.0000 &    & 1.214E+02 & 4.723E+07 & 5.434E+11 & 7.485E+15 & 2.016E+19
               & 2.620E+04 & 2.537E+08 & 3.845E+12 & 5.007E+16 & 3.156E+20 \\
   3.0389 &    & 1.173E+02 & 4.430E+07 & 4.970E+11 & 6.678E+15 & 1.760E+19
               & 2.521E+04 & 2.380E+08 & 3.516E+12 & 4.464E+16 & 2.746E+20 \\
   3.0390 & N3 & 1.218E+02 & 1.040E+08 & 6.581E+11 & 6.752E+15 & 1.760E+19
               & 2.536E+04 & 4.939E+08 & 1.151E+13 & 7.775E+16 & 3.025E+20 \\
   3.7759 &    & 6.932E+01 & 3.531E+07 & 1.473E+11 & 9.916E+14 & 1.795E+18
               & 1.325E+04 & 1.680E+08 & 2.556E+12 & 1.139E+16 & 2.944E+19 \\
   3.7760 & N2 & 6.935E+01 & 5.613E+07 & 2.047E+11 & 1.017E+15 & 1.797E+18
               & 1.903E+04 & 1.721E+08 & 2.557E+12 & 1.139E+16 & 2.943E+19 \\
   4.0000 &    & 5.968E+01 & 4.220E+07 & 1.380E+11 & 6.121E+14 & 9.829E+17
               & 1.603E+04 & 1.293E+08 & 1.715E+12 & 6.843E+15 & 1.588E+19 \\
   4.0329 &    & 5.842E+01 & 4.052E+07 & 1.305E+11 & 5.696E+14 & 9.022E+17
               & 1.565E+04 & 1.241E+08 & 1.620E+12 & 6.366E+15 & 1.455E+19 \\
   4.0330 & N1 & 5.884E+01 & 4.082E+07 & 1.306E+11 & 5.694E+14 & 9.019E+17
               & 3.992E+04 & 2.120E+08 & 1.707E+12 & 6.387E+15 & 1.454E+19 \\
   5.0000 &    & 3.356E+01 & 1.407E+07 & 3.011E+10 & 8.613E+13 & 9.610E+16
               & 2.107E+04 & 7.337E+07 & 3.857E+11 & 9.593E+14 & 1.466E+18 \\
   6.0000 &    & 2.083E+01 & 5.697E+06 & 8.705E+09 & 1.746E+13 & 1.461E+16
               & 1.223E+04 & 2.980E+07 & 1.095E+11 & 1.931E+14 & 2.116E+17 \\
   7.1779 &    & 1.302E+01 & 2.344E+06 & 2.582E+09 & 3.660E+12 & 2.325E+15
               & 7.167E+03 & 1.231E+07 & 3.179E+10 & 4.016E+13 & 3.190E+16 \\
   7.1780 & M5 & 2.916E+01 & 2.361E+06 & 3.808E+09 & 7.041E+12 & 3.356E+15
               & 7.170E+03 & 1.231E+07 & 3.396E+10 & 6.927E+13 & 7.126E+16 \\
   7.6179 &    & 2.472E+01 & 1.759E+06 & 2.539E+09 & 4.204E+12 & 1.854E+15
               & 6.004E+03 & 9.180E+06 & 2.254E+10 & 4.110E+13 & 3.815E+16 \\
   7.6180 & M4 & 3.492E+01 & 1.795E+06 & 2.891E+09 & 5.859E+12 & 2.405E+15
               & 6.011E+03 & 9.380E+06 & 2.287E+10 & 4.117E+13 & 3.815E+16 \\
   8.0000 &    & 3.043E+01 & 1.409E+06 & 2.070E+09 & 3.838E+12 & 1.487E+15
               & 5.194E+03 & 7.370E+06 & 1.633E+10 & 2.680E+13 & 2.282E+16 \\
   8.4059 &    & 2.641E+01 & 1.103E+06 & 1.477E+09 & 2.502E+12 & 9.146E+14
               & 4.481E+03 & 5.775E+06 & 1.161E+10 & 1.736E+13 & 1.358E+16 \\
   8.4060 & M3 & 3.054E+01 & 2.309E+06 & 1.945E+09 & 2.531E+12 & 9.148E+14
               & 4.504E+03 & 1.093E+07 & 3.275E+10 & 2.889E+13 & 1.488E+16 \\
  10.0000 &    & 1.898E+01 & 9.776E+05 & 6.042E+08 & 5.660E+11 & 1.669E+14
               & 2.683E+03 & 4.636E+06 & 9.979E+09 & 6.460E+12 & 2.472E+15 \\
  11.0000 &    & 1.457E+01 & 6.093E+05 & 3.184E+08 & 2.495E+11 & 6.595E+13
               & 2.020E+03 & 2.896E+06 & 5.193E+09 & 2.843E+12 & 9.286E+14 \\
  11.0019 &    & 1.456E+01 & 6.088E+05 & 3.180E+08 & 2.491E+11 & 6.584E+13
               & 2.019E+03 & 2.893E+06 & 5.187E+09 & 2.839E+12 & 9.269E+14 \\
  11.0020 & M2 & 1.519E+01 & 9.635E+05 & 4.388E+08 & 2.553E+11 & 6.589E+13
               & 2.829E+03 & 2.966E+06 & 5.189E+09 & 2.839E+12 & 9.269E+14 \\
  11.5079 &    & 1.347E+01 & 7.734E+05 & 3.266E+08 & 1.740E+11 & 4.258E+13
               & 2.478E+03 & 2.377E+06 & 3.814E+09 & 1.929E+12 & 5.850E+14 \\
  11.5080 & M1 & 1.379E+01 & 7.798E+05 & 3.268E+08 & 1.740E+11 & 4.258E+13
               & 6.100E+03 & 4.000E+06 & 4.012E+09 & 1.935E+12 & 5.849E+14 \\
  12.0000 &    & 1.235E+01 & 6.353E+05 & 2.483E+08 & 1.219E+11 & 2.838E+13
               & 5.398E+03 & 3.266E+06 & 3.017E+09 & 1.352E+12 & 3.814E+14 \\
  13.0000 &    & 1.000E+01 & 4.287E+05 & 1.468E+08 & 6.176E+10 & 1.309E+13
               & 4.259E+03 & 2.213E+06 & 1.749E+09 & 6.814E+11 & 1.688E+14 \\
  14.0000 &    & 8.233E+00 & 2.979E+05 & 9.033E+07 & 3.299E+10 & 6.414E+12
               & 3.422E+03 & 1.543E+06 & 1.056E+09 & 3.619E+11 & 7.966E+13 \\
  15.0000 &    & 6.872E+00 & 2.123E+05 & 5.757E+07 & 1.845E+10 & 3.309E+12
               & 2.789E+03 & 1.103E+06 & 6.608E+08 & 2.012E+11 & 3.972E+13 \\
  16.0000 &    & 5.805E+00 & 1.546E+05 & 3.782E+07 & 1.073E+10 & 1.786E+12
               & 2.302E+03 & 8.057E+05 & 4.265E+08 & 1.164E+11 & 2.078E+13 \\
  18.0000 &    & 4.270E+00 & 8.671E+04 & 1.763E+07 & 4.018E+09 & 5.823E+11
               & 1.622E+03 & 4.546E+05 & 1.922E+08 & 4.303E+10 & 6.418E+12 \\
  20.0000 &    & 3.247E+00 & 5.173E+04 & 8.945E+06 & 1.679E+09 & 2.150E+11
               & 1.186E+03 & 2.728E+05 & 9.444E+07 & 1.776E+10 & 2.263E+12 \\
  28.2129 &    & 1.336E+00 & 9.644E+03 & 1.008E+06 & 1.025E+08 & 8.669E+09
               & 4.274E+02 & 5.208E+04 & 9.454E+06 & 1.026E+09 & 8.008E+10 \\
  28.2130 & L3 & 3.031E+00 & 1.866E+04 & 1.452E+06 & 1.063E+08 & 8.674E+09
               & 4.295E+02 & 8.965E+04 & 2.338E+07 & 1.716E+09 & 8.717E+10 \\
  30.0000 &    & 2.595E+00 & 1.385E+04 & 1.001E+06 & 6.589E+07 & 4.932E+09
               & 3.581E+02 & 6.670E+04 & 1.565E+07 & 1.063E+09 & 4.974E+10 \\
  38.8959 &    & 1.290E+00 & 3.877E+03 & 2.062E+05 & 9.080E+06 & 4.698E+08
               & 1.661E+02 & 1.903E+04 & 2.827E+06 & 1.402E+08 & 4.849E+09 \\
  38.8960 & L2 & 1.895E+00 & 6.563E+03 & 3.024E+05 & 9.584E+06 & 4.702E+08
               & 2.355E+02 & 1.968E+04 & 2.829E+06 & 1.402E+08 & 4.848E+09 \\
  39.9839 &    & 1.774E+00 & 5.771E+03 & 2.592E+05 & 7.880E+06 & 3.680E+08
               & 2.176E+02 & 1.727E+04 & 2.362E+06 & 1.133E+08 & 3.803E+09 \\
  39.9840 & L1 & 1.971E+00 & 5.856E+03 & 2.597E+05 & 7.880E+06 & 3.680E+08
               & 5.735E+02 & 3.079E+04 & 2.501E+06 & 1.136E+08 & 3.803E+09 \\
  40.0000 &    & 1.969E+00 & 5.845E+03 & 2.591E+05 & 7.858E+06 & 3.667E+08
               & 5.728E+02 & 3.073E+04 & 2.494E+06 & 1.133E+08 & 3.789E+09 \\
  50.0000 &    & 1.149E+00 & 2.022E+03 & 7.293E+04 & 1.674E+06 & 5.286E+07
               & 2.997E+02 & 1.106E+04 & 5.982E+05 & 2.063E+07 & 5.471E+08 \\
  60.0000 &    & 7.348E-01 & 8.518E+02 & 2.610E+04 & 4.963E+05 & 1.160E+07
               & 1.756E+02 & 4.816E+03 & 1.899E+05 & 5.268E+06 & 1.167E+08 \\
  80.0000 &    & 3.625E-01 & 2.214E+02 & 5.291E+03 & 7.794E+04 & 1.209E+06
               & 7.568E+01 & 1.331E+03 & 3.248E+04 & 6.444E+05 & 1.087E+07 \\
 100.0000 &    & 2.103E-01 & 7.925E+01 & 1.572E+03 & 1.940E+04 & 2.319E+05
               & 3.951E+01 & 5.035E+02 & 8.638E+03 & 1.328E+05 & 1.822E+06 \\
 110.0000 &    & 1.670E-01 & 5.139E+01 & 9.434E+02 & 1.083E+04 & 1.173E+05
               & 2.997E+01 & 3.351E+02 & 4.974E+03 & 6.867E+04 & 8.625E+05 \\
 120.0000 &    & 1.354E-01 & 3.472E+01 & 5.941E+02 & 6.392E+03 & 6.368E+04
               & 2.329E+01 & 2.320E+02 & 3.028E+03 & 3.791E+04 & 4.395E+05 \\
 130.0000 &    & 1.118E-01 & 2.428E+01 & 3.897E+02 & 3.955E+03 & 3.662E+04
               & 1.848E+01 & 1.661E+02 & 1.931E+03 & 2.211E+04 & 2.381E+05 \\
 140.0000 &    & 9.374E-02 & 1.748E+01 & 2.647E+02 & 2.546E+03 & 2.209E+04
               & 1.492E+01 & 1.222E+02 & 1.281E+03 & 1.351E+04 & 1.358E+05 \\
 150.0000 &    & 7.966E-02 & 1.291E+01 & 1.852E+02 & 1.696E+03 & 1.388E+04
               & 1.223E+01 & 9.219E+01 & 8.787E+02 & 8.592E+03 & 8.105E+04 \\
 160.0000 &    & 6.849E-02 & 9.746E+00 & 1.329E+02 & 1.163E+03 & 9.036E+03
               & 1.016E+01 & 7.098E+01 & 6.207E+02 & 5.656E+03 & 5.025E+04 \\
 180.0000 &    & 5.215E-02 & 5.869E+00 & 7.314E+01 & 5.894E+02 & 4.176E+03
               & 7.250E+00 & 4.436E+01 & 3.333E+02 & 2.673E+03 & 2.129E+04 \\
 191.7169 &    & 4.515E-02 & 4.490E+00 & 5.333E+01 & 4.114E+02 & 2.780E+03
               & 6.053E+00 & 3.462E+01 & 2.405E+02 & 1.803E+03 & 1.355E+04 \\
 191.7170 & K  & 1.443E-01 & 4.561E+00 & 5.334E+01 & 4.114E+02 & 2.780E+03
               & 2.258E+01 & 6.583E+01 & 2.552E+02 & 1.805E+03 & 1.355E+04 \\
 200.0000 &    & 1.349E-01 & 3.842E+00 & 4.325E+01 & 3.238E+02 & 2.121E+03
               & 2.023E+01 & 5.768E+01 & 2.103E+02 & 1.393E+03 & 1.003E+04 \\
 300.0000 &    & 6.199E-02 & 8.363E-01 & 6.404E+00 & 3.577E+01 & 1.761E+02
               & 6.465E+00 & 1.509E+01 & 3.784E+01 & 1.419E+02 & 6.610E+02 \\
 400.0000 &    & 3.673E-02 & 3.323E-01 & 1.904E+00 & 8.519E+00 & 3.432E+01
               & 2.887E+00 & 6.085E+00 & 1.284E+01 & 3.524E+01 & 1.191E+02 \\
 500.0000 &    & 2.496E-02 & 1.785E-01 & 8.230E-01 & 3.081E+00 & 1.061E+01
               & 1.549E+00 & 3.092E+00 & 5.888E+00 & 1.345E+01 & 3.634E+01 \\
 600.0000 &    & 1.841E-02 & 1.134E-01 & 4.445E-01 & 1.443E+00 & 4.368E+00
               & 9.325E-01 & 1.810E+00 & 3.219E+00 & 6.523E+00 & 1.508E+01 \\
 800.0000 &    & 1.158E-02 & 5.979E-02 & 1.894E-01 & 5.003E-01 & 1.244E+00
               & 4.186E-01 & 8.017E-01 & 1.309E+00 & 2.296E+00 & 4.366E+00 \\
1000.0000 &    & 8.143E-03 & 3.799E-02 & 1.062E-01 & 2.453E-01 & 5.324E-01
               & 2.242E-01 & 4.361E-01 & 6.781E-01 & 1.094E+00 & 1.856E+00 \\
1500.0000 &    & 4.332E-03 & 1.749E-02 & 4.199E-02 & 8.137E-02 & 1.457E-01
               & 7.104E-02 & 1.506E-01 & 2.214E-01 & 3.220E-01 & 4.730E-01 \\
2000.0000 &    & 2.763E-03 & 1.021E-02 & 2.301E-02 & 4.119E-02 & 6.725E-02
               & 3.078E-02 & 7.241E-02 & 1.049E-01 & 1.458E-01 & 2.007E-01 \\
3000.0000 &    & 1.451E-03 & 4.724E-03 & 1.016E-02 & 1.703E-02 & 2.565E-02
               & 9.024E-03 & 2.612E-02 & 3.822E-02 & 5.144E-02 & 6.705E-02 \\
4000.0000 &    & 9.104E-04 & 2.688E-03 & 5.707E-03 & 9.345E-03 & 1.363E-02
               & 3.617E-03 & 1.263E-02 & 1.900E-02 & 2.544E-02 & 3.255E-02 \\
6000.0000 &    & 4.675E-04 & 1.173E-03 & 2.490E-03 & 4.037E-03 & 5.764E-03
               & 9.289E-04 & 4.417E-03 & 7.107E-03 & 9.661E-03 & 1.228E-02 \\
\end{longtable}

==> (inline-4) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=113$]{Total conversion coefficients for $Z=113$ (Ut--$284$, Element $113$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z113_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=113  Ut-284 Total
   1.0049 & Q2 & 3.916E-01 & 9.289E+07 & 3.588E+12 & 2.254E+16 & 2.219E+19
               & 1.932E+03 & 1.862E+07 & 7.017E+10 & 5.228E+13 & 8.863E+15 \\
   1.0101 & P5 & 1.076E+00 & 9.386E+07 & 1.731E+13 & 1.793E+18 & 2.411E+22
               & 1.916E+03 & 1.916E+07 & 2.512E+13 & 1.697E+19 & 1.157E+24 \\
   1.0115 &    & 1.076E+00 & 9.321E+07 & 1.714E+13 & 1.771E+18 & 2.375E+22
               & 1.908E+03 & 1.903E+07 & 2.487E+13 & 1.676E+19 & 1.139E+24 \\
   1.0116 & Q1 & 1.793E+00 & 9.644E+07 & 1.716E+13 & 1.769E+18 & 2.372E+22
               & 1.912E+04 & 1.004E+09 & 4.028E+13 & 1.681E+19 & 1.138E+24 \\
   1.0137 &    & 1.787E+00 & 9.546E+07 & 1.691E+13 & 1.737E+18 & 2.320E+22
               & 1.900E+04 & 9.932E+08 & 3.970E+13 & 1.650E+19 & 1.113E+24 \\
   1.0138 & P4 & 1.994E+00 & 1.066E+08 & 2.309E+13 & 3.278E+18 & 4.939E+22
               & 1.903E+04 & 1.059E+09 & 4.537E+13 & 1.655E+19 & 1.112E+24 \\
   1.0585 &    & 1.960E+00 & 8.602E+07 & 1.709E+13 & 2.229E+18 & 3.105E+22
               & 1.673E+04 & 8.550E+08 & 3.360E+13 & 1.124E+19 & 6.940E+23 \\
   1.0586 & P3 & 2.097E+00 & 7.780E+08 & 3.177E+13 & 2.284E+18 & 3.106E+22
               & 1.692E+04 & 3.882E+09 & 8.131E+14 & 3.808E+19 & 8.812E+23 \\
   1.0797 &    & 2.072E+00 & 7.051E+08 & 2.770E+13 & 1.915E+18 & 2.512E+22
               & 1.596E+04 & 3.519E+09 & 7.087E+14 & 3.193E+19 & 7.110E+23 \\
   1.0798 & O7 & 6.424E+01 & 7.059E+08 & 2.774E+13 & 2.110E+18 & 8.209E+22
               & 1.596E+04 & 3.517E+09 & 7.082E+14 & 3.214E+19 & 9.684E+23 \\
   1.0865 &    & 6.370E+01 & 6.845E+08 & 2.657E+13 & 1.996E+18 & 7.674E+22
               & 1.567E+04 & 3.410E+09 & 6.784E+14 & 3.041E+19 & 9.053E+23 \\
   1.0866 & O6 & 1.093E+02 & 6.852E+08 & 2.673E+13 & 2.034E+18 & 1.108E+23
               & 1.569E+04 & 3.409E+09 & 6.785E+14 & 3.052E+19 & 9.072E+23 \\
   1.1000 &    & 1.075E+02 & 6.446E+08 & 2.455E+13 & 1.823E+18 & 9.695E+22
               & 1.513E+04 & 3.207E+09 & 6.230E+14 & 2.735E+19 & 7.938E+23 \\
   1.1068 &    & 1.066E+02 & 6.251E+08 & 2.352E+13 & 1.725E+18 & 9.065E+22
               & 1.485E+04 & 3.110E+09 & 5.968E+14 & 2.589E+19 & 7.422E+23 \\
   1.1069 & P2 & 1.096E+02 & 1.307E+09 & 4.526E+13 & 1.837E+18 & 9.066E+22
               & 3.205E+04 & 3.245E+09 & 5.969E+14 & 2.587E+19 & 7.415E+23 \\
   1.1463 &    & 1.040E+02 & 1.098E+09 & 3.552E+13 & 1.345E+18 & 6.193E+22
               & 2.887E+04 & 2.727E+09 & 4.678E+14 & 1.893E+19 & 5.064E+23 \\
   1.1464 & P1 & 1.072E+02 & 1.111E+09 & 3.557E+13 & 1.344E+18 & 6.187E+22
               & 1.159E+05 & 6.597E+09 & 5.148E+14 & 1.907E+19 & 5.061E+23 \\
   1.2000 &    & 9.928E+01 & 8.848E+08 & 2.592E+13 & 8.940E+17 & 3.760E+22
               & 1.011E+05 & 5.256E+09 & 3.746E+14 & 1.268E+19 & 3.076E+23 \\
   1.2739 &    & 8.931E+01 & 6.572E+08 & 1.713E+13 & 5.247E+17 & 1.961E+22
               & 8.453E+04 & 3.906E+09 & 2.471E+14 & 7.438E+18 & 1.604E+23 \\
   1.2740 & O5 & 9.866E+01 & 6.661E+08 & 4.083E+13 & 2.441E+18 & 3.614E+22
               & 8.457E+04 & 3.907E+09 & 2.898E+14 & 2.571E+19 & 9.455E+23 \\
   1.2819 &    & 9.770E+01 & 6.459E+08 & 3.911E+13 & 2.310E+18 & 3.381E+22
               & 8.303E+04 & 3.789E+09 & 2.776E+14 & 2.432E+19 & 8.839E+23 \\
   1.2820 & O4 & 1.021E+02 & 6.731E+08 & 4.855E+13 & 3.791E+18 & 4.969E+22
               & 8.314E+04 & 3.950E+09 & 2.862E+14 & 2.437E+19 & 8.832E+23 \\
   1.3000 &    & 1.001E+02 & 6.280E+08 & 4.406E+13 & 3.348E+18 & 4.276E+22
               & 7.975E+04 & 3.685E+09 & 2.597E+14 & 2.151E+19 & 7.587E+23 \\
   1.3149 &    & 9.840E+01 & 5.934E+08 & 4.070E+13 & 3.024E+18 & 3.782E+22
               & 7.708E+04 & 3.482E+09 & 2.399E+14 & 1.943E+19 & 6.701E+23 \\
   1.3150 & O3 & 9.971E+01 & 1.808E+09 & 5.755E+13 & 3.064E+18 & 3.781E+22
               & 7.760E+04 & 8.793E+09 & 1.128E+15 & 3.927E+19 & 7.601E+23 \\
   1.4000 &    & 9.084E+01 & 1.323E+09 & 3.725E+13 & 1.753E+18 & 1.927E+22
               & 6.436E+04 & 6.437E+09 & 7.294E+14 & 2.246E+19 & 3.848E+23 \\
   1.5000 &    & 8.147E+01 & 9.385E+08 & 2.307E+13 & 9.479E+17 & 9.177E+21
               & 5.237E+04 & 4.565E+09 & 4.513E+14 & 1.213E+19 & 1.818E+23 \\
   1.6000 &    & 7.319E+01 & 6.804E+08 & 1.474E+13 & 5.333E+17 & 4.588E+21
               & 4.319E+04 & 3.310E+09 & 2.879E+14 & 6.824E+18 & 9.020E+22 \\
   1.7139 &    & 6.495E+01 & 4.830E+08 & 9.146E+12 & 2.890E+17 & 2.194E+21
               & 3.516E+04 & 2.350E+09 & 1.784E+14 & 3.696E+18 & 4.276E+22 \\
   1.7140 & O2 & 6.671E+01 & 8.201E+08 & 1.365E+13 & 2.987E+17 & 2.196E+21
               & 5.552E+04 & 2.418E+09 & 1.784E+14 & 3.694E+18 & 4.273E+22 \\
   1.8000 &    & 6.078E+01 & 6.430E+08 & 9.728E+12 & 1.933E+17 & 1.300E+21
               & 4.797E+04 & 1.895E+09 & 1.269E+14 & 2.387E+18 & 2.512E+22 \\
   1.8005 &    & 6.074E+01 & 6.421E+08 & 9.709E+12 & 1.928E+17 & 1.296E+21
               & 4.793E+04 & 1.892E+09 & 1.266E+14 & 2.382E+18 & 2.505E+22 \\
   1.8006 & O1 & 6.286E+01 & 6.474E+08 & 9.717E+12 & 1.927E+17 & 1.295E+21
               & 1.380E+05 & 3.516E+09 & 1.346E+14 & 2.391E+18 & 2.504E+22 \\
   2.0000 &    & 5.079E+01 & 3.841E+08 & 4.702E+12 & 7.576E+16 & 4.210E+20
               & 1.009E+05 & 2.088E+09 & 6.485E+13 & 9.381E+17 & 8.020E+21 \\
   2.0091 &    & 5.032E+01 & 3.755E+08 & 4.557E+12 & 7.277E+16 & 4.010E+20
               & 9.949E+04 & 2.042E+09 & 6.284E+13 & 9.010E+17 & 7.635E+21 \\
   2.0092 & N7 & 1.907E+02 & 3.757E+08 & 4.559E+12 & 7.587E+16 & 6.662E+20
               & 9.949E+04 & 2.041E+09 & 6.281E+13 & 9.044E+17 & 8.821E+21 \\
   2.0463 &    & 1.813E+02 & 3.430E+08 & 4.018E+12 & 6.449E+16 & 5.471E+20
               & 9.420E+04 & 1.864E+09 & 5.531E+13 & 7.684E+17 & 7.234E+21 \\
   2.0464 & N6 & 2.853E+02 & 3.431E+08 & 4.025E+12 & 6.502E+16 & 6.846E+20
               & 9.420E+04 & 1.863E+09 & 5.532E+13 & 7.699E+17 & 7.242E+21 \\
   2.5869 &    & 1.434E+02 & 1.069E+08 & 7.980E+11 & 8.108E+15 & 5.471E+19
               & 4.678E+04 & 5.820E+08 & 1.084E+13 & 9.559E+16 & 5.716E+20 \\
   2.5870 & N5 & 1.685E+02 & 1.079E+08 & 1.428E+12 & 2.070E+16 & 8.184E+19
               & 4.680E+04 & 5.822E+08 & 1.197E+13 & 2.136E+17 & 1.807E+21 \\
   2.7119 &    & 1.480E+02 & 8.537E+07 & 1.030E+12 & 1.363E+16 & 4.954E+19
               & 4.065E+04 & 4.607E+08 & 8.628E+12 & 1.404E+17 & 1.085E+21 \\
   2.7120 & N4 & 1.623E+02 & 8.782E+07 & 1.218E+12 & 2.034E+16 & 6.603E+19
               & 4.070E+04 & 4.751E+08 & 8.803E+12 & 1.406E+17 & 1.085E+21 \\
   3.0000 &    & 1.245E+02 & 5.316E+07 & 6.053E+11 & 8.328E+15 & 2.273E+19
               & 3.011E+04 & 2.878E+08 & 4.366E+12 & 5.722E+16 & 3.646E+20 \\
   3.1069 &    & 1.134E+02 & 4.467E+07 & 4.749E+11 & 6.109E+15 & 1.571E+19
               & 2.712E+04 & 2.419E+08 & 3.424E+12 & 4.189E+16 & 2.498E+20 \\
   3.1070 & N3 & 1.178E+02 & 1.031E+08 & 6.244E+11 & 6.175E+15 & 1.571E+19
               & 2.726E+04 & 4.972E+08 & 1.109E+13 & 7.268E+16 & 2.751E+20 \\
   3.8859 &    & 6.588E+01 & 3.391E+07 & 1.336E+11 & 8.554E+14 & 1.496E+18
               & 1.398E+04 & 1.637E+08 & 2.355E+12 & 1.005E+16 & 2.494E+19 \\
   3.8860 & N2 & 6.591E+01 & 5.395E+07 & 1.863E+11 & 8.777E+14 & 1.497E+18
               & 2.014E+04 & 1.677E+08 & 2.356E+12 & 1.005E+16 & 2.494E+19 \\
   4.0000 &    & 6.112E+01 & 4.677E+07 & 1.529E+11 & 6.804E+14 & 1.106E+18
               & 1.848E+04 & 1.453E+08 & 1.928E+12 & 7.781E+15 & 1.830E+19 \\
   4.1459 &    & 5.566E+01 & 3.917E+07 & 1.197E+11 & 4.964E+14 & 7.602E+17
               & 1.661E+04 & 1.216E+08 & 1.504E+12 & 5.669E+15 & 1.247E+19 \\
   4.1460 & N1 & 5.608E+01 & 3.946E+07 & 1.198E+11 & 4.963E+14 & 7.600E+17
               & 4.178E+04 & 2.075E+08 & 1.584E+12 & 5.689E+15 & 1.247E+19 \\
   5.0000 &    & 3.437E+01 & 1.560E+07 & 3.335E+10 & 9.574E+13 & 1.080E+17
               & 2.393E+04 & 8.234E+07 & 4.336E+11 & 1.090E+15 & 1.689E+18 \\
   6.0000 &    & 2.132E+01 & 6.320E+06 & 9.638E+09 & 1.940E+13 & 1.638E+16
               & 1.390E+04 & 3.344E+07 & 1.230E+11 & 2.194E+14 & 2.435E+17 \\
   7.3349 &    & 1.258E+01 & 2.336E+06 & 2.469E+09 & 3.366E+12 & 2.086E+15
               & 7.635E+03 & 1.241E+07 & 3.077E+10 & 3.772E+13 & 2.918E+16 \\
   7.3350 & M5 & 2.803E+01 & 2.352E+06 & 3.627E+09 & 6.426E+12 & 2.994E+15
               & 7.638E+03 & 1.241E+07 & 3.286E+10 & 6.474E+13 & 6.466E+16 \\
   7.7929 &    & 2.369E+01 & 1.743E+06 & 2.401E+09 & 3.803E+12 & 1.637E+15
               & 6.375E+03 & 9.209E+06 & 2.165E+10 & 3.807E+13 & 3.425E+16 \\
   7.7930 & M4 & 3.345E+01 & 1.778E+06 & 2.725E+09 & 5.292E+12 & 2.121E+15
               & 6.382E+03 & 9.411E+06 & 2.196E+10 & 3.813E+13 & 3.424E+16 \\
   8.0000 &    & 3.108E+01 & 1.562E+06 & 2.279E+09 & 4.220E+12 & 1.639E+15
               & 5.902E+03 & 8.270E+06 & 1.833E+10 & 3.030E+13 & 2.600E+16 \\
   8.5929 &    & 2.535E+01 & 1.096E+06 & 1.399E+09 & 2.274E+12 & 8.122E+14
               & 4.768E+03 & 5.814E+06 & 1.121E+10 & 1.618E+13 & 1.228E+16 \\
   8.5930 & M3 & 2.931E+01 & 2.274E+06 & 1.832E+09 & 2.300E+12 & 8.123E+14
               & 4.790E+03 & 1.093E+07 & 3.141E+10 & 2.687E+13 & 1.346E+16 \\
  10.0000 &    & 1.936E+01 & 1.074E+06 & 6.601E+08 & 6.220E+11 & 1.838E+14
               & 3.048E+03 & 5.174E+06 & 1.113E+10 & 7.265E+12 & 2.807E+15 \\
  11.0000 &    & 1.487E+01 & 6.694E+05 & 3.478E+08 & 2.741E+11 & 7.256E+13
               & 2.294E+03 & 3.231E+06 & 5.795E+09 & 3.197E+12 & 1.053E+15 \\
  11.3309 &    & 1.369E+01 & 5.779E+05 & 2.851E+08 & 2.125E+11 & 5.438E+13
               & 2.100E+03 & 2.791E+06 & 4.731E+09 & 2.478E+12 & 7.773E+14 \\
  11.3310 & M2 & 1.426E+01 & 9.174E+05 & 3.950E+08 & 2.179E+11 & 5.442E+13
               & 2.961E+03 & 2.862E+06 & 4.733E+09 & 2.478E+12 & 7.772E+14 \\
  11.8419 &    & 1.268E+01 & 7.397E+05 & 2.958E+08 & 1.497E+11 & 3.547E+13
               & 2.600E+03 & 2.303E+06 & 3.500E+09 & 1.696E+12 & 4.949E+14 \\
  11.8420 & M1 & 1.298E+01 & 7.460E+05 & 2.960E+08 & 1.497E+11 & 3.546E+13
               & 6.335E+03 & 3.877E+06 & 3.682E+09 & 1.702E+12 & 4.949E+14 \\
  12.0000 &    & 1.253E+01 & 6.992E+05 & 2.714E+08 & 1.337E+11 & 3.119E+13
               & 6.094E+03 & 3.637E+06 & 3.364E+09 & 1.519E+12 & 4.322E+14 \\
  13.0000 &    & 1.015E+01 & 4.721E+05 & 1.604E+08 & 6.774E+10 & 1.438E+13
               & 4.815E+03 & 2.466E+06 & 1.950E+09 & 7.654E+11 & 1.912E+14 \\
  14.0000 &    & 8.352E+00 & 3.281E+05 & 9.874E+07 & 3.617E+10 & 7.039E+12
               & 3.868E+03 & 1.720E+06 & 1.178E+09 & 4.064E+11 & 9.013E+13 \\
  15.0000 &    & 6.971E+00 & 2.339E+05 & 6.292E+07 & 2.022E+10 & 3.630E+12
               & 3.152E+03 & 1.229E+06 & 7.368E+08 & 2.258E+11 & 4.491E+13 \\
  16.0000 &    & 5.888E+00 & 1.703E+05 & 4.133E+07 & 1.176E+10 & 1.958E+12
               & 2.602E+03 & 8.982E+05 & 4.755E+08 & 1.306E+11 & 2.348E+13 \\
  18.0000 &    & 4.331E+00 & 9.556E+04 & 1.926E+07 & 4.399E+09 & 6.377E+11
               & 1.834E+03 & 5.068E+05 & 2.143E+08 & 4.825E+10 & 7.242E+12 \\
  20.0000 &    & 3.294E+00 & 5.703E+04 & 9.771E+06 & 1.837E+09 & 2.352E+11
               & 1.342E+03 & 3.041E+05 & 1.053E+08 & 1.990E+10 & 2.550E+12 \\
  28.7879 &    & 1.288E+00 & 9.645E+03 & 9.691E+05 & 9.519E+07 & 7.854E+09
               & 4.552E+02 & 5.269E+04 & 9.208E+06 & 9.721E+08 & 7.408E+10 \\
  28.7880 & L3 & 2.916E+00 & 1.847E+04 & 1.383E+06 & 9.866E+07 & 7.858E+09
               & 4.573E+02 & 9.019E+04 & 2.263E+07 & 1.620E+09 & 8.059E+10 \\
  30.0000 &    & 2.631E+00 & 1.513E+04 & 1.078E+06 & 7.155E+07 & 5.378E+09
               & 4.047E+02 & 7.398E+04 & 1.730E+07 & 1.175E+09 & 5.528E+10 \\
  40.0000 &    & 1.217E+00 & 3.698E+03 & 1.877E+05 & 7.960E+06 & 3.978E+08
               & 1.728E+02 & 1.845E+04 & 2.603E+06 & 1.247E+08 & 4.187E+09 \\
  40.0339 &    & 1.215E+00 & 3.682E+03 & 1.867E+05 & 7.910E+06 & 3.948E+08
               & 1.724E+02 & 1.837E+04 & 2.588E+06 & 1.238E+08 & 4.156E+09 \\
  40.0340 & L2 & 1.788E+00 & 6.264E+03 & 2.745E+05 & 8.351E+06 & 3.951E+08
               & 2.461E+02 & 1.902E+04 & 2.590E+06 & 1.238E+08 & 4.155E+09 \\
  41.1209 &    & 1.676E+00 & 5.524E+03 & 2.361E+05 & 6.904E+06 & 3.116E+08
               & 2.278E+02 & 1.675E+04 & 2.173E+06 & 1.007E+08 & 3.283E+09 \\
  41.1210 & L1 & 1.860E+00 & 5.606E+03 & 2.366E+05 & 6.905E+06 & 3.115E+08
               & 5.950E+02 & 2.988E+04 & 2.303E+06 & 1.010E+08 & 3.283E+09 \\
  50.0000 &    & 1.165E+00 & 2.219E+03 & 7.827E+04 & 1.783E+06 & 5.701E+07
               & 3.377E+02 & 1.223E+04 & 6.594E+05 & 2.272E+07 & 6.022E+08 \\
  60.0000 &    & 7.469E-01 & 9.358E+02 & 2.807E+04 & 5.280E+05 & 1.245E+07
               & 1.978E+02 & 5.325E+03 & 2.092E+05 & 5.792E+06 & 1.281E+08 \\
  80.0000 &    & 3.697E-01 & 2.436E+02 & 5.708E+03 & 8.298E+04 & 1.289E+06
               & 8.527E+01 & 1.471E+03 & 3.572E+04 & 7.068E+05 & 1.190E+07 \\
 100.0000 &    & 2.151E-01 & 8.733E+01 & 1.701E+03 & 2.070E+04 & 2.466E+05
               & 4.452E+01 & 5.564E+02 & 9.488E+03 & 1.454E+05 & 1.989E+06 \\
 110.0000 &    & 1.709E-01 & 5.666E+01 & 1.021E+03 & 1.157E+04 & 1.247E+05
               & 3.376E+01 & 3.702E+02 & 5.460E+03 & 7.512E+04 & 9.407E+05 \\
 120.0000 &    & 1.387E-01 & 3.831E+01 & 6.440E+02 & 6.840E+03 & 6.772E+04
               & 2.624E+01 & 2.563E+02 & 3.322E+03 & 4.144E+04 & 4.790E+05 \\
 130.0000 &    & 1.147E-01 & 2.680E+01 & 4.229E+02 & 4.237E+03 & 3.896E+04
               & 2.081E+01 & 1.834E+02 & 2.118E+03 & 2.416E+04 & 2.593E+05 \\
 140.0000 &    & 9.625E-02 & 1.931E+01 & 2.874E+02 & 2.731E+03 & 2.352E+04
               & 1.680E+01 & 1.350E+02 & 1.404E+03 & 1.475E+04 & 1.479E+05 \\
 150.0000 &    & 8.186E-02 & 1.426E+01 & 2.013E+02 & 1.821E+03 & 1.480E+04
               & 1.378E+01 & 1.018E+02 & 9.631E+02 & 9.378E+03 & 8.819E+04 \\
 160.0000 &    & 7.044E-02 & 1.077E+01 & 1.446E+02 & 1.250E+03 & 9.637E+03
               & 1.144E+01 & 7.840E+01 & 6.802E+02 & 6.170E+03 & 5.465E+04 \\
 180.0000 &    & 5.371E-02 & 6.493E+00 & 7.971E+01 & 6.348E+02 & 4.462E+03
               & 8.161E+00 & 4.900E+01 & 3.650E+02 & 2.914E+03 & 2.314E+04 \\
 196.4099 &    & 4.407E-02 & 4.488E+00 & 5.159E+01 & 3.869E+02 & 2.548E+03
               & 6.359E+00 & 3.479E+01 & 2.327E+02 & 1.692E+03 & 1.239E+04 \\
 196.4100 & K  & 1.388E-01 & 4.558E+00 & 5.160E+01 & 3.869E+02 & 2.548E+03
               & 2.340E+01 & 6.541E+01 & 2.466E+02 & 1.693E+03 & 1.239E+04 \\
 200.0000 &    & 1.357E-01 & 4.237E+00 & 4.719E+01 & 3.494E+02 & 2.271E+03
               & 2.240E+01 & 6.209E+01 & 2.271E+02 & 1.516E+03 & 1.090E+04 \\
 300.0000 &    & 6.315E-02 & 9.183E-01 & 7.004E+00 & 3.883E+01 & 1.898E+02
               & 7.166E+00 & 1.632E+01 & 4.058E+01 & 1.530E+02 & 7.145E+02 \\
 400.0000 &    & 3.763E-02 & 3.631E-01 & 2.082E+00 & 9.268E+00 & 3.715E+01
               & 3.197E+00 & 6.592E+00 & 1.376E+01 & 3.777E+01 & 1.281E+02 \\
 500.0000 &    & 2.568E-02 & 1.942E-01 & 8.978E-01 & 3.353E+00 & 1.150E+01
               & 1.714E+00 & 3.353E+00 & 6.313E+00 & 1.437E+01 & 3.892E+01 \\
 600.0000 &    & 1.901E-02 & 1.230E-01 & 4.838E-01 & 1.568E+00 & 4.736E+00
               & 1.031E+00 & 1.964E+00 & 3.454E+00 & 6.969E+00 & 1.611E+01 \\
 800.0000 &    & 1.200E-02 & 6.454E-02 & 2.053E-01 & 5.422E-01 & 1.347E+00
               & 4.618E-01 & 8.712E-01 & 1.407E+00 & 2.455E+00 & 4.658E+00 \\
1000.0000 &    & 8.466E-03 & 4.091E-02 & 1.147E-01 & 2.651E-01 & 5.752E-01
               & 2.469E-01 & 4.743E-01 & 7.301E-01 & 1.171E+00 & 1.980E+00 \\
1500.0000 &    & 4.523E-03 & 1.877E-02 & 4.523E-02 & 8.763E-02 & 1.568E-01
               & 7.797E-02 & 1.639E-01 & 2.391E-01 & 3.456E-01 & 5.059E-01 \\
2000.0000 &    & 2.892E-03 & 1.094E-02 & 2.475E-02 & 4.429E-02 & 7.227E-02
               & 3.368E-02 & 7.890E-02 & 1.134E-01 & 1.568E-01 & 2.151E-01 \\
3000.0000 &    & 1.521E-03 & 5.053E-03 & 1.092E-02 & 1.830E-02 & 2.754E-02
               & 9.828E-03 & 2.847E-02 & 4.140E-02 & 5.547E-02 & 7.207E-02 \\
4000.0000 &    & 9.551E-04 & 2.870E-03 & 6.128E-03 & 1.004E-02 & 1.464E-02
               & 3.924E-03 & 1.376E-02 & 2.059E-02 & 2.748E-02 & 3.505E-02 \\
6000.0000 &    & 4.899E-04 & 1.249E-03 & 2.671E-03 & 4.337E-03 & 6.193E-03
               & 9.989E-04 & 4.808E-03 & 7.710E-03 & 1.045E-02 & 1.325E-02 \\
\end{longtable}

==> (inline-5) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=114$]{Total conversion coefficients for $Z=114$ (Uq--$289$, Element $114$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z114_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=114  Uq-289 Total
   1.0057 & Q2 & 5.025E-01 & 1.216E+08 & 4.731E+12 & 3.019E+16 & 3.048E+19
               & 2.644E+03 & 2.497E+07 & 9.498E+10 & 7.231E+13 & 1.234E+16 \\
   1.0130 & P5 & 1.214E+00 & 1.211E+08 & 2.110E+13 & 2.138E+18 & 2.901E+22
               & 2.604E+03 & 2.527E+07 & 3.056E+13 & 2.072E+19 & 1.424E+24 \\
   1.0134 &    & 1.214E+00 & 1.208E+08 & 2.104E+13 & 2.131E+18 & 2.888E+22
               & 2.601E+03 & 2.522E+07 & 3.048E+13 & 2.065E+19 & 1.418E+24 \\
   1.0135 & Q1 & 2.053E+00 & 1.249E+08 & 2.105E+13 & 2.129E+18 & 2.885E+22
               & 2.378E+04 & 1.229E+09 & 4.944E+13 & 2.071E+19 & 1.417E+24 \\
   1.0172 &    & 2.041E+00 & 1.226E+08 & 2.053E+13 & 2.061E+18 & 2.774E+22
               & 2.352E+04 & 1.207E+09 & 4.820E+13 & 2.005E+19 & 1.361E+24 \\
   1.0173 & P4 & 2.241E+00 & 1.356E+08 & 2.756E+13 & 3.842E+18 & 5.846E+22
               & 2.355E+04 & 1.286E+09 & 5.489E+13 & 2.011E+19 & 1.360E+24 \\
   1.0645 &    & 2.182E+00 & 1.083E+08 & 2.009E+13 & 2.562E+18 & 3.589E+22
               & 2.057E+04 & 1.027E+09 & 4.003E+13 & 1.339E+19 & 8.288E+23 \\
   1.0646 & P3 & 2.340E+00 & 8.737E+08 & 3.597E+13 & 2.621E+18 & 3.589E+22
               & 2.077E+04 & 4.429E+09 & 9.120E+14 & 4.346E+19 & 1.040E+24 \\
   1.0910 &    & 2.297E+00 & 7.733E+08 & 3.034E+13 & 2.106E+18 & 2.758E+22
               & 1.931E+04 & 3.920E+09 & 7.688E+14 & 3.492E+19 & 7.969E+23 \\
   1.0911 & O7 & 6.475E+01 & 7.741E+08 & 3.038E+13 & 2.313E+18 & 8.698E+22
               & 1.932E+04 & 3.918E+09 & 7.684E+14 & 3.515E+19 & 1.072E+24 \\
   1.0983 &    & 6.418E+01 & 7.491E+08 & 2.903E+13 & 2.181E+18 & 8.098E+22
               & 1.894E+04 & 3.792E+09 & 7.339E+14 & 3.314E+19 & 9.974E+23 \\
   1.0984 & O6 & 1.098E+02 & 7.499E+08 & 2.919E+13 & 2.219E+18 & 1.161E+23
               & 1.896E+04 & 3.791E+09 & 7.341E+14 & 3.325E+19 & 9.994E+23 \\
   1.1000 &    & 1.096E+02 & 7.444E+08 & 2.890E+13 & 2.190E+18 & 1.143E+23
               & 1.888E+04 & 3.763E+09 & 7.267E+14 & 3.282E+19 & 9.837E+23 \\
   1.1173 &    & 1.074E+02 & 6.887E+08 & 2.593E+13 & 1.905E+18 & 9.642E+22
               & 1.802E+04 & 3.482E+09 & 6.518E+14 & 2.855E+19 & 8.298E+23 \\
   1.1174 & P2 & 1.107E+02 & 1.437E+09 & 4.957E+13 & 2.027E+18 & 9.643E+22
               & 3.813E+04 & 3.634E+09 & 6.519E+14 & 2.853E+19 & 8.290E+23 \\
   1.1582 &    & 1.049E+02 & 1.202E+09 & 3.866E+13 & 1.472E+18 & 6.524E+22
               & 3.426E+04 & 3.040E+09 & 5.078E+14 & 2.071E+19 & 5.608E+23 \\
   1.1583 & P1 & 1.083E+02 & 1.216E+09 & 3.871E+13 & 1.471E+18 & 6.518E+22
               & 1.313E+05 & 7.260E+09 & 5.585E+14 & 2.086E+19 & 5.603E+23 \\
   1.2000 &    & 1.022E+02 & 1.020E+09 & 3.030E+13 & 1.073E+18 & 4.434E+22
               & 1.182E+05 & 6.089E+09 & 4.367E+14 & 1.521E+19 & 3.811E+23 \\
   1.2909 &    & 8.994E+01 & 7.093E+08 & 1.827E+13 & 5.595E+17 & 2.002E+22
               & 9.499E+04 & 4.236E+09 & 2.627E+14 & 7.927E+18 & 1.720E+23 \\
   1.2910 & O5 & 9.916E+01 & 7.181E+08 & 4.249E+13 & 2.466E+18 & 3.629E+22
               & 9.503E+04 & 4.237E+09 & 3.070E+14 & 2.656E+19 & 9.627E+23 \\
   1.3000 &    & 1.024E+02 & 7.224E+08 & 4.992E+13 & 3.788E+18 & 4.933E+22
               & 9.321E+04 & 4.267E+09 & 3.016E+14 & 2.503E+19 & 8.926E+23 \\
   1.3349 &    & 9.853E+01 & 6.332E+08 & 4.151E+13 & 2.991E+18 & 3.709E+22
               & 8.612E+04 & 3.740E+09 & 2.508E+14 & 1.974E+19 & 6.687E+23 \\
   1.3350 & O3 & 9.985E+01 & 1.877E+09 & 5.807E+13 & 3.029E+18 & 3.707E+22
               & 8.664E+04 & 9.265E+09 & 1.153E+15 & 3.955E+19 & 7.576E+23 \\
   1.4000 &    & 9.308E+01 & 1.481E+09 & 4.174E+13 & 1.983E+18 & 2.222E+22
               & 7.517E+04 & 7.311E+09 & 8.282E+14 & 2.588E+19 & 4.519E+23 \\
   1.5000 &    & 8.359E+01 & 1.050E+09 & 2.585E+13 & 1.072E+18 & 1.058E+22
               & 6.116E+04 & 5.185E+09 & 5.123E+14 & 1.398E+19 & 2.135E+23 \\
   1.6000 &    & 7.518E+01 & 7.613E+08 & 1.652E+13 & 6.031E+17 & 5.289E+21
               & 5.043E+04 & 3.760E+09 & 3.269E+14 & 7.864E+18 & 1.059E+23 \\
   1.7529 &    & 6.418E+01 & 4.832E+08 & 8.767E+12 & 2.675E+17 & 1.986E+21
               & 3.839E+04 & 2.386E+09 & 1.732E+14 & 3.485E+18 & 3.933E+22 \\
   1.7530 & O2 & 6.603E+01 & 8.207E+08 & 1.311E+13 & 2.766E+17 & 1.988E+21
               & 6.068E+04 & 2.455E+09 & 1.732E+14 & 3.483E+18 & 3.930E+22 \\
   1.8000 &    & 6.278E+01 & 7.195E+08 & 1.092E+13 & 2.186E+17 & 1.497E+21
               & 5.607E+04 & 2.152E+09 & 1.441E+14 & 2.751E+18 & 2.950E+22 \\
   1.8408 &    & 6.014E+01 & 6.437E+08 & 9.354E+12 & 1.791E+17 & 1.178E+21
               & 5.244E+04 & 1.925E+09 & 1.232E+14 & 2.253E+18 & 2.313E+22 \\
   1.8409 & O1 & 6.229E+01 & 6.491E+08 & 9.362E+12 & 1.790E+17 & 1.177E+21
               & 1.476E+05 & 3.563E+09 & 1.310E+14 & 2.262E+18 & 2.312E+22 \\
   2.0000 &    & 5.261E+01 & 4.299E+08 & 5.279E+12 & 8.569E+16 & 4.847E+20
               & 1.152E+05 & 2.361E+09 & 7.363E+13 & 1.081E+18 & 9.414E+21 \\
   2.0532 &    & 4.983E+01 & 3.773E+08 & 4.403E+12 & 6.786E+16 & 3.661E+20
               & 1.065E+05 & 2.073E+09 & 6.134E+13 & 8.555E+17 & 7.083E+21 \\
   2.0533 & N7 & 1.851E+02 & 3.775E+08 & 4.405E+12 & 7.075E+16 & 6.029E+20
               & 1.065E+05 & 2.072E+09 & 6.132E+13 & 8.587E+17 & 8.167E+21 \\
   2.0922 &    & 1.757E+02 & 3.438E+08 & 3.869E+12 & 5.988E+16 & 4.925E+20
               & 1.007E+05 & 1.888E+09 & 5.381E+13 & 7.265E+17 & 6.662E+21 \\
   2.0923 & N6 & 2.758E+02 & 3.439E+08 & 3.876E+12 & 6.035E+16 & 6.142E+20
               & 1.007E+05 & 1.887E+09 & 5.382E+13 & 7.279E+17 & 6.669E+21 \\
   2.6419 &    & 1.392E+02 & 1.079E+08 & 7.748E+11 & 7.602E+15 & 4.970E+19
               & 5.019E+04 & 5.931E+08 & 1.063E+13 & 9.131E+16 & 5.329E+20 \\
   2.6420 & N5 & 1.635E+02 & 1.088E+08 & 1.377E+12 & 1.913E+16 & 7.390E+19
               & 5.021E+04 & 5.933E+08 & 1.173E+13 & 2.021E+17 & 1.660E+21 \\
   2.7739 &    & 1.429E+02 & 8.538E+07 & 9.825E+11 & 1.243E+16 & 4.399E+19
               & 4.343E+04 & 4.656E+08 & 8.363E+12 & 1.309E+17 & 9.805E+20 \\
   2.7740 & N4 & 1.568E+02 & 8.780E+07 & 1.157E+12 & 1.851E+16 & 5.857E+19
               & 4.348E+04 & 4.801E+08 & 8.530E+12 & 1.312E+17 & 9.802E+20 \\
   3.0000 &    & 1.276E+02 & 5.948E+07 & 6.722E+11 & 9.254E+15 & 2.560E+19
               & 3.441E+04 & 3.255E+08 & 4.951E+12 & 6.529E+16 & 4.205E+20 \\
   3.1739 &    & 1.099E+02 & 4.495E+07 & 4.549E+11 & 5.622E+15 & 1.413E+19
               & 2.908E+04 & 2.461E+08 & 3.348E+12 & 3.953E+16 & 2.288E+20 \\
   3.1740 & N3 & 1.141E+02 & 1.024E+08 & 5.943E+11 & 5.681E+15 & 1.413E+19
               & 2.922E+04 & 5.014E+08 & 1.074E+13 & 6.834E+16 & 2.520E+20 \\
   3.9989 &    & 6.259E+01 & 3.248E+07 & 1.209E+11 & 7.377E+14 & 1.245E+18
               & 1.465E+04 & 1.591E+08 & 2.168E+12 & 8.858E+15 & 2.112E+19 \\
   3.9990 & N2 & 6.261E+01 & 5.179E+07 & 1.693E+11 & 7.573E+14 & 1.246E+18
               & 2.123E+04 & 1.631E+08 & 2.168E+12 & 8.856E+15 & 2.112E+19 \\
   4.0000 &    & 6.257E+01 & 5.173E+07 & 1.690E+11 & 7.556E+14 & 1.243E+18
               & 2.121E+04 & 1.629E+08 & 2.165E+12 & 8.836E+15 & 2.106E+19 \\
   4.2639 &    & 5.295E+01 & 3.771E+07 & 1.092E+11 & 4.306E+14 & 6.371E+17
               & 1.754E+04 & 1.187E+08 & 1.390E+12 & 5.024E+15 & 1.063E+19 \\
   4.2640 & N1 & 5.338E+01 & 3.801E+07 & 1.093E+11 & 4.306E+14 & 6.369E+17
               & 4.349E+04 & 2.021E+08 & 1.464E+12 & 5.041E+15 & 1.063E+19 \\
   5.0000 &    & 3.518E+01 & 1.727E+07 & 3.687E+10 & 1.063E+14 & 1.212E+17
               & 2.708E+04 & 9.215E+07 & 4.868E+11 & 1.238E+15 & 1.942E+18 \\
   6.0000 &    & 2.181E+01 & 6.999E+06 & 1.065E+10 & 2.153E+13 & 1.835E+16
               & 1.573E+04 & 3.743E+07 & 1.381E+11 & 2.489E+14 & 2.797E+17 \\
   7.4949 &    & 1.215E+01 & 2.325E+06 & 2.357E+09 & 3.094E+12 & 1.871E+15
               & 8.102E+03 & 1.249E+07 & 2.976E+10 & 3.541E+13 & 2.667E+16 \\
   7.4950 & M5 & 2.693E+01 & 2.340E+06 & 3.452E+09 & 5.863E+12 & 2.671E+15
               & 8.105E+03 & 1.249E+07 & 3.176E+10 & 6.048E+13 & 5.863E+16 \\
   7.9719 &    & 2.269E+01 & 1.724E+06 & 2.268E+09 & 3.437E+12 & 1.444E+15
               & 6.742E+03 & 9.216E+06 & 2.076E+10 & 3.522E+13 & 3.070E+16 \\
   7.9720 & M4 & 3.202E+01 & 1.759E+06 & 2.566E+09 & 4.777E+12 & 1.868E+15
               & 6.748E+03 & 9.418E+06 & 2.106E+10 & 3.528E+13 & 3.070E+16 \\
   8.0000 &    & 3.171E+01 & 1.729E+06 & 2.506E+09 & 4.635E+12 & 1.805E+15
               & 6.678E+03 & 9.257E+06 & 2.056E+10 & 3.421E+13 & 2.959E+16 \\
   8.7829 &    & 2.432E+01 & 1.089E+06 & 1.325E+09 & 2.068E+12 & 7.215E+14
               & 5.054E+03 & 5.843E+06 & 1.081E+10 & 1.508E+13 & 1.110E+16 \\
   8.7830 & M3 & 2.813E+01 & 2.239E+06 & 1.726E+09 & 2.091E+12 & 7.216E+14
               & 5.077E+03 & 1.092E+07 & 3.012E+10 & 2.498E+13 & 1.217E+16 \\
  10.0000 &    & 1.973E+01 & 1.179E+06 & 7.207E+08 & 6.831E+11 & 2.023E+14
               & 3.448E+03 & 5.759E+06 & 1.241E+10 & 8.162E+12 & 3.182E+15 \\
  11.0000 &    & 1.516E+01 & 7.349E+05 & 3.797E+08 & 3.009E+11 & 7.978E+13
               & 2.596E+03 & 3.597E+06 & 6.460E+09 & 3.591E+12 & 1.193E+15 \\
  11.6719 &    & 1.286E+01 & 5.476E+05 & 2.550E+08 & 1.809E+11 & 4.480E+13
               & 2.175E+03 & 2.684E+06 & 4.305E+09 & 2.157E+12 & 6.497E+14 \\
  11.6720 & M2 & 1.338E+01 & 8.725E+05 & 3.549E+08 & 1.856E+11 & 4.483E+13
               & 3.088E+03 & 2.753E+06 & 4.307E+09 & 2.157E+12 & 6.497E+14 \\
  12.0000 &    & 1.242E+01 & 7.622E+05 & 2.960E+08 & 1.466E+11 & 3.425E+13
               & 2.846E+03 & 2.402E+06 & 3.562E+09 & 1.700E+12 & 4.893E+14 \\
  12.1839 &    & 1.193E+01 & 7.076E+05 & 2.679E+08 & 1.288E+11 & 2.955E+13
               & 2.721E+03 & 2.229E+06 & 3.210E+09 & 1.492E+12 & 4.188E+14 \\
  12.1840 & M1 & 1.221E+01 & 7.138E+05 & 2.681E+08 & 1.288E+11 & 2.955E+13
               & 6.558E+03 & 3.751E+06 & 3.378E+09 & 1.497E+12 & 4.188E+14 \\
  13.0000 &    & 1.029E+01 & 5.195E+05 & 1.752E+08 & 7.424E+10 & 1.578E+13
               & 5.420E+03 & 2.742E+06 & 2.173E+09 & 8.590E+11 & 2.162E+14 \\
  14.0000 &    & 8.470E+00 & 3.612E+05 & 1.079E+08 & 3.964E+10 & 7.720E+12
               & 4.356E+03 & 1.912E+06 & 1.312E+09 & 4.559E+11 & 1.019E+14 \\
  15.0000 &    & 7.069E+00 & 2.575E+05 & 6.873E+07 & 2.215E+10 & 3.979E+12
               & 3.550E+03 & 1.367E+06 & 8.207E+08 & 2.533E+11 & 5.073E+13 \\
  16.0000 &    & 5.970E+00 & 1.876E+05 & 4.514E+07 & 1.288E+10 & 2.145E+12
               & 2.930E+03 & 9.990E+05 & 5.296E+08 & 1.464E+11 & 2.650E+13 \\
  18.0000 &    & 4.390E+00 & 1.053E+05 & 2.103E+07 & 4.813E+09 & 6.980E+11
               & 2.066E+03 & 5.636E+05 & 2.386E+08 & 5.406E+10 & 8.163E+12 \\
  20.0000 &    & 3.339E+00 & 6.283E+04 & 1.067E+07 & 2.009E+09 & 2.572E+11
               & 1.511E+03 & 3.382E+05 & 1.172E+08 & 2.228E+10 & 2.871E+12 \\
  29.3699 &    & 1.242E+00 & 9.649E+03 & 9.326E+05 & 8.848E+07 & 7.121E+09
               & 4.832E+02 & 5.323E+04 & 8.968E+06 & 9.214E+08 & 6.856E+10 \\
  29.3700 & L3 & 2.806E+00 & 1.830E+04 & 1.319E+06 & 9.162E+07 & 7.125E+09
               & 4.853E+02 & 9.060E+04 & 2.190E+07 & 1.529E+09 & 7.454E+10 \\
  30.0000 &    & 2.665E+00 & 1.652E+04 & 1.161E+06 & 7.766E+07 & 5.861E+09
               & 4.557E+02 & 8.183E+04 & 1.910E+07 & 1.297E+09 & 6.140E+10 \\
  40.0000 &    & 1.239E+00 & 4.044E+03 & 2.022E+05 & 8.602E+06 & 4.321E+08
               & 1.945E+02 & 2.042E+04 & 2.876E+06 & 1.375E+08 & 4.624E+09 \\
  41.2069 &    & 1.143E+00 & 3.497E+03 & 1.690E+05 & 6.887E+06 & 3.315E+08
               & 1.782E+02 & 1.770E+04 & 2.367E+06 & 1.093E+08 & 3.558E+09 \\
  41.2070 & L2 & 1.687E+00 & 5.978E+03 & 2.491E+05 & 7.273E+06 & 3.318E+08
               & 2.565E+02 & 1.833E+04 & 2.368E+06 & 1.093E+08 & 3.558E+09 \\
  42.2939 &    & 1.585E+00 & 5.295E+03 & 2.154E+05 & 6.050E+06 & 2.635E+08
               & 2.380E+02 & 1.620E+04 & 1.997E+06 & 8.937E+07 & 2.831E+09 \\
  42.2940 & L1 & 1.757E+00 & 5.375E+03 & 2.158E+05 & 6.050E+06 & 2.635E+08
               & 6.153E+02 & 2.893E+04 & 2.117E+06 & 8.968E+07 & 2.831E+09 \\
  50.0000 &    & 1.181E+00 & 2.434E+03 & 8.396E+04 & 1.899E+06 & 6.151E+07
               & 3.792E+02 & 1.349E+04 & 7.262E+05 & 2.500E+07 & 6.625E+08 \\
  60.0000 &    & 7.587E-01 & 1.028E+03 & 3.017E+04 & 5.614E+05 & 1.336E+07
               & 2.222E+02 & 5.874E+03 & 2.301E+05 & 6.363E+06 & 1.406E+08 \\
  80.0000 &    & 3.769E-01 & 2.680E+02 & 6.154E+03 & 8.829E+04 & 1.373E+06
               & 9.574E+01 & 1.622E+03 & 3.924E+04 & 7.745E+05 & 1.301E+07 \\
 100.0000 &    & 2.198E-01 & 9.618E+01 & 1.838E+03 & 2.208E+04 & 2.621E+05
               & 4.997E+01 & 6.135E+02 & 1.041E+04 & 1.590E+05 & 2.170E+06 \\
 110.0000 &    & 1.749E-01 & 6.245E+01 & 1.105E+03 & 1.235E+04 & 1.325E+05
               & 3.789E+01 & 4.081E+02 & 5.986E+03 & 8.209E+04 & 1.025E+06 \\
 120.0000 &    & 1.421E-01 & 4.224E+01 & 6.976E+02 & 7.312E+03 & 7.197E+04
               & 2.944E+01 & 2.825E+02 & 3.640E+03 & 4.526E+04 & 5.217E+05 \\
 130.0000 &    & 1.176E-01 & 2.957E+01 & 4.586E+02 & 4.536E+03 & 4.142E+04
               & 2.335E+01 & 2.022E+02 & 2.320E+03 & 2.637E+04 & 2.823E+05 \\
 140.0000 &    & 9.877E-02 & 2.131E+01 & 3.120E+02 & 2.927E+03 & 2.503E+04
               & 1.886E+01 & 1.488E+02 & 1.537E+03 & 1.609E+04 & 1.609E+05 \\
 150.0000 &    & 8.408E-02 & 1.575E+01 & 2.187E+02 & 1.954E+03 & 1.575E+04
               & 1.545E+01 & 1.122E+02 & 1.054E+03 & 1.023E+04 & 9.588E+04 \\
 160.0000 &    & 7.241E-02 & 1.190E+01 & 1.573E+02 & 1.343E+03 & 1.027E+04
               & 1.283E+01 & 8.641E+01 & 7.443E+02 & 6.725E+03 & 5.939E+04 \\
 180.0000 &    & 5.530E-02 & 7.179E+00 & 8.681E+01 & 6.832E+02 & 4.764E+03
               & 9.153E+00 & 5.400E+01 & 3.993E+02 & 3.174E+03 & 2.513E+04 \\
 200.0000 &    & 4.362E-02 & 4.602E+00 & 5.144E+01 & 3.768E+02 & 2.429E+03
               & 6.770E+00 & 3.574E+01 & 2.320E+02 & 1.647E+03 & 1.183E+04 \\
 201.2139 &    & 4.304E-02 & 4.487E+00 & 4.993E+01 & 3.642E+02 & 2.337E+03
               & 6.654E+00 & 3.491E+01 & 2.249E+02 & 1.587E+03 & 1.133E+04 \\
 201.2140 & K  & 1.336E-01 & 4.557E+00 & 4.995E+01 & 3.642E+02 & 2.337E+03
               & 2.416E+01 & 6.490E+01 & 2.381E+02 & 1.588E+03 & 1.133E+04 \\
 300.0000 &    & 6.428E-02 & 1.008E+00 & 7.656E+00 & 4.213E+01 & 2.044E+02
               & 7.914E+00 & 1.762E+01 & 4.347E+01 & 1.647E+02 & 7.718E+02 \\
 400.0000 &    & 3.854E-02 & 3.967E-01 & 2.274E+00 & 1.008E+01 & 4.018E+01
               & 3.527E+00 & 7.126E+00 & 1.472E+01 & 4.044E+01 & 1.376E+02 \\
 500.0000 &    & 2.641E-02 & 2.113E-01 & 9.790E-01 & 3.645E+00 & 1.246E+01
               & 1.888E+00 & 3.629E+00 & 6.757E+00 & 1.535E+01 & 4.165E+01 \\
 600.0000 &    & 1.961E-02 & 1.334E-01 & 5.263E-01 & 1.704E+00 & 5.132E+00
               & 1.134E+00 & 2.128E+00 & 3.700E+00 & 7.436E+00 & 1.720E+01 \\
 800.0000 &    & 1.244E-02 & 6.965E-02 & 2.224E-01 & 5.872E-01 & 1.458E+00
               & 5.072E-01 & 9.447E-01 & 1.510E+00 & 2.620E+00 & 4.963E+00 \\
1000.0000 &    & 8.800E-03 & 4.402E-02 & 1.239E-01 & 2.864E-01 & 6.209E-01
               & 2.706E-01 & 5.148E-01 & 7.847E-01 & 1.252E+00 & 2.111E+00 \\
1500.0000 &    & 4.721E-03 & 2.013E-02 & 4.867E-02 & 9.428E-02 & 1.686E-01
               & 8.510E-02 & 1.781E-01 & 2.576E-01 & 3.703E-01 & 5.402E-01 \\
2000.0000 &    & 3.025E-03 & 1.171E-02 & 2.659E-02 & 4.757E-02 & 7.756E-02
               & 3.663E-02 & 8.574E-02 & 1.224E-01 & 1.684E-01 & 2.301E-01 \\
3000.0000 &    & 1.594E-03 & 5.399E-03 & 1.171E-02 & 1.964E-02 & 2.953E-02
               & 1.063E-02 & 3.094E-02 & 4.475E-02 & 5.971E-02 & 7.733E-02 \\
4000.0000 &    & 1.002E-03 & 3.062E-03 & 6.572E-03 & 1.077E-02 & 1.570E-02
               & 4.227E-03 & 1.495E-02 & 2.228E-02 & 2.963E-02 & 3.767E-02 \\
6000.0000 &    & 5.133E-04 & 1.327E-03 & 2.861E-03 & 4.652E-03 & 6.643E-03
               & 1.067E-03 & 5.216E-03 & 8.343E-03 & 1.128E-02 & 1.428E-02 \\
\end{longtable}

==> (inline-6) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=115$]{Total conversion coefficients for $Z=115$ (Up--$288$, Element $115$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z115_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=115  Up-288 Total
   1.0038 & Q3 & 1.995E-02 & 7.309E+07 & 1.681E+12 & 7.203E+15 & 5.115E+18
               & 1.737E+01 & 3.303E+08 & 9.556E+13 & 3.748E+18 & 3.022E+22 \\
   1.0078 & Q2 & 6.852E-01 & 2.366E+08 & 8.084E+12 & 4.868E+16 & 4.804E+19
               & 3.795E+03 & 3.585E+08 & 9.308E+13 & 3.617E+18 & 2.896E+22 \\
   1.0168 &    & 6.585E-01 & 2.264E+08 & 7.601E+12 & 4.503E+16 & 4.393E+19
               & 3.696E+03 & 3.430E+08 & 8.749E+13 & 3.341E+18 & 2.632E+22 \\
   1.0169 & Q1 & 1.643E+00 & 2.314E+08 & 7.632E+12 & 4.503E+16 & 4.390E+19
               & 2.998E+04 & 1.819E+09 & 1.108E+14 & 3.438E+18 & 2.637E+22 \\
   1.0176 &    & 1.638E+00 & 2.306E+08 & 7.596E+12 & 4.476E+16 & 4.359E+19
               & 2.992E+04 & 1.813E+09 & 1.102E+14 & 3.417E+18 & 2.618E+22 \\
   1.0177 & P5 & 2.398E+00 & 2.347E+08 & 2.711E+13 & 2.499E+18 & 3.395E+22
               & 2.993E+04 & 1.813E+09 & 1.465E+14 & 2.814E+19 & 1.732E+24 \\
   1.0226 &    & 2.378E+00 & 2.292E+08 & 2.622E+13 & 2.394E+18 & 3.224E+22
               & 2.950E+04 & 1.770E+09 & 1.417E+14 & 2.695E+19 & 1.643E+24 \\
   1.0227 & P4 & 2.576E+00 & 2.445E+08 & 3.423E+13 & 4.446E+18 & 6.798E+22
               & 2.954E+04 & 1.865E+09 & 1.496E+14 & 2.702E+19 & 1.642E+24 \\
   1.0723 &    & 2.475E+00 & 1.932E+08 & 2.461E+13 & 2.912E+18 & 4.084E+22
               & 2.564E+04 & 1.474E+09 & 1.075E+14 & 1.768E+19 & 9.789E+23 \\
   1.0724 & P3 & 2.653E+00 & 1.035E+09 & 4.160E+13 & 2.974E+18 & 4.084E+22
               & 2.586E+04 & 5.277E+09 & 1.073E+15 & 5.087E+19 & 1.213E+24 \\
   1.1000 &    & 2.589E+00 & 9.117E+08 & 3.487E+13 & 2.370E+18 & 3.107E+22
               & 2.397E+04 & 4.650E+09 & 8.985E+14 & 4.054E+19 & 9.203E+23 \\
   1.1044 &    & 2.581E+00 & 8.937E+08 & 3.391E+13 & 2.287E+18 & 2.977E+22
               & 2.368E+04 & 4.558E+09 & 8.739E+14 & 3.912E+19 & 8.811E+23 \\
   1.1045 & O7 & 6.506E+01 & 8.945E+08 & 3.395E+13 & 2.503E+18 & 9.035E+22
               & 2.369E+04 & 4.556E+09 & 8.734E+14 & 3.936E+19 & 1.168E+24 \\
   1.1123 &    & 6.445E+01 & 8.637E+08 & 3.233E+13 & 2.350E+18 & 8.369E+22
               & 2.320E+04 & 4.399E+09 & 8.316E+14 & 3.696E+19 & 1.082E+24 \\
   1.1124 & O6 & 1.100E+02 & 8.644E+08 & 3.251E+13 & 2.388E+18 & 1.191E+23
               & 2.322E+04 & 4.397E+09 & 8.317E+14 & 3.708E+19 & 1.084E+24 \\
   1.1300 &    & 1.077E+02 & 7.993E+08 & 2.915E+13 & 2.076E+18 & 1.004E+23
               & 2.215E+04 & 4.066E+09 & 7.455E+14 & 3.223E+19 & 9.132E+23 \\
   1.1301 & P2 & 1.113E+02 & 1.612E+09 & 5.445E+13 & 2.205E+18 & 1.004E+23
               & 4.557E+04 & 4.236E+09 & 7.456E+14 & 3.220E+19 & 9.123E+23 \\
   1.1725 &    & 1.054E+02 & 1.342E+09 & 4.218E+13 & 1.587E+18 & 6.723E+22
               & 4.083E+04 & 3.526E+09 & 5.769E+14 & 2.318E+19 & 6.106E+23 \\
   1.1726 & P1 & 1.090E+02 & 1.357E+09 & 4.224E+13 & 1.586E+18 & 6.717E+22
               & 1.490E+05 & 8.090E+09 & 6.309E+14 & 2.333E+19 & 6.102E+23 \\
   1.2000 &    & 1.050E+02 & 1.210E+09 & 3.599E+13 & 1.291E+18 & 5.222E+22
               & 1.390E+05 & 7.212E+09 & 5.372E+14 & 1.898E+19 & 4.744E+23 \\
   1.3000 &    & 9.147E+01 & 8.125E+08 & 2.067E+13 & 6.322E+17 & 2.184E+22
               & 1.095E+05 & 4.845E+09 & 3.077E+14 & 9.290E+18 & 1.983E+23 \\
   1.3099 &    & 9.023E+01 & 7.825E+08 & 1.961E+13 & 5.909E+17 & 2.011E+22
               & 1.070E+05 & 4.665E+09 & 2.919E+14 & 8.682E+18 & 1.826E+23 \\
   1.3100 & O5 & 9.934E+01 & 7.911E+08 & 4.415E+13 & 2.463E+18 & 3.587E+22
               & 1.070E+05 & 4.667E+09 & 3.375E+14 & 2.745E+19 & 9.664E+23 \\
   1.3199 &    & 9.817E+01 & 7.620E+08 & 4.190E+13 & 2.303E+18 & 3.306E+22
               & 1.047E+05 & 4.495E+09 & 3.202E+14 & 2.566E+19 & 8.903E+23 \\
   1.3200 & O4 & 1.024E+02 & 7.916E+08 & 5.119E+13 & 3.741E+18 & 4.823E+22
               & 1.048E+05 & 4.679E+09 & 3.293E+14 & 2.571E+19 & 8.896E+23 \\
   1.3569 &    & 9.835E+01 & 6.901E+08 & 4.225E+13 & 2.925E+18 & 3.584E+22
               & 9.649E+04 & 4.079E+09 & 2.718E+14 & 2.009E+19 & 6.587E+23 \\
   1.3570 & O3 & 9.970E+01 & 1.957E+09 & 5.838E+13 & 2.962E+18 & 3.583E+22
               & 9.702E+04 & 9.803E+09 & 1.181E+15 & 3.964E+19 & 7.453E+23 \\
   1.4000 &    & 9.523E+01 & 1.676E+09 & 4.701E+13 & 2.243E+18 & 2.560E+22
               & 8.839E+04 & 8.392E+09 & 9.504E+14 & 3.001E+19 & 5.309E+23 \\
   1.5000 &    & 8.564E+01 & 1.188E+09 & 2.912E+13 & 1.212E+18 & 1.219E+22
               & 7.193E+04 & 5.951E+09 & 5.879E+14 & 1.622E+19 & 2.508E+23 \\
   1.6000 &    & 7.711E+01 & 8.616E+08 & 1.860E+13 & 6.821E+17 & 6.089E+21
               & 5.931E+04 & 4.316E+09 & 3.751E+14 & 9.117E+18 & 1.244E+23 \\
   1.7939 &    & 6.327E+01 & 4.873E+08 & 8.408E+12 & 2.462E+17 & 1.784E+21
               & 4.214E+04 & 2.441E+09 & 1.691E+14 & 3.287E+18 & 3.594E+22 \\
   1.7940 & O2 & 6.520E+01 & 8.248E+08 & 1.259E+13 & 2.547E+17 & 1.786E+21
               & 6.661E+04 & 2.512E+09 & 1.692E+14 & 3.286E+18 & 3.591E+22 \\
   1.8000 &    & 6.478E+01 & 8.112E+08 & 1.231E+13 & 2.473E+17 & 1.723E+21
               & 6.595E+04 & 2.471E+09 & 1.653E+14 & 3.189E+18 & 3.464E+22 \\
   1.8830 &    & 5.940E+01 & 6.484E+08 & 9.010E+12 & 1.656E+17 & 1.063E+21
               & 5.765E+04 & 1.974E+09 & 1.208E+14 & 2.134E+18 & 2.124E+22 \\
   1.8831 & O1 & 6.159E+01 & 6.541E+08 & 9.019E+12 & 1.655E+17 & 1.062E+21
               & 1.586E+05 & 3.626E+09 & 1.283E+14 & 2.142E+18 & 2.123E+22 \\
   2.0000 &    & 5.447E+01 & 4.849E+08 & 5.948E+12 & 9.690E+16 & 5.575E+20
               & 1.325E+05 & 2.689E+09 & 8.442E+13 & 1.253E+18 & 1.105E+22 \\
   2.0999 &    & 4.925E+01 & 3.806E+08 & 4.247E+12 & 6.284E+16 & 3.310E+20
               & 1.145E+05 & 2.111E+09 & 6.015E+13 & 8.115E+17 & 6.516E+21 \\
   2.1000 & N7 & 1.792E+02 & 3.807E+08 & 4.249E+12 & 6.551E+16 & 5.405E+20
               & 1.145E+05 & 2.111E+09 & 6.013E+13 & 8.145E+17 & 7.497E+21 \\
   2.1409 &    & 1.698E+02 & 3.459E+08 & 3.719E+12 & 5.519E+16 & 4.391E+20
               & 1.081E+05 & 1.918E+09 & 5.258E+13 & 6.859E+17 & 6.082E+21 \\
   2.1410 & N6 & 2.659E+02 & 3.460E+08 & 3.726E+12 & 5.560E+16 & 5.456E+20
               & 1.081E+05 & 1.918E+09 & 5.259E+13 & 6.872E+17 & 6.089E+21 \\
   2.7009 &    & 1.346E+02 & 1.090E+08 & 7.498E+11 & 7.070E+15 & 4.462E+19
               & 5.403E+04 & 6.052E+08 & 1.046E+13 & 8.701E+16 & 4.919E+20 \\
   2.7010 & N5 & 1.580E+02 & 1.099E+08 & 1.321E+12 & 1.752E+16 & 6.592E+19
               & 5.405E+04 & 6.053E+08 & 1.152E+13 & 1.900E+17 & 1.508E+21 \\
   2.8379 &    & 1.379E+02 & 8.594E+07 & 9.383E+11 & 1.131E+16 & 3.895E+19
               & 4.663E+04 & 4.736E+08 & 8.173E+12 & 1.223E+17 & 8.836E+20 \\
   2.8380 & N4 & 1.512E+02 & 8.833E+07 & 1.100E+12 & 1.680E+16 & 5.181E+19
               & 4.668E+04 & 4.883E+08 & 8.334E+12 & 1.225E+17 & 8.833E+20 \\
   3.0000 &    & 1.307E+02 & 6.703E+07 & 7.485E+11 & 1.028E+16 & 2.882E+19
               & 3.954E+04 & 3.707E+08 & 5.667E+12 & 7.473E+16 & 4.848E+20 \\
   3.2449 &    & 1.062E+02 & 4.538E+07 & 4.345E+11 & 5.134E+15 & 1.259E+19
               & 3.127E+04 & 2.511E+08 & 3.286E+12 & 3.715E+16 & 2.077E+20 \\
   3.2450 & N3 & 1.103E+02 & 1.018E+08 & 5.639E+11 & 5.187E+15 & 1.259E+19
               & 3.141E+04 & 5.058E+08 & 1.038E+13 & 6.392E+16 & 2.287E+20 \\
   4.0000 &    & 6.407E+01 & 3.599E+07 & 1.334E+11 & 8.175E+14 & 1.396E+18
               & 1.681E+04 & 1.789E+08 & 2.436E+12 & 1.005E+16 & 2.424E+19 \\
   4.1179 &    & 5.939E+01 & 3.114E+07 & 1.092E+11 & 6.327E+14 & 1.030E+18
               & 1.541E+04 & 1.549E+08 & 1.992E+12 & 7.774E+15 & 1.776E+19 \\
   4.1180 & N2 & 5.940E+01 & 4.974E+07 & 1.534E+11 & 6.499E+14 & 1.030E+18
               & 2.244E+04 & 1.588E+08 & 1.993E+12 & 7.773E+15 & 1.776E+19 \\
   4.3859 &    & 5.037E+01 & 3.642E+07 & 9.975E+10 & 3.733E+14 & 5.330E+17
               & 1.860E+04 & 1.162E+08 & 1.287E+12 & 4.454E+15 & 9.048E+18 \\
   4.3860 & N1 & 5.080E+01 & 3.671E+07 & 9.984E+10 & 3.732E+14 & 5.329E+17
               & 4.550E+04 & 1.975E+08 & 1.357E+12 & 4.470E+15 & 9.047E+18 \\
   5.0000 &    & 3.602E+01 & 1.919E+07 & 4.082E+10 & 1.180E+14 & 1.360E+17
               & 3.082E+04 & 1.035E+08 & 5.482E+11 & 1.407E+15 & 2.234E+18 \\
   6.0000 &    & 2.231E+01 & 7.775E+06 & 1.179E+10 & 2.389E+13 & 2.055E+16
               & 1.790E+04 & 4.206E+07 & 1.555E+11 & 2.828E+14 & 3.213E+17 \\
   7.6579 &    & 1.175E+01 & 2.322E+06 & 2.256E+09 & 2.846E+12 & 1.679E+15
               & 8.647E+03 & 1.262E+07 & 2.888E+10 & 3.332E+13 & 2.440E+16 \\
   7.6580 & M5 & 2.588E+01 & 2.336E+06 & 3.292E+09 & 5.353E+12 & 2.383E+15
               & 8.650E+03 & 1.262E+07 & 3.081E+10 & 5.659E+13 & 5.320E+16 \\
   8.0000 &    & 2.293E+01 & 1.882E+06 & 2.445E+09 & 3.667E+12 & 1.541E+15
               & 7.593E+03 & 1.017E+07 & 2.280E+10 & 3.858E+13 & 3.364E+16 \\
   8.1549 &    & 2.173E+01 & 1.711E+06 & 2.146E+09 & 3.106E+12 & 1.273E+15
               & 7.171E+03 & 9.256E+06 & 1.998E+10 & 3.261E+13 & 2.751E+16 \\
   8.1550 & M4 & 3.064E+01 & 1.746E+06 & 2.421E+09 & 4.311E+12 & 1.645E+15
               & 7.178E+03 & 9.460E+06 & 2.026E+10 & 3.266E+13 & 2.750E+16 \\
   8.9789 &    & 2.333E+01 & 1.085E+06 & 1.256E+09 & 1.877E+12 & 6.395E+14
               & 5.387E+03 & 5.888E+06 & 1.045E+10 & 1.405E+13 & 1.002E+16 \\
   8.9790 & M3 & 2.697E+01 & 2.208E+06 & 1.626E+09 & 1.898E+12 & 6.397E+14
               & 5.409E+03 & 1.094E+07 & 2.890E+10 & 2.322E+13 & 1.098E+16 \\
  10.0000 &    & 2.012E+01 & 1.297E+06 & 7.878E+08 & 7.502E+11 & 2.226E+14
               & 3.924E+03 & 6.430E+06 & 1.385E+10 & 9.176E+12 & 3.609E+15 \\
  11.0000 &    & 1.546E+01 & 8.086E+05 & 4.149E+08 & 3.303E+11 & 8.768E+13
               & 2.953E+03 & 4.015E+06 & 7.212E+09 & 4.037E+12 & 1.352E+15 \\
  12.0000 &    & 1.214E+01 & 5.251E+05 & 2.313E+08 & 1.565E+11 & 3.758E+13
               & 2.278E+03 & 2.612E+06 & 3.973E+09 & 1.910E+12 & 5.538E+14 \\
  12.0219 &    & 1.208E+01 & 5.204E+05 & 2.285E+08 & 1.540E+11 & 3.692E+13
               & 2.266E+03 & 2.589E+06 & 3.924E+09 & 1.880E+12 & 5.435E+14 \\
  12.0220 & M2 & 1.255E+01 & 8.321E+05 & 3.195E+08 & 1.582E+11 & 3.694E+13
               & 3.239E+03 & 2.657E+06 & 3.925E+09 & 1.880E+12 & 5.435E+14 \\
  12.5409 &    & 1.121E+01 & 6.770E+05 & 2.423E+08 & 1.104E+11 & 2.452E+13
               & 2.860E+03 & 2.158E+06 & 2.939E+09 & 1.308E+12 & 3.529E+14 \\
  12.5410 & M1 & 1.147E+01 & 6.831E+05 & 2.425E+08 & 1.104E+11 & 2.452E+13
               & 6.818E+03 & 3.634E+06 & 3.095E+09 & 1.312E+12 & 3.529E+14 \\
  13.0000 &    & 1.044E+01 & 5.731E+05 & 1.916E+08 & 8.136E+10 & 1.731E+13
               & 6.137E+03 & 3.056E+06 & 2.423E+09 & 9.645E+11 & 2.446E+14 \\
  14.0000 &    & 8.590E+00 & 3.986E+05 & 1.180E+08 & 4.343E+10 & 8.468E+12
               & 4.932E+03 & 2.133E+06 & 1.463E+09 & 5.118E+11 & 1.152E+14 \\
  15.0000 &    & 7.167E+00 & 2.842E+05 & 7.516E+07 & 2.426E+10 & 4.361E+12
               & 4.020E+03 & 1.525E+06 & 9.154E+08 & 2.843E+11 & 5.732E+13 \\
  16.0000 &    & 6.052E+00 & 2.070E+05 & 4.935E+07 & 1.410E+10 & 2.349E+12
               & 3.320E+03 & 1.114E+06 & 5.907E+08 & 1.643E+11 & 2.992E+13 \\
  18.0000 &    & 4.450E+00 & 1.162E+05 & 2.299E+07 & 5.267E+09 & 7.638E+11
               & 2.341E+03 & 6.287E+05 & 2.661E+08 & 6.061E+10 & 9.204E+12 \\
  20.0000 &    & 3.384E+00 & 6.939E+04 & 1.166E+07 & 2.197E+09 & 2.813E+11
               & 1.712E+03 & 3.773E+05 & 1.306E+08 & 2.496E+10 & 3.233E+12 \\
  29.9589 &    & 1.197E+00 & 9.684E+03 & 8.997E+05 & 8.237E+07 & 6.465E+09
               & 5.162E+02 & 5.398E+04 & 8.757E+06 & 8.752E+08 & 6.356E+10 \\
  29.9590 & L3 & 2.701E+00 & 1.818E+04 & 1.260E+06 & 8.522E+07 & 6.468E+09
               & 5.183E+02 & 9.134E+04 & 2.125E+07 & 1.446E+09 & 6.907E+10 \\
  30.0000 &    & 2.692E+00 & 1.806E+04 & 1.250E+06 & 8.431E+07 & 6.387E+09
               & 5.162E+02 & 9.075E+04 & 2.107E+07 & 1.431E+09 & 6.821E+10 \\
  40.0000 &    & 1.260E+00 & 4.432E+03 & 2.181E+05 & 9.304E+06 & 4.695E+08
               & 2.203E+02 & 2.266E+04 & 3.181E+06 & 1.518E+08 & 5.110E+09 \\
  42.4199 &    & 1.074E+00 & 3.326E+03 & 1.530E+05 & 5.996E+06 & 2.782E+08
               & 1.852E+02 & 1.708E+04 & 2.164E+06 & 9.639E+07 & 3.045E+09 \\
  42.4200 & L2 & 1.592E+00 & 5.716E+03 & 2.262E+05 & 6.334E+06 & 2.784E+08
               & 2.688E+02 & 1.770E+04 & 2.165E+06 & 9.639E+07 & 3.045E+09 \\
  43.5009 &    & 1.500E+00 & 5.088E+03 & 1.968E+05 & 5.306E+06 & 2.230E+08
               & 2.501E+02 & 1.572E+04 & 1.837E+06 & 7.939E+07 & 2.442E+09 \\
  43.5010 & L1 & 1.661E+00 & 5.167E+03 & 1.972E+05 & 5.307E+06 & 2.230E+08
               & 6.399E+02 & 2.810E+04 & 1.948E+06 & 7.966E+07 & 2.442E+09 \\
  50.0000 &    & 1.195E+00 & 2.676E+03 & 9.011E+04 & 2.023E+06 & 6.640E+07
               & 4.282E+02 & 1.492E+04 & 8.006E+05 & 2.754E+07 & 7.293E+08 \\
  60.0000 &    & 7.701E-01 & 1.131E+03 & 3.246E+04 & 5.972E+05 & 1.434E+07
               & 2.510E+02 & 6.498E+03 & 2.535E+05 & 6.996E+06 & 1.544E+08 \\
  80.0000 &    & 3.840E-01 & 2.954E+02 & 6.641E+03 & 9.399E+04 & 1.464E+06
               & 1.081E+02 & 1.794E+03 & 4.315E+04 & 8.494E+05 & 1.423E+07 \\
 100.0000 &    & 2.245E-01 & 1.062E+02 & 1.989E+03 & 2.356E+04 & 2.787E+05
               & 5.642E+01 & 6.782E+02 & 1.143E+04 & 1.741E+05 & 2.369E+06 \\
 110.0000 &    & 1.788E-01 & 6.897E+01 & 1.197E+03 & 1.320E+04 & 1.409E+05
               & 4.277E+01 & 4.512E+02 & 6.571E+03 & 8.978E+04 & 1.118E+06 \\
 120.0000 &    & 1.455E-01 & 4.668E+01 & 7.566E+02 & 7.823E+03 & 7.652E+04
               & 3.323E+01 & 3.123E+02 & 3.994E+03 & 4.947E+04 & 5.686E+05 \\
 130.0000 &    & 1.205E-01 & 3.269E+01 & 4.979E+02 & 4.859E+03 & 4.407E+04
               & 2.636E+01 & 2.235E+02 & 2.544E+03 & 2.880E+04 & 3.074E+05 \\
 140.0000 &    & 1.013E-01 & 2.357E+01 & 3.391E+02 & 3.139E+03 & 2.664E+04
               & 2.128E+01 & 1.645E+02 & 1.686E+03 & 1.757E+04 & 1.751E+05 \\
 150.0000 &    & 8.634E-02 & 1.743E+01 & 2.379E+02 & 2.098E+03 & 1.678E+04
               & 1.744E+01 & 1.240E+02 & 1.156E+03 & 1.116E+04 & 1.043E+05 \\
 160.0000 &    & 7.442E-02 & 1.318E+01 & 1.713E+02 & 1.444E+03 & 1.095E+04
               & 1.448E+01 & 9.550E+01 & 8.157E+02 & 7.336E+03 & 6.459E+04 \\
 180.0000 &    & 5.692E-02 & 7.956E+00 & 9.468E+01 & 7.360E+02 & 5.089E+03
               & 1.033E+01 & 5.968E+01 & 4.374E+02 & 3.459E+03 & 2.731E+04 \\
 200.0000 &    & 4.496E-02 & 5.104E+00 & 5.619E+01 & 4.067E+02 & 2.599E+03
               & 7.636E+00 & 3.950E+01 & 2.540E+02 & 1.794E+03 & 1.284E+04 \\
 206.1359 &    & 4.205E-02 & 4.500E+00 & 4.845E+01 & 3.437E+02 & 2.148E+03
               & 7.004E+00 & 3.514E+01 & 2.179E+02 & 1.490E+03 & 1.038E+04 \\
 206.1360 & K  & 1.286E-01 & 4.569E+00 & 4.846E+01 & 3.437E+02 & 2.148E+03
               & 2.508E+01 & 6.460E+01 & 2.303E+02 & 1.492E+03 & 1.038E+04 \\
 300.0000 &    & 6.541E-02 & 1.111E+00 & 8.385E+00 & 4.576E+01 & 2.204E+02
               & 8.788E+00 & 1.907E+01 & 4.667E+01 & 1.777E+02 & 8.346E+02 \\
 400.0000 &    & 3.946E-02 & 4.349E-01 & 2.490E+00 & 1.097E+01 & 4.351E+01
               & 3.912E+00 & 7.725E+00 & 1.578E+01 & 4.338E+01 & 1.481E+02 \\
 500.0000 &    & 2.716E-02 & 2.307E-01 & 1.070E+00 & 3.971E+00 & 1.352E+01
               & 2.092E+00 & 3.938E+00 & 7.247E+00 & 1.642E+01 & 4.465E+01 \\
 600.0000 &    & 2.023E-02 & 1.451E-01 & 5.740E-01 & 1.855E+00 & 5.569E+00
               & 1.256E+00 & 2.311E+00 & 3.973E+00 & 7.950E+00 & 1.840E+01 \\
 800.0000 &    & 1.289E-02 & 7.541E-02 & 2.416E-01 & 6.374E-01 & 1.580E+00
               & 5.603E-01 & 1.027E+00 & 1.624E+00 & 2.803E+00 & 5.298E+00 \\
1000.0000 &    & 9.149E-03 & 4.753E-02 & 1.342E-01 & 3.101E-01 & 6.717E-01
               & 2.985E-01 & 5.604E-01 & 8.453E-01 & 1.340E+00 & 2.254E+00 \\
1500.0000 &    & 4.931E-03 & 2.166E-02 & 5.251E-02 & 1.017E-01 & 1.817E-01
               & 9.353E-02 & 1.942E-01 & 2.782E-01 & 3.978E-01 & 5.780E-01 \\
2000.0000 &    & 3.168E-03 & 1.258E-02 & 2.864E-02 & 5.123E-02 & 8.346E-02
               & 4.014E-02 & 9.353E-02 & 1.325E-01 & 1.813E-01 & 2.468E-01 \\
3000.0000 &    & 1.674E-03 & 5.786E-03 & 1.260E-02 & 2.113E-02 & 3.175E-02
               & 1.160E-02 & 3.377E-02 & 4.852E-02 & 6.445E-02 & 8.319E-02 \\
4000.0000 &    & 1.052E-03 & 3.276E-03 & 7.068E-03 & 1.159E-02 & 1.688E-02
               & 4.593E-03 & 1.632E-02 & 2.418E-02 & 3.203E-02 & 4.060E-02 \\
6000.0000 &    & 5.386E-04 & 1.416E-03 & 3.075E-03 & 5.006E-03 & 7.146E-03
               & 1.151E-03 & 5.688E-03 & 9.064E-03 & 1.222E-02 & 1.542E-02 \\
\end{longtable}

==> (inline-7) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=116$]{Total conversion coefficients for $Z=116$ (Uh--$293$, Element $116$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z116_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=116  Uh-293 Total
   1.0044 & Q3 & 2.970E-02 & 1.058E+08 & 2.398E+12 & 1.034E+16 & 7.506E+18
               & 2.417E+01 & 4.848E+08 & 1.410E+14 & 5.589E+18 & 4.590E+22 \\
   1.0101 & Q2 & 8.635E-01 & 3.148E+08 & 1.062E+13 & 6.439E+16 & 6.477E+19
               & 5.133E+03 & 5.170E+08 & 1.357E+14 & 5.314E+18 & 4.319E+22 \\
   1.0202 &    & 8.264E-01 & 2.996E+08 & 9.916E+12 & 5.901E+16 & 5.859E+19
               & 4.982E+03 & 4.920E+08 & 1.266E+14 & 4.863E+18 & 3.881E+22 \\
   1.0203 & Q1 & 1.955E+00 & 3.057E+08 & 9.954E+12 & 5.901E+16 & 5.854E+19
               & 3.681E+04 & 2.260E+09 & 1.545E+14 & 4.980E+18 & 3.887E+22 \\
   1.0225 &    & 1.938E+00 & 3.024E+08 & 9.807E+12 & 5.791E+16 & 5.729E+19
               & 3.657E+04 & 2.236E+09 & 1.522E+14 & 4.885E+18 & 3.798E+22 \\
   1.0226 & P5 & 2.724E+00 & 3.070E+08 & 3.247E+13 & 2.873E+18 & 3.918E+22
               & 3.658E+04 & 2.237E+09 & 1.949E+14 & 3.395E+19 & 2.051E+24 \\
   1.0281 &    & 2.695E+00 & 2.989E+08 & 3.128E+13 & 2.739E+18 & 3.698E+22
               & 3.600E+04 & 2.178E+09 & 1.878E+14 & 3.235E+19 & 1.934E+24 \\
   1.0282 & P4 & 2.890E+00 & 3.167E+08 & 4.031E+13 & 5.077E+18 & 7.818E+22
               & 3.604E+04 & 2.291E+09 & 1.969E+14 & 3.244E+19 & 1.932E+24 \\
   1.0804 &    & 2.746E+00 & 2.475E+08 & 2.854E+13 & 3.262E+18 & 4.588E+22
               & 3.107E+04 & 1.791E+09 & 1.394E+14 & 2.081E+19 & 1.125E+24 \\
   1.0805 & P3 & 2.948E+00 & 1.171E+09 & 4.667E+13 & 3.328E+18 & 4.587E+22
               & 3.131E+04 & 6.025E+09 & 1.204E+15 & 5.732E+19 & 1.384E+24 \\
   1.1000 &    & 2.887E+00 & 1.071E+09 & 4.122E+13 & 2.836E+18 & 3.784E+22
               & 2.968E+04 & 5.511E+09 & 1.063E+15 & 4.886E+19 & 1.140E+24 \\
   1.1183 &    & 2.840E+00 & 9.868E+08 & 3.675E+13 & 2.448E+18 & 3.169E+22
               & 2.825E+04 & 5.076E+09 & 9.473E+14 & 4.216E+19 & 9.523E+23 \\
   1.1184 & O7 & 6.525E+01 & 9.876E+08 & 3.679E+13 & 2.672E+18 & 9.310E+22
               & 2.826E+04 & 5.074E+09 & 9.467E+14 & 4.241E+19 & 1.250E+24 \\
   1.1268 &    & 6.461E+01 & 9.514E+08 & 3.492E+13 & 2.499E+18 & 8.582E+22
               & 2.763E+04 & 4.888E+09 & 8.986E+14 & 3.967E+19 & 1.152E+24 \\
   1.1269 & O6 & 1.099E+02 & 9.521E+08 & 3.511E+13 & 2.537E+18 & 1.214E+23
               & 2.765E+04 & 4.886E+09 & 8.988E+14 & 3.979E+19 & 1.154E+24 \\
   1.1433 &    & 1.079E+02 & 8.859E+08 & 3.176E+13 & 2.230E+18 & 1.037E+23
               & 2.648E+04 & 4.546E+09 & 8.127E+14 & 3.497E+19 & 9.856E+23 \\
   1.1434 & P2 & 1.118E+02 & 1.765E+09 & 5.871E+13 & 2.366E+18 & 1.037E+23
               & 5.366E+04 & 4.734E+09 & 8.128E+14 & 3.495E+19 & 9.847E+23 \\
   1.1873 &    & 1.058E+02 & 1.463E+09 & 4.522E+13 & 1.691E+18 & 6.880E+22
               & 4.794E+04 & 3.924E+09 & 6.251E+14 & 2.496E+19 & 6.531E+23 \\
   1.1874 & P1 & 1.095E+02 & 1.480E+09 & 4.529E+13 & 1.690E+18 & 6.873E+22
               & 1.677E+05 & 8.834E+09 & 6.823E+14 & 2.513E+19 & 6.526E+23 \\
   1.2000 &    & 1.077E+02 & 1.404E+09 & 4.209E+13 & 1.538E+18 & 6.127E+22
               & 1.625E+05 & 8.382E+09 & 6.340E+14 & 2.287E+19 & 5.817E+23 \\
   1.3000 &    & 9.407E+01 & 9.430E+08 & 2.417E+13 & 7.532E+17 & 2.563E+22
               & 1.279E+05 & 5.630E+09 & 3.632E+14 & 1.119E+19 & 2.432E+23 \\
   1.3295 &    & 9.039E+01 & 8.434E+08 & 2.069E+13 & 6.167E+17 & 2.008E+22
               & 1.196E+05 & 5.036E+09 & 3.107E+14 & 9.160E+18 & 1.905E+23 \\
   1.3296 & O5 & 9.938E+01 & 8.519E+08 & 4.550E+13 & 2.449E+18 & 3.528E+22
               & 1.196E+05 & 5.037E+09 & 3.574E+14 & 2.799E+19 & 9.639E+23 \\
   1.3399 &    & 9.818E+01 & 8.198E+08 & 4.312E+13 & 2.286E+18 & 3.246E+22
               & 1.169E+05 & 4.847E+09 & 3.387E+14 & 2.612E+19 & 8.861E+23 \\
   1.3400 & O4 & 1.024E+02 & 8.506E+08 & 5.230E+13 & 3.695E+18 & 4.719E+22
               & 1.170E+05 & 5.043E+09 & 3.480E+14 & 2.617E+19 & 8.855E+23 \\
   1.3789 &    & 9.815E+01 & 7.377E+08 & 4.286E+13 & 2.863E+18 & 3.467E+22
               & 1.074E+05 & 4.374E+09 & 2.851E+14 & 2.026E+19 & 6.483E+23 \\
   1.3790 & O3 & 9.950E+01 & 2.031E+09 & 5.858E+13 & 2.898E+18 & 3.466E+22
               & 1.080E+05 & 1.030E+10 & 1.201E+15 & 3.957E+19 & 7.328E+23 \\
   1.4000 &    & 9.733E+01 & 1.883E+09 & 5.275E+13 & 2.532E+18 & 2.946E+22
               & 1.032E+05 & 9.550E+09 & 1.081E+15 & 3.458E+19 & 6.218E+23 \\
   1.5000 &    & 8.766E+01 & 1.336E+09 & 3.267E+13 & 1.369E+18 & 1.402E+22
               & 8.396E+04 & 6.772E+09 & 6.688E+14 & 1.869E+19 & 2.938E+23 \\
   1.6000 &    & 7.903E+01 & 9.683E+08 & 2.087E+13 & 7.704E+17 & 7.003E+21
               & 6.923E+04 & 4.910E+09 & 4.268E+14 & 1.051E+19 & 1.457E+23 \\
   1.8000 &    & 6.458E+01 & 5.384E+08 & 9.214E+12 & 2.698E+17 & 1.977E+21
               & 4.868E+04 & 2.731E+09 & 1.880E+14 & 3.676E+18 & 4.056E+22 \\
   1.8379 &    & 6.221E+01 & 4.853E+08 & 7.973E+12 & 2.241E+17 & 1.581E+21
               & 4.574E+04 & 2.462E+09 & 1.626E+14 & 3.053E+18 & 3.235E+22 \\
   1.8380 & O2 & 6.420E+01 & 8.208E+08 & 1.197E+13 & 2.320E+17 & 1.583E+21
               & 7.250E+04 & 2.534E+09 & 1.626E+14 & 3.051E+18 & 3.233E+22 \\
   1.9274 &    & 5.857E+01 & 6.482E+08 & 8.619E+12 & 1.521E+17 & 9.516E+20
               & 6.291E+04 & 2.000E+09 & 1.168E+14 & 1.998E+18 & 1.932E+22 \\
   1.9275 & O1 & 6.079E+01 & 6.540E+08 & 8.628E+12 & 1.520E+17 & 9.511E+20
               & 1.693E+05 & 3.655E+09 & 1.242E+14 & 2.006E+18 & 1.931E+22 \\
   2.0000 &    & 5.637E+01 & 5.444E+08 & 6.685E+12 & 1.095E+17 & 6.405E+20
               & 1.516E+05 & 3.043E+09 & 9.605E+13 & 1.444E+18 & 1.294E+22 \\
   2.1476 &    & 4.865E+01 & 3.822E+08 & 4.088E+12 & 5.815E+16 & 2.990E+20
               & 1.225E+05 & 2.137E+09 & 5.854E+13 & 7.657E+17 & 5.981E+21 \\
   2.1477 & N7 & 1.735E+02 & 3.823E+08 & 4.089E+12 & 6.061E+16 & 4.842E+20
               & 1.225E+05 & 2.137E+09 & 5.852E+13 & 7.686E+17 & 6.868E+21 \\
   2.1906 &    & 1.642E+02 & 3.465E+08 & 3.567E+12 & 5.084E+16 & 3.913E+20
               & 1.155E+05 & 1.937E+09 & 5.100E+13 & 6.444E+17 & 5.542E+21 \\
   2.1907 & N6 & 2.565E+02 & 3.466E+08 & 3.573E+12 & 5.121E+16 & 4.844E+20
               & 1.155E+05 & 1.937E+09 & 5.101E+13 & 6.457E+17 & 5.548E+21 \\
   2.7589 &    & 1.305E+02 & 1.101E+08 & 7.277E+11 & 6.610E+15 & 4.038E+19
               & 5.799E+04 & 6.164E+08 & 1.027E+13 & 8.297E+16 & 4.566E+20 \\
   2.7590 & N5 & 1.532E+02 & 1.110E+08 & 1.273E+12 & 1.615E+16 & 5.930E+19
               & 5.801E+04 & 6.166E+08 & 1.129E+13 & 1.793E+17 & 1.379E+21 \\
   2.9029 &    & 1.331E+02 & 8.618E+07 & 8.953E+11 & 1.029E+16 & 3.452E+19
               & 4.983E+04 & 4.791E+08 & 7.932E+12 & 1.140E+17 & 7.963E+20 \\
   2.9030 & N4 & 1.460E+02 & 8.855E+07 & 1.045E+12 & 1.526E+16 & 4.587E+19
               & 4.988E+04 & 4.939E+08 & 8.086E+12 & 1.142E+17 & 7.961E+20 \\
   3.0000 &    & 1.339E+02 & 7.520E+07 & 8.318E+11 & 1.141E+16 & 3.241E+19
               & 4.521E+04 & 4.196E+08 & 6.435E+12 & 8.522E+16 & 5.582E+20 \\
   3.3159 &    & 1.028E+02 & 4.571E+07 & 4.157E+11 & 4.708E+15 & 1.127E+19
               & 3.352E+04 & 2.553E+08 & 3.210E+12 & 3.494E+16 & 1.893E+20 \\
   3.3160 & N3 & 1.067E+02 & 1.012E+08 & 5.360E+11 & 4.755E+15 & 1.127E+19
               & 3.366E+04 & 5.095E+08 & 1.003E+13 & 5.988E+16 & 2.084E+20 \\
   4.0000 &    & 6.558E+01 & 3.985E+07 & 1.472E+11 & 9.072E+14 & 1.567E+18
               & 1.922E+04 & 2.006E+08 & 2.735E+12 & 1.140E+16 & 2.786E+19 \\
   4.2409 &    & 5.627E+01 & 2.979E+07 & 9.836E+10 & 5.414E+14 & 8.491E+17
               & 1.614E+04 & 1.500E+08 & 1.824E+12 & 6.801E+15 & 1.489E+19 \\
   4.2410 & N2 & 5.629E+01 & 4.766E+07 & 1.388E+11 & 5.566E+14 & 8.499E+17
               & 2.365E+04 & 1.539E+08 & 1.825E+12 & 6.800E+15 & 1.489E+19 \\
   4.5129 &    & 4.782E+01 & 3.505E+07 & 9.081E+10 & 3.222E+14 & 4.437E+17
               & 1.966E+04 & 1.131E+08 & 1.186E+12 & 3.928E+15 & 7.659E+18 \\
   4.5130 & N1 & 4.825E+01 & 3.534E+07 & 9.089E+10 & 3.221E+14 & 4.436E+17
               & 4.738E+04 & 1.920E+08 & 1.250E+12 & 3.941E+15 & 7.658E+18 \\
   5.0000 &    & 3.686E+01 & 2.128E+07 & 4.517E+10 & 1.309E+14 & 1.524E+17
               & 3.493E+04 & 1.158E+08 & 6.154E+11 & 1.596E+15 & 2.564E+18 \\
   6.0000 &    & 2.282E+01 & 8.627E+06 & 1.305E+10 & 2.649E+13 & 2.300E+16
               & 2.029E+04 & 4.709E+07 & 1.745E+11 & 3.206E+14 & 3.684E+17 \\
   7.8239 &    & 1.135E+01 & 2.318E+06 & 2.158E+09 & 2.619E+12 & 1.507E+15
               & 9.197E+03 & 1.271E+07 & 2.797E+10 & 3.130E+13 & 2.231E+16 \\
   7.8240 & M5 & 2.487E+01 & 2.331E+06 & 3.140E+09 & 4.887E+12 & 2.126E+15
               & 9.200E+03 & 1.271E+07 & 2.982E+10 & 5.289E+13 & 4.824E+16 \\
   8.0000 &    & 2.339E+01 & 2.088E+06 & 2.698E+09 & 4.032E+12 & 1.703E+15
               & 8.610E+03 & 1.139E+07 & 2.558E+10 & 4.352E+13 & 3.821E+16 \\
   8.3409 &    & 2.082E+01 & 1.699E+06 & 2.031E+09 & 2.810E+12 & 1.124E+15
               & 7.602E+03 & 9.274E+06 & 1.919E+10 & 3.019E+13 & 2.467E+16 \\
   8.3410 & M4 & 2.934E+01 & 1.733E+06 & 2.284E+09 & 3.895E+12 & 1.451E+15
               & 7.608E+03 & 9.479E+06 & 1.946E+10 & 3.024E+13 & 2.467E+16 \\
   9.1759 &    & 2.239E+01 & 1.081E+06 & 1.192E+09 & 1.709E+12 & 5.686E+14
               & 5.725E+03 & 5.926E+06 & 1.010E+10 & 1.310E+13 & 9.070E+15 \\
   9.1760 & M3 & 2.589E+01 & 2.181E+06 & 1.535E+09 & 1.728E+12 & 5.687E+14
               & 5.746E+03 & 1.094E+07 & 2.774E+10 & 2.160E+13 & 9.941E+15 \\
  10.0000 &    & 2.049E+01 & 1.426E+06 & 8.607E+08 & 8.232E+11 & 2.447E+14
               & 4.446E+03 & 7.157E+06 & 1.543E+10 & 1.030E+13 & 4.086E+15 \\
  11.0000 &    & 1.576E+01 & 8.893E+05 & 4.533E+08 & 3.623E+11 & 9.631E+13
               & 3.346E+03 & 4.470E+06 & 8.034E+09 & 4.530E+12 & 1.530E+15 \\
  12.0000 &    & 1.238E+01 & 5.777E+05 & 2.527E+08 & 1.716E+11 & 4.125E+13
               & 2.581E+03 & 2.909E+06 & 4.426E+09 & 2.142E+12 & 6.262E+14 \\
  12.3869 &    & 1.133E+01 & 4.936E+05 & 2.042E+08 & 1.307E+11 & 3.031E+13
               & 2.348E+03 & 2.487E+06 & 3.562E+09 & 1.631E+12 & 4.526E+14 \\
  12.3870 & M2 & 1.176E+01 & 7.920E+05 & 2.869E+08 & 1.343E+11 & 3.033E+13
               & 3.384E+03 & 2.554E+06 & 3.563E+09 & 1.631E+12 & 4.526E+14 \\
  12.9069 &    & 1.054E+01 & 6.482E+05 & 2.193E+08 & 9.474E+10 & 2.036E+13
               & 2.997E+03 & 2.086E+06 & 2.689E+09 & 1.146E+12 & 2.974E+14 \\
  12.9070 & M1 & 1.079E+01 & 6.542E+05 & 2.195E+08 & 9.473E+10 & 2.036E+13
               & 7.066E+03 & 3.513E+06 & 2.832E+09 & 1.150E+12 & 2.974E+14 \\
  13.0000 &    & 1.058E+01 & 6.317E+05 & 2.094E+08 & 8.913E+10 & 1.899E+13
               & 6.919E+03 & 3.394E+06 & 2.697E+09 & 1.082E+12 & 2.764E+14 \\
  14.0000 &    & 8.708E+00 & 4.396E+05 & 1.290E+08 & 4.757E+10 & 9.284E+12
               & 5.562E+03 & 2.371E+06 & 1.629E+09 & 5.739E+11 & 1.301E+14 \\
  15.0000 &    & 7.264E+00 & 3.135E+05 & 8.216E+07 & 2.657E+10 & 4.778E+12
               & 4.536E+03 & 1.696E+06 & 1.020E+09 & 3.187E+11 & 6.469E+13 \\
  16.0000 &    & 6.133E+00 & 2.284E+05 & 5.395E+07 & 1.543E+10 & 2.573E+12
               & 3.747E+03 & 1.239E+06 & 6.579E+08 & 1.841E+11 & 3.375E+13 \\
  18.0000 &    & 4.508E+00 & 1.283E+05 & 2.513E+07 & 5.760E+09 & 8.355E+11
               & 2.642E+03 & 6.994E+05 & 2.962E+08 & 6.786E+10 & 1.037E+13 \\
  20.0000 &    & 3.428E+00 & 7.660E+04 & 1.274E+07 & 2.401E+09 & 3.075E+11
               & 1.932E+03 & 4.197E+05 & 1.454E+08 & 2.794E+10 & 3.638E+12 \\
  30.0000 &    & 1.209E+00 & 1.063E+04 & 9.739E+05 & 8.881E+07 & 6.956E+09
               & 5.802E+02 & 5.964E+04 & 9.649E+06 & 9.658E+08 & 7.023E+10 \\
  30.5559 &    & 1.154E+00 & 9.723E+03 & 8.684E+05 & 7.673E+07 & 5.874E+09
               & 5.495E+02 & 5.463E+04 & 8.544E+06 & 8.310E+08 & 5.893E+10 \\
  30.5560 & L3 & 2.599E+00 & 1.807E+04 & 1.205E+06 & 7.931E+07 & 5.877E+09
               & 5.515E+02 & 9.192E+04 & 2.060E+07 & 1.367E+09 & 6.399E+10 \\
  40.0000 &    & 1.280E+00 & 4.857E+03 & 2.352E+05 & 1.006E+07 & 5.100E+08
               & 2.484E+02 & 2.509E+04 & 3.514E+06 & 1.675E+08 & 5.643E+09 \\
  43.6739 &    & 1.010E+00 & 3.162E+03 & 1.385E+05 & 5.216E+06 & 2.332E+08
               & 1.916E+02 & 1.644E+04 & 1.975E+06 & 8.488E+07 & 2.601E+09 \\
  43.6740 & L2 & 1.500E+00 & 5.463E+03 & 2.053E+05 & 5.512E+06 & 2.334E+08
               & 2.808E+02 & 1.705E+04 & 1.977E+06 & 8.488E+07 & 2.601E+09 \\
  44.7499 &    & 1.421E+00 & 4.891E+03 & 1.801E+05 & 4.650E+06 & 1.883E+08
               & 2.617E+02 & 1.521E+04 & 1.686E+06 & 7.037E+07 & 2.102E+09 \\
  44.7500 & L1 & 1.571E+00 & 4.967E+03 & 1.804E+05 & 4.650E+06 & 1.883E+08
               & 6.625E+02 & 2.720E+04 & 1.789E+06 & 7.062E+07 & 2.102E+09 \\
  50.0000 &    & 1.208E+00 & 2.940E+03 & 9.659E+04 & 2.156E+06 & 7.170E+07
               & 4.817E+02 & 1.645E+04 & 8.814E+05 & 3.030E+07 & 8.023E+08 \\
  60.0000 &    & 7.811E-01 & 1.245E+03 & 3.489E+04 & 6.351E+05 & 1.540E+07
               & 2.824E+02 & 7.169E+03 & 2.788E+05 & 7.684E+06 & 1.694E+08 \\
  80.0000 &    & 3.909E-01 & 3.255E+02 & 7.163E+03 & 9.999E+04 & 1.560E+06
               & 1.216E+02 & 1.979E+03 & 4.739E+04 & 9.306E+05 & 1.556E+07 \\
 100.0000 &    & 2.292E-01 & 1.171E+02 & 2.151E+03 & 2.512E+04 & 2.962E+05
               & 6.346E+01 & 7.480E+02 & 1.254E+04 & 1.903E+05 & 2.583E+06 \\
 110.0000 &    & 1.828E-01 & 7.615E+01 & 1.297E+03 & 1.409E+04 & 1.497E+05
               & 4.810E+01 & 4.975E+02 & 7.204E+03 & 9.809E+04 & 1.219E+06 \\
 120.0000 &    & 1.489E-01 & 5.156E+01 & 8.202E+02 & 8.364E+03 & 8.132E+04
               & 3.737E+01 & 3.444E+02 & 4.377E+03 & 5.401E+04 & 6.192E+05 \\
 130.0000 &    & 1.234E-01 & 3.613E+01 & 5.403E+02 & 5.202E+03 & 4.685E+04
               & 2.963E+01 & 2.464E+02 & 2.786E+03 & 3.143E+04 & 3.346E+05 \\
 140.0000 &    & 1.039E-01 & 2.607E+01 & 3.684E+02 & 3.365E+03 & 2.834E+04
               & 2.392E+01 & 1.814E+02 & 1.846E+03 & 1.916E+04 & 1.904E+05 \\
 150.0000 &    & 8.862E-02 & 1.929E+01 & 2.587E+02 & 2.251E+03 & 1.787E+04
               & 1.960E+01 & 1.368E+02 & 1.265E+03 & 1.216E+04 & 1.134E+05 \\
 160.0000 &    & 7.645E-02 & 1.458E+01 & 1.864E+02 & 1.551E+03 & 1.167E+04
               & 1.628E+01 & 1.053E+02 & 8.925E+02 & 7.993E+03 & 7.017E+04 \\
 180.0000 &    & 5.857E-02 & 8.813E+00 & 1.032E+02 & 7.923E+02 & 5.433E+03
               & 1.160E+01 & 6.582E+01 & 4.784E+02 & 3.766E+03 & 2.964E+04 \\
 200.0000 &    & 4.633E-02 & 5.657E+00 & 6.133E+01 & 4.387E+02 & 2.780E+03
               & 8.577E+00 & 4.356E+01 & 2.777E+02 & 1.952E+03 & 1.393E+04 \\
 211.1769 &    & 4.111E-02 & 4.514E+00 & 4.704E+01 & 3.245E+02 & 1.977E+03
               & 7.341E+00 & 3.531E+01 & 2.109E+02 & 1.399E+03 & 9.498E+03 \\
 211.1770 & K  & 1.239E-01 & 4.583E+00 & 4.705E+01 & 3.245E+02 & 1.977E+03
               & 2.594E+01 & 6.418E+01 & 2.226E+02 & 1.401E+03 & 9.498E+03 \\
 300.0000 &    & 6.650E-02 & 1.223E+00 & 9.180E+00 & 4.968E+01 & 2.375E+02
               & 9.717E+00 & 2.059E+01 & 5.004E+01 & 1.916E+02 & 9.018E+02 \\
 400.0000 &    & 4.038E-02 & 4.767E-01 & 2.725E+00 & 1.194E+01 & 4.708E+01
               & 4.321E+00 & 8.355E+00 & 1.689E+01 & 4.649E+01 & 1.592E+02 \\
 500.0000 &    & 2.792E-02 & 2.518E-01 & 1.169E+00 & 4.323E+00 & 1.466E+01
               & 2.308E+00 & 4.265E+00 & 7.761E+00 & 1.755E+01 & 4.782E+01 \\
 600.0000 &    & 2.086E-02 & 1.578E-01 & 6.256E-01 & 2.018E+00 & 6.040E+00
               & 1.384E+00 & 2.505E+00 & 4.258E+00 & 8.488E+00 & 1.966E+01 \\
 800.0000 &    & 1.335E-02 & 8.161E-02 & 2.623E-01 & 6.915E-01 & 1.712E+00
               & 6.160E-01 & 1.115E+00 & 1.744E+00 & 2.993E+00 & 5.649E+00 \\
1000.0000 &    & 9.510E-03 & 5.128E-02 & 1.453E-01 & 3.355E-01 & 7.262E-01
               & 3.275E-01 & 6.088E-01 & 9.090E-01 & 1.433E+00 & 2.403E+00 \\
1500.0000 &    & 5.149E-03 & 2.328E-02 & 5.660E-02 & 1.096E-01 & 1.957E-01
               & 1.022E-01 & 2.111E-01 & 2.999E-01 & 4.264E-01 & 6.174E-01 \\
2000.0000 &    & 3.316E-03 & 1.349E-02 & 3.082E-02 & 5.510E-02 & 8.969E-02
               & 4.371E-02 & 1.018E-01 & 1.430E-01 & 1.947E-01 & 2.642E-01 \\
3000.0000 &    & 1.756E-03 & 6.194E-03 & 1.355E-02 & 2.271E-02 & 3.409E-02
               & 1.257E-02 & 3.675E-02 & 5.249E-02 & 6.942E-02 & 8.932E-02 \\
4000.0000 &    & 1.105E-03 & 3.501E-03 & 7.591E-03 & 1.245E-02 & 1.812E-02
               & 4.956E-03 & 1.775E-02 & 2.618E-02 & 3.456E-02 & 4.368E-02 \\
6000.0000 &    & 5.650E-04 & 1.508E-03 & 3.299E-03 & 5.377E-03 & 7.675E-03
               & 1.233E-03 & 6.180E-03 & 9.821E-03 & 1.320E-02 & 1.662E-02 \\
\end{longtable}

==> (inline-8) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=117$]{Total conversion coefficients for $Z=117$ (Us--$292$, Element $117$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z117_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=117  Us-292 Total
   1.0052 & Q3 & 4.064E-02 & 1.414E+08 & 3.155E+12 & 1.367E+16 & 1.013E+19
               & 3.101E+01 & 6.576E+08 & 1.918E+14 & 7.684E+18 & 6.420E+22 \\
   1.0124 & Q2 & 1.055E+00 & 4.017E+08 & 1.344E+13 & 8.218E+16 & 8.443E+19
               & 6.781E+03 & 6.932E+08 & 1.827E+14 & 7.210E+18 & 5.945E+22 \\
   1.0236 &    & 1.006E+00 & 3.803E+08 & 1.246E+13 & 7.463E+16 & 7.555E+19
               & 6.562E+03 & 6.562E+08 & 1.692E+14 & 6.535E+18 & 5.281E+22 \\
   1.0237 & Q1 & 2.285E+00 & 3.877E+08 & 1.250E+13 & 7.462E+16 & 7.549E+19
               & 4.485E+04 & 2.756E+09 & 2.024E+14 & 6.675E+18 & 5.288E+22 \\
   1.0274 &    & 2.251E+00 & 3.808E+08 & 1.219E+13 & 7.230E+16 & 7.279E+19
               & 4.436E+04 & 2.707E+09 & 1.974E+14 & 6.463E+18 & 5.087E+22 \\
   1.0275 & P5 & 3.056E+00 & 3.858E+08 & 3.831E+13 & 3.274E+18 & 4.480E+22
               & 4.437E+04 & 2.707E+09 & 2.473E+14 & 4.035E+19 & 2.406E+24 \\
   1.0336 &    & 3.018E+00 & 3.747E+08 & 3.676E+13 & 3.105E+18 & 4.203E+22
               & 4.360E+04 & 2.629E+09 & 2.373E+14 & 3.827E+19 & 2.255E+24 \\
   1.0337 & P4 & 3.207E+00 & 3.952E+08 & 4.687E+13 & 5.752E+18 & 8.912E+22
               & 4.364E+04 & 2.763E+09 & 2.479E+14 & 3.836E+19 & 2.253E+24 \\
   1.0885 &    & 3.016E+00 & 3.057E+08 & 3.270E+13 & 3.626E+18 & 5.110E+22
               & 3.739E+04 & 2.137E+09 & 1.730E+14 & 2.415E+19 & 1.282E+24 \\
   1.0886 & P3 & 3.243E+00 & 1.321E+09 & 5.203E+13 & 3.695E+18 & 5.110E+22
               & 3.764E+04 & 6.857E+09 & 1.347E+15 & 6.427E+19 & 1.568E+24 \\
   1.1000 &    & 3.197E+00 & 1.254E+09 & 4.839E+13 & 3.367E+18 & 4.568E+22
               & 3.648E+04 & 6.510E+09 & 1.252E+15 & 5.856E+19 & 1.400E+24 \\
   1.1326 &    & 3.090E+00 & 1.084E+09 & 3.950E+13 & 2.594E+18 & 3.336E+22
               & 3.343E+04 & 5.628E+09 & 1.022E+15 & 4.511E+19 & 1.018E+24 \\
   1.1327 & O7 & 6.530E+01 & 1.085E+09 & 3.954E+13 & 2.826E+18 & 9.535E+22
               & 3.344E+04 & 5.625E+09 & 1.021E+15 & 4.538E+19 & 1.325E+24 \\
   1.1416 &    & 6.464E+01 & 1.043E+09 & 3.744E+13 & 2.635E+18 & 8.757E+22
               & 3.266E+04 & 5.410E+09 & 9.669E+14 & 4.231E+19 & 1.217E+24 \\
   1.1417 & O6 & 1.097E+02 & 1.044E+09 & 3.765E+13 & 2.672E+18 & 1.231E+23
               & 3.268E+04 & 5.408E+09 & 9.671E+14 & 4.244E+19 & 1.219E+24 \\
   1.1570 &    & 1.079E+02 & 9.767E+08 & 3.432E+13 & 2.372E+18 & 1.065E+23
               & 3.140E+04 & 5.061E+09 & 8.814E+14 & 3.768E+19 & 1.054E+24 \\
   1.1571 & P2 & 1.120E+02 & 1.928E+09 & 6.301E+13 & 2.517E+18 & 1.065E+23
               & 6.306E+04 & 5.269E+09 & 8.815E+14 & 3.765E+19 & 1.053E+24 \\
   1.2000 &    & 1.063E+02 & 1.608E+09 & 4.896E+13 & 1.819E+18 & 7.164E+22
               & 5.655E+04 & 4.395E+09 & 6.841E+14 & 2.720E+19 & 7.084E+23 \\
   1.2025 &    & 1.059E+02 & 1.592E+09 & 4.826E+13 & 1.785E+18 & 7.004E+22
               & 5.620E+04 & 4.349E+09 & 6.742E+14 & 2.670E+19 & 6.926E+23 \\
   1.2026 & P1 & 1.098E+02 & 1.610E+09 & 4.833E+13 & 1.784E+18 & 6.997E+22
               & 1.894E+05 & 9.640E+09 & 7.347E+14 & 2.687E+19 & 6.920E+23 \\
   1.3000 &    & 9.656E+01 & 1.093E+09 & 2.817E+13 & 8.908E+17 & 2.997E+22
               & 1.501E+05 & 6.545E+09 & 4.272E+14 & 1.341E+19 & 2.962E+23 \\
   1.3495 &    & 9.041E+01 & 9.076E+08 & 2.175E+13 & 6.384E+17 & 1.995E+22
               & 1.342E+05 & 5.436E+09 & 3.293E+14 & 9.604E+18 & 1.972E+23 \\
   1.3496 & O5 & 9.928E+01 & 9.160E+08 & 4.682E+13 & 2.430E+18 & 3.459E+22
               & 1.342E+05 & 5.436E+09 & 3.772E+14 & 2.847E+19 & 9.591E+23 \\
   1.3609 &    & 9.799E+01 & 8.787E+08 & 4.418E+13 & 2.256E+18 & 3.161E+22
               & 1.309E+05 & 5.216E+09 & 3.559E+14 & 2.643E+19 & 8.758E+23 \\
   1.3610 & O4 & 1.021E+02 & 9.107E+08 & 5.322E+13 & 3.629E+18 & 4.583E+22
               & 1.310E+05 & 5.423E+09 & 3.654E+14 & 2.648E+19 & 8.752E+23 \\
   1.4000 &    & 9.794E+01 & 7.913E+08 & 4.372E+13 & 2.821E+18 & 3.380E+22
               & 1.204E+05 & 4.712E+09 & 3.002E+14 & 2.056E+19 & 6.432E+23 \\
   1.4019 &    & 9.774E+01 & 7.859E+08 & 4.331E+13 & 2.787E+18 & 3.331E+22
               & 1.199E+05 & 4.681E+09 & 2.974E+14 & 2.031E+19 & 6.338E+23 \\
   1.4020 & O3 & 9.911E+01 & 2.104E+09 & 5.859E+13 & 2.820E+18 & 3.330E+22
               & 1.205E+05 & 1.081E+10 & 1.218E+15 & 3.932E+19 & 7.158E+23 \\
   1.5000 &    & 8.956E+01 & 1.503E+09 & 3.665E+13 & 1.544E+18 & 1.609E+22
               & 9.843E+04 & 7.720E+09 & 7.610E+14 & 2.152E+19 & 3.434E+23 \\
   1.6000 &    & 8.084E+01 & 1.090E+09 & 2.341E+13 & 8.688E+17 & 8.037E+21
               & 8.116E+04 & 5.597E+09 & 4.856E+14 & 1.210E+19 & 1.703E+23 \\
   1.8000 &    & 6.619E+01 & 6.058E+08 & 1.033E+13 & 3.042E+17 & 2.268E+21
               & 5.707E+04 & 3.113E+09 & 2.139E+14 & 4.232E+18 & 4.741E+22 \\
   1.8819 &    & 6.114E+01 & 4.853E+08 & 7.589E+12 & 2.047E+17 & 1.407E+21
               & 4.996E+04 & 2.494E+09 & 1.569E+14 & 2.846E+18 & 2.926E+22 \\
   1.8820 & O2 & 6.321E+01 & 8.205E+08 & 1.142E+13 & 2.120E+17 & 1.409E+21
               & 7.940E+04 & 2.568E+09 & 1.569E+14 & 2.845E+18 & 2.924E+22 \\
   1.9732 &    & 5.764E+01 & 6.486E+08 & 8.236E+12 & 1.392E+17 & 8.484E+20
               & 6.894E+04 & 2.029E+09 & 1.129E+14 & 1.866E+18 & 1.750E+22 \\
   1.9733 & O1 & 5.990E+01 & 6.545E+08 & 8.245E+12 & 1.392E+17 & 8.480E+20
               & 1.816E+05 & 3.690E+09 & 1.200E+14 & 1.873E+18 & 1.749E+22 \\
   2.0000 &    & 5.828E+01 & 6.122E+08 & 7.514E+12 & 1.235E+17 & 7.343E+20
               & 1.744E+05 & 3.452E+09 & 1.093E+14 & 1.662E+18 & 1.512E+22 \\
   2.1961 &    & 4.800E+01 & 3.846E+08 & 3.938E+12 & 5.378E+16 & 2.699E+20
               & 1.319E+05 & 2.170E+09 & 5.701E+13 & 7.224E+17 & 5.487E+21 \\
   2.1962 & N7 & 1.679E+02 & 3.847E+08 & 3.939E+12 & 5.606E+16 & 4.337E+20
               & 1.319E+05 & 2.170E+09 & 5.699E+13 & 7.251E+17 & 6.290E+21 \\
   2.2412 &    & 1.587E+02 & 3.478E+08 & 3.424E+12 & 4.682E+16 & 3.486E+20
               & 1.241E+05 & 1.962E+09 & 4.950E+13 & 6.053E+17 & 5.048E+21 \\
   2.2413 & N6 & 2.472E+02 & 3.479E+08 & 3.431E+12 & 4.714E+16 & 4.301E+20
               & 1.241E+05 & 1.961E+09 & 4.951E+13 & 6.064E+17 & 5.053E+21 \\
   2.8189 &    & 1.264E+02 & 1.113E+08 & 7.051E+11 & 6.156E+15 & 3.637E+19
               & 6.256E+04 & 6.285E+08 & 1.006E+13 & 7.885E+16 & 4.218E+20 \\
   2.8190 & N5 & 1.482E+02 & 1.121E+08 & 1.225E+12 & 1.484E+16 & 5.311E+19
               & 6.258E+04 & 6.287E+08 & 1.105E+13 & 1.687E+17 & 1.257E+21 \\
   2.9699 &    & 1.284E+02 & 8.649E+07 & 8.538E+11 & 9.351E+15 & 3.049E+19
               & 5.355E+04 & 4.853E+08 & 7.690E+12 & 1.060E+17 & 7.156E+20 \\
   2.9700 & N4 & 1.407E+02 & 8.884E+07 & 9.919E+11 & 1.384E+16 & 4.049E+19
               & 5.360E+04 & 5.004E+08 & 7.838E+12 & 1.062E+17 & 7.154E+20 \\
   3.0000 &    & 1.371E+02 & 8.451E+07 & 9.252E+11 & 1.266E+16 & 3.641E+19
               & 5.201E+04 & 4.760E+08 & 7.310E+12 & 9.713E+16 & 6.418E+20 \\
   3.3899 &    & 9.923E+01 & 4.604E+07 & 3.968E+11 & 4.296E+15 & 1.002E+19
               & 3.611E+04 & 2.596E+08 & 3.128E+12 & 3.272E+16 & 1.715E+20 \\
   3.3900 & N3 & 1.031E+02 & 1.007E+08 & 5.083E+11 & 4.339E+15 & 1.002E+19
               & 3.624E+04 & 5.133E+08 & 9.663E+12 & 5.587E+16 & 1.888E+20 \\
   4.0000 &    & 6.707E+01 & 4.421E+07 & 1.625E+11 & 1.006E+15 & 1.758E+18
               & 2.211E+04 & 2.256E+08 & 3.072E+12 & 1.293E+16 & 3.198E+19 \\
   4.4689 &    & 5.017E+01 & 2.547E+07 & 7.573E+10 & 3.783E+14 & 5.502E+17
               & 1.588E+04 & 1.300E+08 & 1.425E+12 & 4.857E+15 & 9.759E+18 \\
   4.4690 & N2 & 5.019E+01 & 4.084E+07 & 1.072E+11 & 3.891E+14 & 5.507E+17
               & 2.341E+04 & 1.334E+08 & 1.426E+12 & 4.856E+15 & 9.757E+18 \\
   4.6429 &    & 4.540E+01 & 3.382E+07 & 8.266E+10 & 2.781E+14 & 3.695E+17
               & 2.090E+04 & 1.104E+08 & 1.094E+12 & 3.466E+15 & 6.487E+18 \\
   4.6430 & N1 & 4.583E+01 & 3.411E+07 & 8.274E+10 & 2.781E+14 & 3.694E+17
               & 4.964E+04 & 1.872E+08 & 1.154E+12 & 3.479E+15 & 6.486E+18 \\
   5.0000 &    & 3.771E+01 & 2.365E+07 & 4.993E+10 & 1.451E+14 & 1.706E+17
               & 3.982E+04 & 1.300E+08 & 6.912E+11 & 1.810E+15 & 2.941E+18 \\
   6.0000 &    & 2.333E+01 & 9.589E+06 & 1.442E+10 & 2.934E+13 & 2.572E+16
               & 2.314E+04 & 5.286E+07 & 1.960E+11 & 3.634E+14 & 4.223E+17 \\
   7.9909 &    & 1.096E+01 & 2.321E+06 & 2.068E+09 & 2.414E+12 & 1.355E+15
               & 9.848E+03 & 1.286E+07 & 2.717E+10 & 2.949E+13 & 2.045E+16 \\
   7.9910 & M5 & 2.390E+01 & 2.334E+06 & 3.001E+09 & 4.472E+12 & 1.902E+15
               & 9.851E+03 & 1.286E+07 & 2.895E+10 & 4.958E+13 & 4.388E+16 \\
   8.0000 &    & 2.383E+01 & 2.321E+06 & 2.978E+09 & 4.429E+12 & 1.881E+15
               & 9.818E+03 & 1.279E+07 & 2.872E+10 & 4.909E+13 & 4.337E+16 \\
   8.5299 &    & 1.994E+01 & 1.690E+06 & 1.924E+09 & 2.543E+12 & 9.920E+14
               & 8.109E+03 & 9.322E+06 & 1.846E+10 & 2.798E+13 & 2.214E+16 \\
   8.5300 & M4 & 2.809E+01 & 1.724E+06 & 2.158E+09 & 3.520E+12 & 1.280E+15
               & 8.115E+03 & 9.529E+06 & 1.873E+10 & 2.803E+13 & 2.214E+16 \\
   9.3759 &    & 2.149E+01 & 1.080E+06 & 1.133E+09 & 1.556E+12 & 5.058E+14
               & 6.120E+03 & 5.982E+06 & 9.773E+09 & 1.224E+13 & 8.213E+15 \\
   9.3760 & M3 & 2.485E+01 & 2.159E+06 & 1.451E+09 & 1.573E+12 & 5.058E+14
               & 6.141E+03 & 1.098E+07 & 2.668E+10 & 2.013E+13 & 9.002E+15 \\
  10.0000 &    & 2.086E+01 & 1.571E+06 & 9.405E+08 & 9.026E+11 & 2.688E+14
               & 5.068E+03 & 7.987E+06 & 1.720E+10 & 1.156E+13 & 4.624E+15 \\
  11.0000 &    & 1.605E+01 & 9.800E+05 & 4.953E+08 & 3.973E+11 & 1.057E+14
               & 3.813E+03 & 4.990E+06 & 8.955E+09 & 5.083E+12 & 1.730E+15 \\
  12.0000 &    & 1.261E+01 & 6.367E+05 & 2.760E+08 & 1.881E+11 & 4.527E+13
               & 2.942E+03 & 3.247E+06 & 4.934E+09 & 2.404E+12 & 7.079E+14 \\
  12.7619 &    & 1.063E+01 & 4.693E+05 & 1.827E+08 & 1.110E+11 & 2.489E+13
               & 2.449E+03 & 2.396E+06 & 3.238E+09 & 1.417E+12 & 3.771E+14 \\
  12.7620 & M2 & 1.102E+01 & 7.559E+05 & 2.579E+08 & 1.142E+11 & 2.491E+13
               & 3.558E+03 & 2.462E+06 & 3.239E+09 & 1.417E+12 & 3.771E+14 \\
  13.0000 &    & 1.049E+01 & 6.909E+05 & 2.286E+08 & 9.759E+10 & 2.083E+13
               & 3.369E+03 & 2.248E+06 & 2.854E+09 & 1.209E+12 & 3.123E+14 \\
  13.2829 &    & 9.899E+00 & 6.221E+05 & 1.987E+08 & 8.130E+10 & 1.691E+13
               & 3.161E+03 & 2.022E+06 & 2.464E+09 & 1.005E+12 & 2.507E+14 \\
  13.2830 & M1 & 1.013E+01 & 6.280E+05 & 1.988E+08 & 8.129E+10 & 1.691E+13
               & 7.368E+03 & 3.407E+06 & 2.596E+09 & 1.009E+12 & 2.507E+14 \\
  14.0000 &    & 8.823E+00 & 4.858E+05 & 1.410E+08 & 5.207E+10 & 1.017E+13
               & 6.312E+03 & 2.643E+06 & 1.816E+09 & 6.435E+11 & 1.469E+14 \\
  15.0000 &    & 7.357E+00 & 3.465E+05 & 8.986E+07 & 2.907E+10 & 5.232E+12
               & 5.149E+03 & 1.891E+06 & 1.136E+09 & 3.572E+11 & 7.298E+13 \\
  16.0000 &    & 6.210E+00 & 2.526E+05 & 5.901E+07 & 1.688E+10 & 2.815E+12
               & 4.254E+03 & 1.382E+06 & 7.330E+08 & 2.062E+11 & 3.805E+13 \\
  18.0000 &    & 4.564E+00 & 1.419E+05 & 2.748E+07 & 6.297E+09 & 9.136E+11
               & 3.000E+03 & 7.802E+05 & 3.300E+08 & 7.599E+10 & 1.167E+13 \\
  20.0000 &    & 3.470E+00 & 8.473E+04 & 1.393E+07 & 2.624E+09 & 3.359E+11
               & 2.194E+03 & 4.682E+05 & 1.619E+08 & 3.126E+10 & 4.091E+12 \\
  30.0000 &    & 1.225E+00 & 1.176E+04 & 1.064E+06 & 9.679E+07 & 7.577E+09
               & 6.587E+02 & 6.650E+04 & 1.074E+07 & 1.078E+09 & 7.861E+10 \\
  31.1579 &    & 1.112E+00 & 9.793E+03 & 8.401E+05 & 7.158E+07 & 5.346E+09
               & 5.887E+02 & 5.550E+04 & 8.354E+06 & 7.905E+08 & 5.473E+10 \\
  31.1580 & L3 & 2.502E+00 & 1.803E+04 & 1.155E+06 & 7.393E+07 & 5.348E+09
               & 5.907E+02 & 9.284E+04 & 2.002E+07 & 1.295E+09 & 5.940E+10 \\
  40.0000 &    & 1.301E+00 & 5.333E+03 & 2.539E+05 & 1.088E+07 & 5.538E+08
               & 2.820E+02 & 2.785E+04 & 3.884E+06 & 1.847E+08 & 6.234E+09 \\
  44.9749 &    & 9.484E-01 & 3.010E+03 & 1.254E+05 & 4.533E+06 & 1.950E+08
               & 1.994E+02 & 1.586E+04 & 1.802E+06 & 7.465E+07 & 2.218E+09 \\
  44.9750 & L2 & 1.414E+00 & 5.229E+03 & 1.864E+05 & 4.791E+06 & 1.952E+08
               & 2.950E+02 & 1.646E+04 & 1.804E+06 & 7.465E+07 & 2.218E+09 \\
  46.0309 &    & 1.339E+00 & 4.695E+03 & 1.640E+05 & 4.072E+06 & 1.591E+08
               & 2.760E+02 & 1.475E+04 & 1.550E+06 & 6.245E+07 & 1.810E+09 \\
  46.0310 & L1 & 1.478E+00 & 4.769E+03 & 1.643E+05 & 4.072E+06 & 1.591E+08
               & 6.906E+02 & 2.641E+04 & 1.645E+06 & 6.267E+07 & 1.810E+09 \\
  50.0000 &    & 1.222E+00 & 3.240E+03 & 1.038E+05 & 2.299E+06 & 7.747E+07
               & 5.450E+02 & 1.819E+04 & 9.712E+05 & 3.335E+07 & 8.828E+08 \\
  60.0000 &    & 7.917E-01 & 1.372E+03 & 3.754E+04 & 6.755E+05 & 1.655E+07
               & 3.197E+02 & 7.933E+03 & 3.069E+05 & 8.443E+06 & 1.858E+08 \\
  80.0000 &    & 3.977E-01 & 3.595E+02 & 7.733E+03 & 1.064E+05 & 1.664E+06
               & 1.377E+02 & 2.189E+03 & 5.210E+04 & 1.020E+06 & 1.701E+07 \\
 100.0000 &    & 2.339E-01 & 1.295E+02 & 2.329E+03 & 2.680E+04 & 3.150E+05
               & 7.182E+01 & 8.273E+02 & 1.377E+04 & 2.082E+05 & 2.819E+06 \\
 110.0000 &    & 1.868E-01 & 8.425E+01 & 1.405E+03 & 1.505E+04 & 1.591E+05
               & 5.442E+01 & 5.502E+02 & 7.905E+03 & 1.072E+05 & 1.329E+06 \\
 120.0000 &    & 1.523E-01 & 5.708E+01 & 8.901E+02 & 8.947E+03 & 8.644E+04
               & 4.227E+01 & 3.808E+02 & 4.801E+03 & 5.901E+04 & 6.744E+05 \\
 130.0000 &    & 1.264E-01 & 4.002E+01 & 5.870E+02 & 5.571E+03 & 4.982E+04
               & 3.352E+01 & 2.725E+02 & 3.056E+03 & 3.432E+04 & 3.642E+05 \\
 140.0000 &    & 1.065E-01 & 2.889E+01 & 4.007E+02 & 3.609E+03 & 3.016E+04
               & 2.705E+01 & 2.006E+02 & 2.023E+03 & 2.091E+04 & 2.072E+05 \\
 150.0000 &    & 9.092E-02 & 2.139E+01 & 2.816E+02 & 2.417E+03 & 1.903E+04
               & 2.217E+01 & 1.512E+02 & 1.386E+03 & 1.327E+04 & 1.233E+05 \\
 160.0000 &    & 7.850E-02 & 1.618E+01 & 2.031E+02 & 1.667E+03 & 1.244E+04
               & 1.840E+01 & 1.165E+02 & 9.780E+02 & 8.715E+03 & 7.626E+04 \\
 180.0000 &    & 6.024E-02 & 9.785E+00 & 1.126E+02 & 8.537E+02 & 5.802E+03
               & 1.312E+01 & 7.279E+01 & 5.240E+02 & 4.104E+03 & 3.219E+04 \\
 200.0000 &    & 4.772E-02 & 6.286E+00 & 6.704E+01 & 4.736E+02 & 2.974E+03
               & 9.694E+00 & 4.818E+01 & 3.041E+02 & 2.126E+03 & 1.513E+04 \\
 216.3369 &    & 4.022E-02 & 4.542E+00 & 4.579E+01 & 3.072E+02 & 1.822E+03
               & 7.742E+00 & 3.559E+01 & 2.046E+02 & 1.316E+03 & 8.705E+03 \\
 216.3370 & K  & 1.194E-01 & 4.612E+00 & 4.580E+01 & 3.072E+02 & 1.822E+03
               & 2.698E+01 & 6.397E+01 & 2.157E+02 & 1.317E+03 & 8.705E+03 \\
 300.0000 &    & 6.759E-02 & 1.351E+00 & 1.007E+01 & 5.400E+01 & 2.561E+02
               & 1.081E+01 & 2.229E+01 & 5.377E+01 & 2.070E+02 & 9.754E+02 \\
 400.0000 &    & 4.131E-02 & 5.243E-01 & 2.989E+00 & 1.301E+01 & 5.100E+01
               & 4.802E+00 & 9.062E+00 & 1.812E+01 & 4.992E+01 & 1.714E+02 \\
 500.0000 &    & 2.869E-02 & 2.758E-01 & 1.280E+00 & 4.716E+00 & 1.591E+01
               & 2.562E+00 & 4.631E+00 & 8.329E+00 & 1.880E+01 & 5.131E+01 \\
 600.0000 &    & 2.152E-02 & 1.722E-01 & 6.838E-01 & 2.199E+00 & 6.562E+00
               & 1.534E+00 & 2.724E+00 & 4.573E+00 & 9.081E+00 & 2.104E+01 \\
 800.0000 &    & 1.384E-02 & 8.864E-02 & 2.855E-01 & 7.519E-01 & 1.858E+00
               & 6.815E-01 & 1.214E+00 & 1.877E+00 & 3.204E+00 & 6.036E+00 \\
1000.0000 &    & 9.888E-03 & 5.552E-02 & 1.577E-01 & 3.639E-01 & 7.868E-01
               & 3.618E-01 & 6.635E-01 & 9.799E-01 & 1.536E+00 & 2.567E+00 \\
1500.0000 &    & 5.380E-03 & 2.510E-02 & 6.119E-02 & 1.184E-01 & 2.112E-01
               & 1.124E-01 & 2.304E-01 & 3.243E-01 & 4.583E-01 & 6.611E-01 \\
2000.0000 &    & 3.474E-03 & 1.452E-02 & 3.327E-02 & 5.944E-02 & 9.664E-02
               & 4.796E-02 & 1.112E-01 & 1.549E-01 & 2.098E-01 & 2.835E-01 \\
3000.0000 &    & 1.845E-03 & 6.652E-03 & 1.460E-02 & 2.447E-02 & 3.670E-02
               & 1.373E-02 & 4.017E-02 & 5.698E-02 & 7.499E-02 & 9.616E-02 \\
4000.0000 &    & 1.161E-03 & 3.754E-03 & 8.179E-03 & 1.342E-02 & 1.951E-02
               & 5.395E-03 & 1.941E-02 & 2.846E-02 & 3.739E-02 & 4.712E-02 \\
6000.0000 &    & 5.938E-04 & 1.612E-03 & 3.551E-03 & 5.794E-03 & 8.267E-03
               & 1.333E-03 & 6.752E-03 & 1.068E-02 & 1.431E-02 & 1.798E-02 \\
\end{longtable}

==> (inline-9) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=118$]{Total conversion coefficients for $Z=118$ (Uo--$294$, Element $118$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z118_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=118  Uo-294 Total
   1.0060 & Q3 & 5.305E-02 & 1.813E+08 & 3.974E+12 & 1.730E+16 & 1.309E+19
               & 3.812E+01 & 8.539E+08 & 2.498E+14 & 1.011E+19 & 8.595E+22 \\
   1.0149 & Q2 & 1.262E+00 & 4.990E+08 & 1.658E+13 & 1.023E+17 & 1.074E+20
               & 8.785E+03 & 8.908E+08 & 2.352E+14 & 9.348E+18 & 7.817E+22 \\
   1.0271 &    & 1.199E+00 & 4.702E+08 & 1.527E+13 & 9.215E+16 & 9.515E+19
               & 8.477E+03 & 8.393E+08 & 2.164E+14 & 8.402E+18 & 6.874E+22 \\
   1.0272 & Q1 & 2.633E+00 & 4.791E+08 & 1.532E+13 & 9.214E+16 & 9.507E+19
               & 5.398E+04 & 3.306E+09 & 2.555E+14 & 8.568E+18 & 6.881E+22 \\
   1.0323 &    & 2.580E+00 & 4.675E+08 & 1.480E+13 & 8.823E+16 & 9.043E+19
               & 5.319E+04 & 3.225E+09 & 2.468E+14 & 8.197E+18 & 6.524E+22 \\
   1.0324 & P5 & 3.398E+00 & 4.729E+08 & 4.470E+13 & 3.704E+18 & 5.083E+22
               & 5.320E+04 & 3.226E+09 & 3.047E+14 & 4.742E+19 & 2.799E+24 \\
   1.0393 &    & 3.349E+00 & 4.575E+08 & 4.267E+13 & 3.490E+18 & 4.731E+22
               & 5.215E+04 & 3.120E+09 & 2.908E+14 & 4.467E+19 & 2.603E+24 \\
   1.0394 & P4 & 3.531E+00 & 4.812E+08 & 5.390E+13 & 6.461E+18 & 1.007E+23
               & 5.219E+04 & 3.278E+09 & 3.031E+14 & 4.478E+19 & 2.600E+24 \\
   1.0967 &    & 3.287E+00 & 3.684E+08 & 3.708E+13 & 4.001E+18 & 5.648E+22
               & 4.445E+04 & 2.510E+09 & 2.085E+14 & 2.769E+19 & 1.447E+24 \\
   1.0968 & P3 & 3.540E+00 & 1.482E+09 & 5.764E+13 & 4.073E+18 & 5.648E+22
               & 4.472E+04 & 7.755E+09 & 1.500E+15 & 7.169E+19 & 1.762E+24 \\
   1.1000 &    & 3.524E+00 & 1.461E+09 & 5.649E+13 & 3.968E+18 & 5.473E+22
               & 4.433E+04 & 7.644E+09 & 1.470E+15 & 6.985E+19 & 1.707E+24 \\
   1.1471 &    & 3.335E+00 & 1.185E+09 & 4.221E+13 & 2.729E+18 & 3.486E+22
               & 3.911E+04 & 6.202E+09 & 1.097E+15 & 4.803E+19 & 1.081E+24 \\
   1.1472 & O7 & 6.528E+01 & 1.186E+09 & 4.224E+13 & 2.969E+18 & 9.730E+22
               & 3.911E+04 & 6.199E+09 & 1.097E+15 & 4.830E+19 & 1.398E+24 \\
   1.1569 &    & 6.457E+01 & 1.137E+09 & 3.984E+13 & 2.754E+18 & 8.878E+22
               & 3.814E+04 & 5.945E+09 & 1.034E+15 & 4.480E+19 & 1.275E+24 \\
   1.1570 & O6 & 1.093E+02 & 1.138E+09 & 4.005E+13 & 2.789E+18 & 1.241E+23
               & 3.816E+04 & 5.942E+09 & 1.034E+15 & 4.493E+19 & 1.277E+24 \\
   1.1713 &    & 1.076E+02 & 1.070E+09 & 3.677E+13 & 2.500E+18 & 1.086E+23
               & 3.678E+04 & 5.589E+09 & 9.495E+14 & 4.026E+19 & 1.117E+24 \\
   1.1714 & P2 & 1.121E+02 & 2.097E+09 & 6.722E+13 & 2.652E+18 & 1.086E+23
               & 7.357E+04 & 5.820E+09 & 9.496E+14 & 4.023E+19 & 1.116E+24 \\
   1.2000 &    & 1.083E+02 & 1.860E+09 & 5.687E+13 & 2.138E+18 & 8.350E+22
               & 6.845E+04 & 5.160E+09 & 8.027E+14 & 3.243E+19 & 8.580E+23 \\
   1.2182 &    & 1.059E+02 & 1.726E+09 & 5.123E+13 & 1.870E+18 & 7.088E+22
               & 6.544E+04 & 4.788E+09 & 7.228E+14 & 2.835E+19 & 7.282E+23 \\
   1.2183 & P1 & 1.100E+02 & 1.746E+09 & 5.131E+13 & 1.868E+18 & 7.081E+22
               & 2.131E+05 & 1.047E+10 & 7.867E+14 & 2.853E+19 & 7.277E+23 \\
   1.3000 &    & 9.892E+01 & 1.264E+09 & 3.272E+13 & 1.047E+18 & 3.493E+22
               & 1.755E+05 & 7.582E+09 & 5.006E+14 & 1.598E+19 & 3.587E+23 \\
   1.3698 &    & 9.030E+01 & 9.745E+08 & 2.278E+13 & 6.569E+17 & 1.977E+22
               & 1.500E+05 & 5.846E+09 & 3.478E+14 & 1.002E+19 & 2.029E+23 \\
   1.3699 & O5 & 9.907E+01 & 9.828E+08 & 4.811E+13 & 2.407E+18 & 3.385E+22
               & 1.501E+05 & 5.846E+09 & 3.968E+14 & 2.891E+19 & 9.527E+23 \\
   1.3819 &    & 9.772E+01 & 9.410E+08 & 4.527E+13 & 2.227E+18 & 3.080E+22
               & 1.462E+05 & 5.598E+09 & 3.734E+14 & 2.674E+19 & 8.663E+23 \\
   1.3820 & O4 & 1.018E+02 & 9.743E+08 & 5.418E+13 & 3.568E+18 & 4.454E+22
               & 1.463E+05 & 5.819E+09 & 3.831E+14 & 2.679E+19 & 8.657E+23 \\
   1.4000 &    & 9.986E+01 & 9.135E+08 & 4.951E+13 & 3.179E+18 & 3.874E+22
               & 1.408E+05 & 5.457E+09 & 3.501E+14 & 2.386E+19 & 7.518E+23 \\
   1.4249 &    & 9.728E+01 & 8.368E+08 & 4.379E+13 & 2.717E+18 & 3.204E+22
               & 1.335E+05 & 4.999E+09 & 3.097E+14 & 2.038E+19 & 6.204E+23 \\
   1.4250 & O3 & 9.866E+01 & 2.183E+09 & 5.867E+13 & 2.748E+18 & 3.203E+22
               & 1.341E+05 & 1.134E+10 & 1.236E+15 & 3.911E+19 & 7.001E+23 \\
   1.5000 &    & 9.140E+01 & 1.691E+09 & 4.108E+13 & 1.739E+18 & 1.844E+22
               & 1.150E+05 & 8.781E+09 & 8.649E+14 & 2.474E+19 & 4.008E+23 \\
   1.6000 &    & 8.260E+01 & 1.226E+09 & 2.624E+13 & 9.785E+17 & 9.207E+21
               & 9.483E+04 & 6.366E+09 & 5.519E+14 & 1.391E+19 & 1.988E+23 \\
   1.8000 &    & 6.776E+01 & 6.816E+08 & 1.158E+13 & 3.426E+17 & 2.597E+21
               & 6.668E+04 & 3.541E+09 & 2.431E+14 & 4.866E+18 & 5.532E+22 \\
   1.9279 &    & 5.995E+01 & 4.841E+08 & 7.194E+12 & 1.859E+17 & 1.243E+21
               & 5.431E+04 & 2.515E+09 & 1.507E+14 & 2.639E+18 & 2.626E+22 \\
   1.9280 & O2 & 6.210E+01 & 8.183E+08 & 1.086E+13 & 1.927E+17 & 1.245E+21
               & 8.667E+04 & 2.590E+09 & 1.508E+14 & 2.637E+18 & 2.625E+22 \\
   2.0000 &    & 5.780E+01 & 6.820E+08 & 8.431E+12 & 1.391E+17 & 8.404E+20
               & 7.768E+04 & 2.158E+09 & 1.168E+14 & 1.902E+18 & 1.764E+22 \\
   2.0204 &    & 5.666E+01 & 6.485E+08 & 7.860E+12 & 1.271E+17 & 7.538E+20
               & 7.536E+04 & 2.052E+09 & 1.088E+14 & 1.738E+18 & 1.580E+22 \\
   2.0205 & O1 & 5.895E+01 & 6.545E+08 & 7.869E+12 & 1.271E+17 & 7.534E+20
               & 1.943E+05 & 3.717E+09 & 1.156E+14 & 1.745E+18 & 1.579E+22 \\
   2.2454 &    & 4.732E+01 & 3.874E+08 & 3.795E+12 & 4.973E+16 & 2.435E+20
               & 1.417E+05 & 2.201E+09 & 5.551E+13 & 6.814E+17 & 5.031E+21 \\
   2.2455 & N7 & 1.625E+02 & 3.875E+08 & 3.796E+12 & 5.184E+16 & 3.884E+20
               & 1.417E+05 & 2.201E+09 & 5.549E+13 & 6.839E+17 & 5.758E+21 \\
   2.2927 &    & 1.534E+02 & 3.494E+08 & 3.288E+12 & 4.309E+16 & 3.105E+20
               & 1.332E+05 & 1.985E+09 & 4.802E+13 & 5.683E+17 & 4.595E+21 \\
   2.2928 & N6 & 2.383E+02 & 3.495E+08 & 3.295E+12 & 4.338E+16 & 3.818E+20
               & 1.332E+05 & 1.985E+09 & 4.803E+13 & 5.693E+17 & 4.600E+21 \\
   2.8799 &    & 1.223E+02 & 1.125E+08 & 6.834E+11 & 5.732E+15 & 3.275E+19
               & 6.739E+04 & 6.400E+08 & 9.845E+12 & 7.489E+16 & 3.895E+20 \\
   2.8800 & N5 & 1.434E+02 & 1.133E+08 & 1.180E+12 & 1.364E+16 & 4.757E+19
               & 6.741E+04 & 6.402E+08 & 1.081E+13 & 1.588E+17 & 1.146E+21 \\
   3.0000 &    & 1.282E+02 & 9.248E+07 & 8.892E+11 & 9.500E+15 & 3.081E+19
               & 5.967E+04 & 5.227E+08 & 8.136E+12 & 1.104E+17 & 7.371E+20 \\
   3.0369 &    & 1.239E+02 & 8.703E+07 & 8.170E+11 & 8.525E+15 & 2.705E+19
               & 5.753E+04 & 4.920E+08 & 7.473E+12 & 9.898E+16 & 6.459E+20 \\
   3.0370 & N4 & 1.358E+02 & 8.936E+07 & 9.451E+11 & 1.259E+16 & 3.589E+19
               & 5.758E+04 & 5.073E+08 & 7.616E+12 & 9.916E+16 & 6.457E+20 \\
   3.4639 &    & 9.592E+01 & 4.648E+07 & 3.800E+11 & 3.936E+15 & 8.955E+18
               & 3.887E+04 & 2.641E+08 & 3.055E+12 & 3.074E+16 & 1.561E+20 \\
   3.4640 & N3 & 9.963E+01 & 1.003E+08 & 4.837E+11 & 3.974E+15 & 8.955E+18
               & 3.901E+04 & 5.176E+08 & 9.339E+12 & 5.231E+16 & 1.718E+20 \\
   4.0000 &    & 6.858E+01 & 4.908E+07 & 1.794E+11 & 1.115E+15 & 1.970E+18
               & 2.538E+04 & 2.532E+08 & 3.449E+12 & 1.466E+16 & 3.668E+19 \\
   4.4999 &    & 5.039E+01 & 2.732E+07 & 7.973E+10 & 3.943E+14 & 5.732E+17
               & 1.785E+04 & 1.411E+08 & 1.525E+12 & 5.177E+15 & 1.039E+19 \\
   4.5000 & N2 & 5.041E+01 & 4.391E+07 & 1.135E+11 & 4.060E+14 & 5.738E+17
               & 2.651E+04 & 1.448E+08 & 1.525E+12 & 5.176E+15 & 1.039E+19 \\
   4.7779 &    & 4.306E+01 & 3.265E+07 & 7.543E+10 & 2.397E+14 & 3.067E+17
               & 2.218E+04 & 1.076E+08 & 1.007E+12 & 3.050E+15 & 5.474E+18 \\
   4.7780 & N1 & 4.350E+01 & 3.294E+07 & 7.551E+10 & 2.397E+14 & 3.067E+17
               & 5.189E+04 & 1.822E+08 & 1.062E+12 & 3.060E+15 & 5.473E+18 \\
   5.0000 &    & 3.860E+01 & 2.631E+07 & 5.540E+10 & 1.608E+14 & 1.909E+17
               & 4.534E+04 & 1.457E+08 & 7.758E+11 & 2.050E+15 & 3.370E+18 \\
   6.0000 &    & 2.387E+01 & 1.067E+07 & 1.600E+10 & 3.253E+13 & 2.875E+16
               & 2.635E+04 & 5.925E+07 & 2.201E+11 & 4.116E+14 & 4.837E+17 \\
   8.0000 &    & 1.117E+01 & 2.569E+06 & 2.275E+09 & 2.648E+12 & 1.493E+15
               & 1.117E+04 & 1.433E+07 & 3.025E+10 & 3.304E+13 & 2.310E+16 \\
   8.1609 &    & 1.059E+01 & 2.328E+06 & 1.989E+09 & 2.227E+12 & 1.219E+15
               & 1.053E+04 & 1.299E+07 & 2.637E+10 & 2.776E+13 & 1.874E+16 \\
   8.1610 & M5 & 2.299E+01 & 2.340E+06 & 2.875E+09 & 4.096E+12 & 1.702E+15
               & 1.053E+04 & 1.299E+07 & 2.808E+10 & 4.646E+13 & 3.991E+16 \\
   8.7199 &    & 1.913E+01 & 1.686E+06 & 1.832E+09 & 2.310E+12 & 8.787E+14
               & 8.644E+03 & 9.376E+06 & 1.780E+10 & 2.600E+13 & 1.993E+16 \\
   8.7200 & M4 & 2.693E+01 & 1.719E+06 & 2.048E+09 & 3.193E+12 & 1.133E+15
               & 8.650E+03 & 9.586E+06 & 1.805E+10 & 2.604E+13 & 1.993E+16 \\
   9.5789 &    & 2.063E+01 & 1.081E+06 & 1.080E+09 & 1.419E+12 & 4.503E+14
               & 6.535E+03 & 6.036E+06 & 9.457E+09 & 1.143E+13 & 7.441E+15 \\
   9.5790 & M3 & 2.386E+01 & 2.141E+06 & 1.374E+09 & 1.434E+12 & 4.504E+14
               & 6.556E+03 & 1.101E+07 & 2.566E+10 & 1.876E+13 & 8.156E+15 \\
  10.0000 &    & 2.123E+01 & 1.732E+06 & 1.029E+09 & 9.899E+11 & 2.953E+14
               & 5.766E+03 & 8.903E+06 & 1.915E+10 & 1.296E+13 & 5.228E+15 \\
  11.0000 &    & 1.635E+01 & 1.081E+06 & 5.420E+08 & 4.357E+11 & 1.161E+14
               & 4.340E+03 & 5.563E+06 & 9.976E+09 & 5.700E+12 & 1.956E+15 \\
  12.0000 &    & 1.285E+01 & 7.023E+05 & 3.020E+08 & 2.063E+11 & 4.968E+13
               & 3.348E+03 & 3.620E+06 & 5.498E+09 & 2.695E+12 & 7.997E+14 \\
  13.0000 &    & 1.029E+01 & 4.723E+05 & 1.766E+08 & 1.039E+11 & 2.282E+13
               & 2.638E+03 & 2.439E+06 & 3.179E+09 & 1.355E+12 & 3.526E+14 \\
  13.1509 &    & 9.965E+00 & 4.461E+05 & 1.635E+08 & 9.415E+10 & 2.040E+13
               & 2.548E+03 & 2.304E+06 & 2.938E+09 & 1.228E+12 & 3.134E+14 \\
  13.1510 & M2 & 1.032E+01 & 7.212E+05 & 2.319E+08 & 9.688E+10 & 2.042E+13
               & 3.735E+03 & 2.368E+06 & 2.939E+09 & 1.228E+12 & 3.133E+14 \\
  13.6699 &    & 9.301E+00 & 5.974E+05 & 1.802E+08 & 6.978E+10 & 1.404E+13
               & 3.333E+03 & 1.958E+06 & 2.256E+09 & 8.811E+11 & 2.112E+14 \\
  13.6700 & M1 & 9.523E+00 & 6.032E+05 & 1.804E+08 & 6.978E+10 & 1.404E+13
               & 7.671E+03 & 3.299E+06 & 2.378E+09 & 8.842E+11 & 2.112E+14 \\
  14.0000 &    & 8.942E+00 & 5.370E+05 & 1.544E+08 & 5.701E+10 & 1.115E+13
               & 7.152E+03 & 2.941E+06 & 2.022E+09 & 7.211E+11 & 1.657E+14 \\
  15.0000 &    & 7.454E+00 & 3.832E+05 & 9.839E+07 & 3.182E+10 & 5.729E+12
               & 5.837E+03 & 2.106E+06 & 1.265E+09 & 4.001E+11 & 8.227E+13 \\
  16.0000 &    & 6.290E+00 & 2.794E+05 & 6.461E+07 & 1.847E+10 & 3.081E+12
               & 4.823E+03 & 1.539E+06 & 8.161E+08 & 2.309E+11 & 4.286E+13 \\
  18.0000 &    & 4.622E+00 & 1.570E+05 & 3.009E+07 & 6.887E+09 & 9.989E+11
               & 3.401E+03 & 8.692E+05 & 3.673E+08 & 8.503E+10 & 1.313E+13 \\
  20.0000 &    & 3.513E+00 & 9.379E+04 & 1.525E+07 & 2.868E+09 & 3.670E+11
               & 2.487E+03 & 5.216E+05 & 1.803E+08 & 3.497E+10 & 4.599E+12 \\
  30.0000 &    & 1.240E+00 & 1.303E+04 & 1.164E+06 & 1.055E+08 & 8.255E+09
               & 7.467E+02 & 7.407E+04 & 1.194E+07 & 1.202E+09 & 8.794E+10 \\
  31.7669 &    & 1.072E+00 & 9.878E+03 & 8.144E+05 & 6.691E+07 & 4.873E+09
               & 6.302E+02 & 5.636E+04 & 8.170E+06 & 7.524E+08 & 5.088E+10 \\
  31.7670 & L3 & 2.409E+00 & 1.801E+04 & 1.109E+06 & 6.904E+07 & 4.875E+09
               & 6.321E+02 & 9.372E+04 & 1.946E+07 & 1.228E+09 & 5.519E+10 \\
  40.0000 &    & 1.321E+00 & 5.860E+03 & 2.744E+05 & 1.179E+07 & 6.016E+08
               & 3.195E+02 & 3.088E+04 & 4.291E+06 & 2.037E+08 & 6.884E+09 \\
  46.3189 &    & 8.905E-01 & 2.866E+03 & 1.136E+05 & 3.940E+06 & 1.631E+08
               & 2.072E+02 & 1.527E+04 & 1.643E+06 & 6.559E+07 & 1.888E+09 \\
  46.3190 & L2 & 1.332E+00 & 5.007E+03 & 1.693E+05 & 4.166E+06 & 1.632E+08
               & 3.096E+02 & 1.586E+04 & 1.644E+06 & 6.559E+07 & 1.888E+09 \\
  47.3539 &    & 1.266E+00 & 4.523E+03 & 1.501E+05 & 3.571E+06 & 1.345E+08
               & 2.907E+02 & 1.429E+04 & 1.424E+06 & 5.535E+07 & 1.557E+09 \\
  47.3540 & L1 & 1.396E+00 & 4.595E+03 & 1.504E+05 & 3.571E+06 & 1.345E+08
               & 7.186E+02 & 2.562E+04 & 1.512E+06 & 5.554E+07 & 1.557E+09 \\
  50.0000 &    & 1.234E+00 & 3.568E+03 & 1.114E+05 & 2.453E+06 & 8.374E+07
               & 6.157E+02 & 2.008E+04 & 1.069E+06 & 3.669E+07 & 9.710E+08 \\
  60.0000 &    & 8.018E-01 & 1.514E+03 & 4.039E+04 & 7.188E+05 & 1.779E+07
               & 3.614E+02 & 8.766E+03 & 3.377E+05 & 9.274E+06 & 2.039E+08 \\
  80.0000 &    & 4.044E-01 & 3.971E+02 & 8.349E+03 & 1.132E+05 & 1.776E+06
               & 1.556E+02 & 2.419E+03 & 5.724E+04 & 1.117E+06 & 1.859E+07 \\
 100.0000 &    & 2.385E-01 & 1.433E+02 & 2.521E+03 & 2.858E+04 & 3.350E+05
               & 8.115E+01 & 9.140E+02 & 1.511E+04 & 2.277E+05 & 3.074E+06 \\
 110.0000 &    & 1.907E-01 & 9.325E+01 & 1.524E+03 & 1.608E+04 & 1.692E+05
               & 6.149E+01 & 6.078E+02 & 8.670E+03 & 1.172E+05 & 1.448E+06 \\
 120.0000 &    & 1.557E-01 & 6.321E+01 & 9.662E+02 & 9.570E+03 & 9.191E+04
               & 4.776E+01 & 4.207E+02 & 5.263E+03 & 6.443E+04 & 7.343E+05 \\
 130.0000 &    & 1.294E-01 & 4.435E+01 & 6.379E+02 & 5.967E+03 & 5.299E+04
               & 3.786E+01 & 3.010E+02 & 3.348E+03 & 3.745E+04 & 3.962E+05 \\
 140.0000 &    & 1.091E-01 & 3.203E+01 & 4.358E+02 & 3.870E+03 & 3.210E+04
               & 3.055E+01 & 2.216E+02 & 2.217E+03 & 2.281E+04 & 2.253E+05 \\
 150.0000 &    & 9.324E-02 & 2.372E+01 & 3.066E+02 & 2.596E+03 & 2.027E+04
               & 2.503E+01 & 1.671E+02 & 1.518E+03 & 1.446E+04 & 1.340E+05 \\
 160.0000 &    & 8.058E-02 & 1.795E+01 & 2.213E+02 & 1.792E+03 & 1.326E+04
               & 2.078E+01 & 1.287E+02 & 1.071E+03 & 9.496E+03 & 8.285E+04 \\
 180.0000 &    & 6.194E-02 & 1.087E+01 & 1.230E+02 & 9.197E+02 & 6.196E+03
               & 1.480E+01 & 8.042E+01 & 5.735E+02 & 4.468E+03 & 3.495E+04 \\
 200.0000 &    & 4.914E-02 & 6.986E+00 & 7.330E+01 & 5.113E+02 & 3.182E+03
               & 1.094E+01 & 5.323E+01 & 3.328E+02 & 2.314E+03 & 1.641E+04 \\
 221.6299 &    & 3.938E-02 & 4.575E+00 & 4.463E+01 & 2.911E+02 & 1.682E+03
               & 8.150E+00 & 3.586E+01 & 1.984E+02 & 1.237E+03 & 7.977E+03 \\
 221.6300 & K  & 1.151E-01 & 4.645E+00 & 4.464E+01 & 2.911E+02 & 1.682E+03
               & 2.801E+01 & 6.373E+01 & 2.089E+02 & 1.238E+03 & 7.977E+03 \\
 300.0000 &    & 6.864E-02 & 1.494E+00 & 1.105E+01 & 5.869E+01 & 2.761E+02
               & 1.200E+01 & 2.411E+01 & 5.777E+01 & 2.235E+02 & 1.055E+03 \\
 400.0000 &    & 4.223E-02 & 5.772E-01 & 3.279E+00 & 1.419E+01 & 5.525E+01
               & 5.325E+00 & 9.820E+00 & 1.943E+01 & 5.359E+01 & 1.845E+02 \\
 500.0000 &    & 2.947E-02 & 3.022E-01 & 1.402E+00 & 5.145E+00 & 1.727E+01
               & 2.838E+00 & 5.025E+00 & 8.932E+00 & 2.012E+01 & 5.504E+01 \\
 600.0000 &    & 2.219E-02 & 1.880E-01 & 7.475E-01 & 2.398E+00 & 7.129E+00
               & 1.697E+00 & 2.958E+00 & 4.908E+00 & 9.711E+00 & 2.251E+01 \\
 800.0000 &    & 1.434E-02 & 9.632E-02 & 3.109E-01 & 8.177E-01 & 2.017E+00
               & 7.523E-01 & 1.320E+00 & 2.018E+00 & 3.426E+00 & 6.445E+00 \\
1000.0000 &    & 1.028E-02 & 6.013E-02 & 1.712E-01 & 3.947E-01 & 8.525E-01
               & 3.986E-01 & 7.223E-01 & 1.055E+00 & 1.644E+00 & 2.741E+00 \\
1500.0000 &    & 5.621E-03 & 2.708E-02 & 6.616E-02 & 1.279E-01 & 2.280E-01
               & 1.234E-01 & 2.513E-01 & 3.503E-01 & 4.922E-01 & 7.073E-01 \\
2000.0000 &    & 3.640E-03 & 1.563E-02 & 3.590E-02 & 6.410E-02 & 1.041E-01
               & 5.247E-02 & 1.213E-01 & 1.677E-01 & 2.258E-01 & 3.040E-01 \\
3000.0000 &    & 1.938E-03 & 7.143E-03 & 1.574E-02 & 2.636E-02 & 3.949E-02
               & 1.495E-02 & 4.386E-02 & 6.179E-02 & 8.095E-02 & 1.034E-01 \\
4000.0000 &    & 1.221E-03 & 4.024E-03 & 8.809E-03 & 1.445E-02 & 2.099E-02
               & 5.854E-03 & 2.119E-02 & 3.090E-02 & 4.043E-02 & 5.079E-02 \\
6000.0000 &    & 6.242E-04 & 1.723E-03 & 3.821E-03 & 6.241E-03 & 8.901E-03
               & 1.437E-03 & 7.366E-03 & 1.161E-02 & 1.550E-02 & 1.942E-02 \\
\end{longtable}

==> (inline-10) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=119$]{Total conversion coefficients for $Z=119$ (A$=296$, Element $119$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z119_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=119  19-296 Total
   1.0036 & R1 & 1.511E-01 & 1.058E+06 & 8.046E+09 & 9.176E+12 & 1.920E+15
               & 4.952E+03 & 2.800E+08 & 4.692E+12 & 2.197E+16 & 2.013E+19 \\
   1.0084 & Q3 & 2.192E-01 & 2.428E+08 & 5.192E+12 & 2.261E+16 & 1.746E+19
               & 4.931E+03 & 1.425E+09 & 3.416E+14 & 1.375E+19 & 1.184E+23 \\
   1.0196 &    & 2.067E-01 & 2.298E+08 & 4.809E+12 & 2.052E+16 & 1.561E+19
               & 4.771E+03 & 1.349E+09 & 3.163E+14 & 1.246E+19 & 1.051E+23 \\
   1.0197 & Q2 & 1.657E+00 & 6.310E+08 & 2.059E+13 & 1.274E+17 & 1.359E+20
               & 1.621E+04 & 1.441E+09 & 3.164E+14 & 1.245E+19 & 1.050E+23 \\
   1.0330 &    & 1.569E+00 & 5.916E+08 & 1.883E+13 & 1.137E+17 & 1.192E+20
               & 1.560E+04 & 1.351E+09 & 2.891E+14 & 1.109E+19 & 9.133E+22 \\
   1.0331 & Q1 & 3.201E+00 & 6.024E+08 & 1.889E+13 & 1.137E+17 & 1.191E+20
               & 7.066E+04 & 4.287E+09 & 3.354E+14 & 1.129E+19 & 9.142E+22 \\
   1.0398 &    & 3.118E+00 & 5.834E+08 & 1.807E+13 & 1.074E+17 & 1.116E+20
               & 6.931E+04 & 4.152E+09 & 3.206E+14 & 1.065E+19 & 8.527E+22 \\
   1.0399 & P5 & 3.958E+00 & 5.892E+08 & 5.165E+13 & 4.093E+18 & 5.600E+22
               & 6.932E+04 & 4.152E+09 & 3.863E+14 & 5.497E+19 & 3.167E+24 \\
   1.0475 &    & 3.891E+00 & 5.683E+08 & 4.910E+13 & 3.835E+18 & 5.177E+22
               & 6.782E+04 & 4.004E+09 & 3.672E+14 & 5.150E+19 & 2.925E+24 \\
   1.0476 & P4 & 4.072E+00 & 5.951E+08 & 6.131E+13 & 7.085E+18 & 1.104E+23
               & 6.787E+04 & 4.187E+09 & 3.810E+14 & 5.162E+19 & 2.922E+24 \\
   1.1000 &    & 3.766E+00 & 4.668E+08 & 4.363E+13 & 4.581E+18 & 6.525E+22
               & 5.865E+04 & 3.284E+09 & 2.711E+14 & 3.334E+19 & 1.715E+24 \\
   1.1074 &    & 3.732E+00 & 4.515E+08 & 4.164E+13 & 4.314E+18 & 6.070E+22
               & 5.749E+04 & 3.176E+09 & 2.588E+14 & 3.139E+19 & 1.594E+24 \\
   1.1075 & P3 & 4.008E+00 & 1.657E+09 & 6.311E+13 & 4.389E+18 & 6.069E+22
               & 5.777E+04 & 8.920E+09 & 1.653E+15 & 7.852E+19 & 1.930E+24 \\
   1.1645 &    & 3.714E+00 & 1.290E+09 & 4.452E+13 & 2.803E+18 & 3.536E+22
               & 4.972E+04 & 6.946E+09 & 1.166E+15 & 5.015E+19 & 1.118E+24 \\
   1.1646 & O7 & 6.517E+01 & 1.291E+09 & 4.456E+13 & 3.046E+18 & 9.656E+22
               & 4.972E+04 & 6.943E+09 & 1.165E+15 & 5.043E+19 & 1.435E+24 \\
   1.1750 &    & 6.443E+01 & 1.235E+09 & 4.188E+13 & 2.813E+18 & 8.766E+22
               & 4.842E+04 & 6.642E+09 & 1.095E+15 & 4.658E+19 & 1.302E+24 \\
   1.1751 & O6 & 1.087E+02 & 1.236E+09 & 4.210E+13 & 2.847E+18 & 1.219E+23
               & 4.843E+04 & 6.639E+09 & 1.095E+15 & 4.671E+19 & 1.304E+24 \\
   1.1886 &    & 1.071E+02 & 1.167E+09 & 3.889E+13 & 2.571E+18 & 1.076E+23
               & 4.681E+04 & 6.272E+09 & 1.011E+15 & 4.218E+19 & 1.151E+24 \\
   1.1887 & P2 & 1.118E+02 & 2.263E+09 & 7.066E+13 & 2.728E+18 & 1.077E+23
               & 8.931E+04 & 6.524E+09 & 1.011E+15 & 4.214E+19 & 1.150E+24 \\
   1.2000 &    & 1.104E+02 & 2.159E+09 & 6.617E+13 & 2.507E+18 & 9.712E+22
               & 8.682E+04 & 6.223E+09 & 9.469E+14 & 3.873E+19 & 1.038E+24 \\
   1.2370 &    & 1.056E+02 & 1.857E+09 & 5.361E+13 & 1.912E+18 & 6.977E+22
               & 7.929E+04 & 5.350E+09 & 7.663E+14 & 2.953E+19 & 7.452E+23 \\
   1.2371 & P1 & 1.098E+02 & 1.879E+09 & 5.369E+13 & 1.911E+18 & 6.971E+22
               & 2.417E+05 & 1.138E+10 & 8.326E+14 & 2.971E+19 & 7.447E+23 \\
   1.3000 &    & 1.013E+02 & 1.468E+09 & 3.807E+13 & 1.227E+18 & 4.062E+22
               & 2.084E+05 & 8.896E+09 & 5.895E+14 & 1.908E+19 & 4.337E+23 \\
   1.3930 &    & 8.992E+01 & 1.041E+09 & 2.359E+13 & 6.628E+17 & 1.915E+22
               & 1.695E+05 & 6.310E+09 & 3.643E+14 & 1.029E+19 & 2.043E+23 \\
   1.3931 & O5 & 9.859E+01 & 1.049E+09 & 4.885E+13 & 2.343E+18 & 3.239E+22
               & 1.695E+05 & 6.310E+09 & 4.137E+14 & 2.888E+19 & 9.264E+23 \\
   1.4000 &    & 9.783E+01 & 1.023E+09 & 4.720E+13 & 2.242E+18 & 3.071E+22
               & 1.670E+05 & 6.157E+09 & 3.997E+14 & 2.763E+19 & 8.778E+23 \\
   1.4059 &    & 9.718E+01 & 1.002E+09 & 4.584E+13 & 2.159E+18 & 2.934E+22
               & 1.649E+05 & 6.030E+09 & 3.882E+14 & 2.661E+19 & 8.385E+23 \\
   1.4060 & O4 & 1.012E+02 & 1.036E+09 & 5.449E+13 & 3.446E+18 & 4.233E+22
               & 1.650E+05 & 6.263E+09 & 3.979E+14 & 2.666E+19 & 8.379E+23 \\
   1.4519 &    & 9.646E+01 & 8.834E+08 & 4.357E+13 & 2.587E+18 & 2.995E+22
               & 1.499E+05 & 5.338E+09 & 3.182E+14 & 2.000E+19 & 5.904E+23 \\
   1.4520 & O3 & 9.786E+01 & 2.242E+09 & 5.779E+13 & 2.616E+18 & 2.994E+22
               & 1.505E+05 & 1.181E+10 & 1.234E+15 & 3.803E+19 & 6.656E+23 \\
   1.5000 &    & 9.323E+01 & 1.907E+09 & 4.611E+13 & 1.957E+18 & 2.109E+22
               & 1.365E+05 & 1.004E+10 & 9.841E+14 & 2.845E+19 & 4.673E+23 \\
   1.6000 &    & 8.433E+01 & 1.382E+09 & 2.945E+13 & 1.101E+18 & 1.053E+22
               & 1.126E+05 & 7.281E+09 & 6.279E+14 & 1.600E+19 & 2.317E+23 \\
   1.8000 &    & 6.930E+01 & 7.688E+08 & 1.300E+13 & 3.855E+17 & 2.968E+21
               & 7.917E+04 & 4.050E+09 & 2.765E+14 & 5.593E+18 & 6.447E+22 \\
   1.9799 &    & 5.847E+01 & 4.782E+08 & 6.710E+12 & 1.650E+17 & 1.068E+21
               & 5.955E+04 & 2.520E+09 & 1.425E+14 & 2.392E+18 & 2.293E+22 \\
   1.9800 & O2 & 6.066E+01 & 8.078E+08 & 1.016E+13 & 1.712E+17 & 1.069E+21
               & 9.491E+04 & 2.596E+09 & 1.425E+14 & 2.391E+18 & 2.292E+22 \\
   2.0000 &    & 5.948E+01 & 7.684E+08 & 9.481E+12 & 1.566E+17 & 9.601E+20
               & 9.211E+04 & 2.469E+09 & 1.329E+14 & 2.186E+18 & 2.055E+22 \\
   2.0719 &    & 5.547E+01 & 6.448E+08 & 7.428E+12 & 1.144E+17 & 6.576E+20
               & 8.289E+04 & 2.071E+09 & 1.039E+14 & 1.596E+18 & 1.401E+22 \\
   2.0720 & O1 & 5.778E+01 & 6.509E+08 & 7.436E+12 & 1.143E+17 & 6.573E+20
               & 2.078E+05 & 3.727E+09 & 1.104E+14 & 1.602E+18 & 1.400E+22 \\
   2.2981 &    & 4.652E+01 & 3.891E+08 & 3.636E+12 & 4.555E+16 & 2.170E+20
               & 1.526E+05 & 2.229E+09 & 5.373E+13 & 6.370E+17 & 4.559E+21 \\
   2.2982 & N7 & 1.567E+02 & 3.892E+08 & 3.637E+12 & 4.748E+16 & 3.438E+20
               & 1.525E+05 & 2.229E+09 & 5.371E+13 & 6.393E+17 & 5.208E+21 \\
   2.3475 &    & 1.477E+02 & 3.502E+08 & 3.141E+12 & 3.932E+16 & 2.736E+20
               & 1.432E+05 & 2.006E+09 & 4.634E+13 & 5.292E+17 & 4.138E+21 \\
   2.3476 & N6 & 2.289E+02 & 3.503E+08 & 3.147E+12 & 3.957E+16 & 3.353E+20
               & 1.432E+05 & 2.006E+09 & 4.635E+13 & 5.302E+17 & 4.142E+21 \\
   2.9439 &    & 1.181E+02 & 1.137E+08 & 6.604E+11 & 5.308E+15 & 2.929E+19
               & 7.282E+04 & 6.521E+08 & 9.613E+12 & 7.080E+16 & 3.572E+20 \\
   2.9440 & N5 & 1.385E+02 & 1.144E+08 & 1.132E+12 & 1.247E+16 & 4.231E+19
               & 7.284E+04 & 6.522E+08 & 1.054E+13 & 1.487E+17 & 1.037E+21 \\
   3.0000 &    & 1.315E+02 & 1.042E+08 & 9.938E+11 & 1.055E+16 & 3.462E+19
               & 6.885E+04 & 5.940E+08 & 9.243E+12 & 1.257E+17 & 8.462E+20 \\
   3.1089 &    & 1.191E+02 & 8.726E+07 & 7.764E+11 & 7.696E+15 & 2.369E+19
               & 6.189E+04 & 4.977E+08 & 7.214E+12 & 9.150E+16 & 5.757E+20 \\
   3.1090 & N4 & 1.305E+02 & 8.957E+07 & 8.943E+11 & 1.135E+16 & 3.142E+19
               & 6.194E+04 & 5.131E+08 & 7.350E+12 & 9.166E+16 & 5.755E+20 \\
   3.5429 &    & 9.244E+01 & 4.680E+07 & 3.618E+11 & 3.573E+15 & 7.912E+18
               & 4.192E+04 & 2.683E+08 & 2.967E+12 & 2.864E+16 & 1.404E+20 \\
   3.5430 & N3 & 9.603E+01 & 9.970E+07 & 4.576E+11 & 3.607E+15 & 7.912E+18
               & 4.205E+04 & 5.202E+08 & 8.970E+12 & 4.856E+16 & 1.545E+20 \\
   4.0000 &    & 7.011E+01 & 5.457E+07 & 1.983E+11 & 1.235E+15 & 2.207E+18
               & 2.926E+04 & 2.848E+08 & 3.872E+12 & 1.661E+16 & 4.203E+19 \\
   4.6389 &    & 4.759E+01 & 2.611E+07 & 7.146E+10 & 3.342E+14 & 4.667E+17
               & 1.879E+04 & 1.364E+08 & 1.387E+12 & 4.484E+15 & 8.599E+18 \\
   4.6390 & N2 & 4.761E+01 & 4.206E+07 & 1.022E+11 & 3.443E+14 & 4.672E+17
               & 2.808E+04 & 1.401E+08 & 1.387E+12 & 4.483E+15 & 8.597E+18 \\
   4.9199 &    & 4.078E+01 & 3.145E+07 & 6.845E+10 & 2.054E+14 & 2.528E+17
               & 2.357E+04 & 1.046E+08 & 9.232E+11 & 2.668E+15 & 4.587E+18 \\
   4.9200 & N1 & 4.123E+01 & 3.174E+07 & 6.853E+10 & 2.054E+14 & 2.528E+17
               & 5.424E+04 & 1.769E+08 & 9.739E+11 & 2.678E+15 & 4.586E+18 \\
   5.0000 &    & 3.951E+01 & 2.930E+07 & 6.139E+10 & 1.782E+14 & 2.136E+17
               & 5.170E+04 & 1.634E+08 & 8.711E+11 & 2.323E+15 & 3.860E+18 \\
   6.0000 &    & 2.441E+01 & 1.189E+07 & 1.773E+10 & 3.604E+13 & 3.212E+16
               & 3.006E+04 & 6.648E+07 & 2.471E+11 & 4.662E+14 & 5.536E+17 \\
   8.0000 &    & 1.140E+01 & 2.862E+06 & 2.520E+09 & 2.930E+12 & 1.663E+15
               & 1.274E+04 & 1.608E+07 & 3.394E+10 & 3.737E+13 & 2.639E+16 \\
   8.3359 &    & 1.023E+01 & 2.335E+06 & 1.909E+09 & 2.050E+12 & 1.093E+15
               & 1.127E+04 & 1.313E+07 & 2.557E+10 & 2.609E+13 & 1.712E+16 \\
   8.3360 & M5 & 2.208E+01 & 2.346E+06 & 2.751E+09 & 3.743E+12 & 1.518E+15
               & 1.128E+04 & 1.313E+07 & 2.721E+10 & 4.345E+13 & 3.620E+16 \\
   8.9179 &    & 1.830E+01 & 1.681E+06 & 1.738E+09 & 2.088E+12 & 7.743E+14
               & 9.220E+03 & 9.418E+06 & 1.710E+10 & 2.405E+13 & 1.784E+16 \\
   8.9180 & M4 & 2.575E+01 & 1.713E+06 & 1.937E+09 & 2.883E+12 & 9.971E+14
               & 9.226E+03 & 9.630E+06 & 1.734E+10 & 2.410E+13 & 1.784E+16 \\
   9.7889 &    & 1.978E+01 & 1.081E+06 & 1.027E+09 & 1.291E+12 & 3.996E+14
               & 6.988E+03 & 6.087E+06 & 9.135E+09 & 1.065E+13 & 6.720E+15 \\
   9.7890 & M3 & 2.288E+01 & 2.123E+06 & 1.300E+09 & 1.304E+12 & 3.996E+14
               & 7.008E+03 & 1.103E+07 & 2.465E+10 & 1.744E+13 & 7.366E+15 \\
  10.0000 &    & 2.160E+01 & 1.911E+06 & 1.126E+09 & 1.085E+12 & 3.242E+14
               & 6.576E+03 & 9.927E+06 & 2.132E+10 & 1.452E+13 & 5.909E+15 \\
  11.0000 &    & 1.665E+01 & 1.193E+06 & 5.931E+08 & 4.777E+11 & 1.274E+14
               & 4.950E+03 & 6.204E+06 & 1.112E+10 & 6.390E+12 & 2.210E+15 \\
  12.0000 &    & 1.310E+01 & 7.754E+05 & 3.305E+08 & 2.262E+11 & 5.449E+13
               & 3.819E+03 & 4.037E+06 & 6.127E+09 & 3.022E+12 & 9.031E+14 \\
  13.0000 &    & 1.048E+01 & 5.215E+05 & 1.932E+08 & 1.139E+11 & 2.501E+13
               & 3.008E+03 & 2.719E+06 & 3.542E+09 & 1.519E+12 & 3.978E+14 \\
  13.5559 &    & 9.329E+00 & 4.237E+05 & 1.460E+08 & 7.957E+10 & 1.666E+13
               & 2.655E+03 & 2.212E+06 & 2.660E+09 & 1.061E+12 & 2.594E+14 \\
  13.5560 & M2 & 9.644E+00 & 6.880E+05 & 2.081E+08 & 8.195E+10 & 1.667E+13
               & 3.927E+03 & 2.275E+06 & 2.661E+09 & 1.061E+12 & 2.594E+14 \\
  14.0000 &    & 8.846E+00 & 5.881E+05 & 1.687E+08 & 6.236E+10 & 1.220E+13
               & 3.571E+03 & 1.942E+06 & 2.135E+09 & 8.047E+11 & 1.868E+14 \\
  14.0739 &    & 8.722E+00 & 5.732E+05 & 1.630E+08 & 5.964E+10 & 1.160E+13
               & 3.516E+03 & 1.892E+06 & 2.059E+09 & 7.692E+11 & 1.770E+14 \\
  14.0740 & M1 & 8.932E+00 & 5.789E+05 & 1.632E+08 & 5.964E+10 & 1.160E+13
               & 7.985E+03 & 3.190E+06 & 2.172E+09 & 7.719E+11 & 1.770E+14 \\
  15.0000 &    & 7.549E+00 & 4.243E+05 & 1.077E+08 & 3.480E+10 & 6.270E+12
               & 6.624E+03 & 2.346E+06 & 1.408E+09 & 4.479E+11 & 9.270E+13 \\
  16.0000 &    & 6.369E+00 & 3.095E+05 & 7.076E+07 & 2.020E+10 & 3.370E+12
               & 5.473E+03 & 1.716E+06 & 9.086E+08 & 2.585E+11 & 4.826E+13 \\
  18.0000 &    & 4.678E+00 & 1.739E+05 & 3.294E+07 & 7.528E+09 & 1.092E+12
               & 3.860E+03 & 9.686E+05 & 4.089E+08 & 9.513E+10 & 1.477E+13 \\
  20.0000 &    & 3.555E+00 & 1.039E+05 & 1.669E+07 & 3.133E+09 & 4.007E+11
               & 2.824E+03 & 5.812E+05 & 2.007E+08 & 3.910E+10 & 5.167E+12 \\
  30.0000 &    & 1.254E+00 & 1.445E+04 & 1.273E+06 & 1.150E+08 & 8.989E+09
               & 8.475E+02 & 8.252E+04 & 1.328E+07 & 1.340E+09 & 9.834E+10 \\
  32.3859 &    & 1.033E+00 & 9.978E+03 & 7.902E+05 & 6.256E+07 & 4.442E+09
               & 6.755E+02 & 5.726E+04 & 7.994E+06 & 7.163E+08 & 4.730E+10 \\
  32.3860 & L3 & 2.320E+00 & 1.801E+04 & 1.066E+06 & 6.450E+07 & 4.444E+09
               & 6.774E+02 & 9.465E+04 & 1.893E+07 & 1.164E+09 & 5.128E+10 \\
  40.0000 &    & 1.340E+00 & 6.446E+03 & 2.967E+05 & 1.276E+07 & 6.532E+08
               & 3.626E+02 & 3.425E+04 & 4.740E+06 & 2.246E+08 & 7.602E+09 \\
  47.7139 &    & 8.353E-01 & 2.730E+03 & 1.029E+05 & 3.420E+06 & 1.361E+08
               & 2.154E+02 & 1.469E+04 & 1.495E+06 & 5.751E+07 & 1.605E+09 \\
  47.7140 & L2 & 1.254E+00 & 4.796E+03 & 1.537E+05 & 3.617E+06 & 1.362E+08
               & 3.253E+02 & 1.527E+04 & 1.496E+06 & 5.751E+07 & 1.605E+09 \\
  48.7239 &    & 1.197E+00 & 4.363E+03 & 1.373E+05 & 3.129E+06 & 1.134E+08
               & 3.066E+02 & 1.384E+04 & 1.306E+06 & 4.898E+07 & 1.337E+09 \\
  48.7240 & L1 & 1.317E+00 & 4.434E+03 & 1.376E+05 & 3.129E+06 & 1.134E+08
               & 7.481E+02 & 2.483E+04 & 1.387E+06 & 4.915E+07 & 1.337E+09 \\
  50.0000 &    & 1.244E+00 & 3.935E+03 & 1.194E+05 & 2.618E+06 & 9.055E+07
               & 6.958E+02 & 2.216E+04 & 1.177E+06 & 4.035E+07 & 1.068E+09 \\
  60.0000 &    & 8.113E-01 & 1.672E+03 & 4.345E+04 & 7.648E+05 & 1.914E+07
               & 4.090E+02 & 9.688E+03 & 3.715E+05 & 1.018E+07 & 2.236E+08 \\
  80.0000 &    & 4.110E-01 & 4.392E+02 & 9.016E+03 & 1.205E+05 & 1.895E+06
               & 1.761E+02 & 2.673E+03 & 6.288E+04 & 1.224E+06 & 2.033E+07 \\
 100.0000 &    & 2.431E-01 & 1.587E+02 & 2.731E+03 & 3.049E+04 & 3.563E+05
               & 9.180E+01 & 1.010E+03 & 1.657E+04 & 2.489E+05 & 3.352E+06 \\
 110.0000 &    & 1.947E-01 & 1.033E+02 & 1.652E+03 & 1.717E+04 & 1.798E+05
               & 6.956E+01 & 6.717E+02 & 9.507E+03 & 1.280E+05 & 1.577E+06 \\
 120.0000 &    & 1.591E-01 & 7.008E+01 & 1.049E+03 & 1.023E+04 & 9.770E+04
               & 5.401E+01 & 4.648E+02 & 5.769E+03 & 7.035E+04 & 7.994E+05 \\
 130.0000 &    & 1.324E-01 & 4.919E+01 & 6.934E+02 & 6.390E+03 & 5.635E+04
               & 4.282E+01 & 3.326E+02 & 3.669E+03 & 4.086E+04 & 4.310E+05 \\
 140.0000 &    & 1.118E-01 & 3.555E+01 & 4.743E+02 & 4.150E+03 & 3.416E+04
               & 3.455E+01 & 2.448E+02 & 2.428E+03 & 2.488E+04 & 2.449E+05 \\
 150.0000 &    & 9.559E-02 & 2.634E+01 & 3.340E+02 & 2.787E+03 & 2.158E+04
               & 2.830E+01 & 1.846E+02 & 1.663E+03 & 1.576E+04 & 1.456E+05 \\
 160.0000 &    & 8.268E-02 & 1.994E+01 & 2.413E+02 & 1.927E+03 & 1.413E+04
               & 2.349E+01 & 1.422E+02 & 1.172E+03 & 1.035E+04 & 8.999E+04 \\
 180.0000 &    & 6.367E-02 & 1.208E+01 & 1.343E+02 & 9.910E+02 & 6.615E+03
               & 1.673E+01 & 8.887E+01 & 6.276E+02 & 4.865E+03 & 3.793E+04 \\
 200.0000 &    & 5.059E-02 & 7.772E+00 & 8.017E+01 & 5.520E+02 & 3.403E+03
               & 1.236E+01 & 5.883E+01 & 3.641E+02 & 2.518E+03 & 1.780E+04 \\
 227.0629 &    & 3.858E-02 & 4.614E+00 & 4.356E+01 & 2.763E+02 & 1.555E+03
               & 8.586E+00 & 3.615E+01 & 1.925E+02 & 1.164E+03 & 7.310E+03 \\
 227.0630 & K  & 1.111E-01 & 4.685E+00 & 4.358E+01 & 2.763E+02 & 1.555E+03
               & 2.908E+01 & 6.353E+01 & 2.024E+02 & 1.164E+03 & 7.310E+03 \\
 300.0000 &    & 6.966E-02 & 1.654E+00 & 1.213E+01 & 6.381E+01 & 2.977E+02
               & 1.334E+01 & 2.608E+01 & 6.209E+01 & 2.414E+02 & 1.140E+03 \\
 400.0000 &    & 4.316E-02 & 6.363E-01 & 3.601E+00 & 1.547E+01 & 5.985E+01
               & 5.911E+00 & 1.064E+01 & 2.083E+01 & 5.756E+01 & 1.987E+02 \\
 500.0000 &    & 3.027E-02 & 3.318E-01 & 1.537E+00 & 5.615E+00 & 1.876E+01
               & 3.145E+00 & 5.454E+00 & 9.581E+00 & 2.155E+01 & 5.906E+01 \\
 600.0000 &    & 2.287E-02 & 2.057E-01 & 8.180E-01 & 2.616E+00 & 7.749E+00
               & 1.879E+00 & 3.214E+00 & 5.269E+00 & 1.039E+01 & 2.410E+01 \\
 800.0000 &    & 1.485E-02 & 1.048E-01 & 3.388E-01 & 8.899E-01 & 2.191E+00
               & 8.309E-01 & 1.437E+00 & 2.171E+00 & 3.665E+00 & 6.884E+00 \\
1000.0000 &    & 1.069E-02 & 6.523E-02 & 1.860E-01 & 4.285E-01 & 9.244E-01
               & 4.394E-01 & 7.868E-01 & 1.137E+00 & 1.761E+00 & 2.927E+00 \\
1500.0000 &    & 5.874E-03 & 2.924E-02 & 7.159E-02 & 1.383E-01 & 2.463E-01
               & 1.355E-01 & 2.741E-01 & 3.785E-01 & 5.288E-01 & 7.570E-01 \\
2000.0000 &    & 3.815E-03 & 1.685E-02 & 3.878E-02 & 6.918E-02 & 1.122E-01
               & 5.744E-02 & 1.324E-01 & 1.815E-01 & 2.431E-01 & 3.261E-01 \\
3000.0000 &    & 2.037E-03 & 7.679E-03 & 1.698E-02 & 2.842E-02 & 4.253E-02
               & 1.629E-02 & 4.792E-02 & 6.705E-02 & 8.743E-02 & 1.113E-01 \\
4000.0000 &    & 1.285E-03 & 4.318E-03 & 9.496E-03 & 1.558E-02 & 2.261E-02
               & 6.357E-03 & 2.315E-02 & 3.356E-02 & 4.374E-02 & 5.477E-02 \\
6000.0000 &    & 6.567E-04 & 1.843E-03 & 4.116E-03 & 6.728E-03 & 9.591E-03
               & 1.551E-03 & 8.043E-03 & 1.263E-02 & 1.681E-02 & 2.100E-02 \\
\end{longtable}

==> (inline-11) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=120$]{Total conversion coefficients for $Z=120$ (A$=301$, Element $120$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z120_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=120  20-301 Total
   1.0042 & R1 & 2.183E-01 & 1.648E+06 & 1.267E+10 & 1.480E+13 & 3.161E+15
               & 7.599E+03 & 4.271E+08 & 7.204E+12 & 3.428E+16 & 3.228E+19 \\
   1.0113 & Q3 & 3.019E-01 & 3.066E+08 & 6.397E+12 & 2.787E+16 & 2.195E+19
               & 7.500E+03 & 1.880E+09 & 4.360E+14 & 1.761E+19 & 1.537E+23 \\
   1.0250 &    & 2.820E-01 & 2.866E+08 & 5.828E+12 & 2.476E+16 & 1.914E+19
               & 7.205E+03 & 1.758E+09 & 3.969E+14 & 1.562E+19 & 1.329E+23 \\
   1.0251 & Q2 & 1.984E+00 & 7.722E+08 & 2.485E+13 & 1.544E+17 & 1.677E+20
               & 2.192E+04 & 1.872E+09 & 3.971E+14 & 1.561E+19 & 1.328E+23 \\
   1.0395 &    & 1.873E+00 & 7.204E+08 & 2.256E+13 & 1.366E+17 & 1.456E+20
               & 2.103E+04 & 1.746E+09 & 3.603E+14 & 1.378E+19 & 1.143E+23 \\
   1.0396 & Q1 & 3.713E+00 & 7.334E+08 & 2.265E+13 & 1.366E+17 & 1.454E+20
               & 8.705E+04 & 5.206E+09 & 4.146E+14 & 1.401E+19 & 1.144E+23 \\
   1.0478 &    & 3.599E+00 & 7.053E+08 & 2.145E+13 & 1.275E+17 & 1.343E+20
               & 8.503E+04 & 5.007E+09 & 3.925E+14 & 1.306E+19 & 1.051E+23 \\
   1.0479 & P5 & 4.457E+00 & 7.115E+08 & 5.890E+13 & 4.480E+18 & 6.111E+22
               & 8.503E+04 & 5.006E+09 & 4.664E+14 & 6.264E+19 & 3.542E+24 \\
   1.0564 &    & 4.370E+00 & 6.835E+08 & 5.568E+13 & 4.168E+18 & 5.601E+22
               & 8.300E+04 & 4.809E+09 & 4.409E+14 & 5.826E+19 & 3.243E+24 \\
   1.0565 & P4 & 4.548E+00 & 7.136E+08 & 6.884E+13 & 7.686E+18 & 1.197E+23
               & 8.305E+04 & 5.019E+09 & 4.563E+14 & 5.840E+19 & 3.240E+24 \\
   1.1000 &    & 4.232E+00 & 5.838E+08 & 5.197E+13 & 5.359E+18 & 7.751E+22
               & 7.361E+04 & 4.106E+09 & 3.444E+14 & 4.068E+19 & 2.085E+24 \\
   1.1189 &    & 4.121E+00 & 5.363E+08 & 4.615E+13 & 4.602E+18 & 6.452E+22
               & 6.995E+04 & 3.772E+09 & 3.059E+14 & 3.492E+19 & 1.731E+24 \\
   1.1190 & P3 & 4.420E+00 & 1.836E+09 & 6.842E+13 & 4.678E+18 & 6.451E+22
               & 7.024E+04 & 1.002E+10 & 1.801E+15 & 8.497E+19 & 2.088E+24 \\
   1.1829 &    & 4.039E+00 & 1.392E+09 & 4.650E+13 & 2.849E+18 & 3.548E+22
               & 5.949E+04 & 7.600E+09 & 1.223E+15 & 5.173E+19 & 1.141E+24 \\
   1.1830 & O7 & 6.492E+01 & 1.393E+09 & 4.653E+13 & 3.092E+18 & 9.489E+22
               & 5.950E+04 & 7.597E+09 & 1.222E+15 & 5.202E+19 & 1.455E+24 \\
   1.1940 &    & 6.414E+01 & 1.330E+09 & 4.363E+13 & 2.847E+18 & 8.580E+22
               & 5.787E+04 & 7.254E+09 & 1.146E+15 & 4.789E+19 & 1.316E+24 \\
   1.1941 & O6 & 1.079E+02 & 1.330E+09 & 4.386E+13 & 2.879E+18 & 1.187E+23
               & 5.788E+04 & 7.252E+09 & 1.146E+15 & 4.802E+19 & 1.318E+24 \\
   1.2000 &    & 1.072E+02 & 1.298E+09 & 4.238E+13 & 2.755E+18 & 1.125E+23
               & 5.704E+04 & 7.076E+09 & 1.108E+15 & 4.595E+19 & 1.249E+24 \\
   1.2070 &    & 1.065E+02 & 1.261E+09 & 4.070E+13 & 2.616E+18 & 1.056E+23
               & 5.605E+04 & 6.873E+09 & 1.064E+15 & 4.362E+19 & 1.172E+24 \\
   1.2071 & P2 & 1.114E+02 & 2.426E+09 & 7.364E+13 & 2.776E+18 & 1.056E+23
               & 1.050E+05 & 7.147E+09 & 1.064E+15 & 4.359E+19 & 1.171E+24 \\
   1.2569 &    & 1.051E+02 & 1.983E+09 & 5.564E+13 & 1.936E+18 & 6.801E+22
               & 9.306E+04 & 5.843E+09 & 8.025E+14 & 3.038E+19 & 7.536E+23 \\
   1.2570 & P1 & 1.095E+02 & 2.007E+09 & 5.573E+13 & 1.934E+18 & 6.795E+22
               & 2.708E+05 & 1.221E+10 & 8.708E+14 & 3.057E+19 & 7.531E+23 \\
   1.3000 &    & 1.037E+02 & 1.698E+09 & 4.414E+13 & 1.433E+18 & 4.711E+22
               & 2.449E+05 & 1.033E+10 & 6.890E+14 & 2.263E+19 & 5.220E+23 \\
   1.4000 &    & 9.138E+01 & 1.174E+09 & 2.641E+13 & 7.400E+17 & 2.103E+22
               & 1.962E+05 & 7.145E+09 & 4.112E+14 & 1.168E+19 & 2.328E+23 \\
   1.4172 &    & 8.942E+01 & 1.105E+09 & 2.427E+13 & 6.636E+17 & 1.841E+22
               & 1.892E+05 & 6.724E+09 & 3.777E+14 & 1.047E+19 & 2.038E+23 \\
   1.4173 & O5 & 9.799E+01 & 1.113E+09 & 4.938E+13 & 2.268E+18 & 3.082E+22
               & 1.892E+05 & 6.725E+09 & 4.272E+14 & 2.866E+19 & 8.946E+23 \\
   1.4309 &    & 9.652E+01 & 1.061E+09 & 4.620E+13 & 2.083E+18 & 2.779E+22
               & 1.839E+05 & 6.413E+09 & 3.997E+14 & 2.631E+19 & 8.061E+23 \\
   1.4310 & O4 & 1.005E+02 & 1.096E+09 & 5.458E+13 & 3.310E+18 & 4.001E+22
               & 1.840E+05 & 6.658E+09 & 4.096E+14 & 2.636E+19 & 8.056E+23 \\
   1.4789 &    & 9.564E+01 & 9.307E+08 & 4.340E+13 & 2.468E+18 & 2.806E+22
               & 1.667E+05 & 5.652E+09 & 3.256E+14 & 1.963E+19 & 5.627E+23 \\
   1.4790 & O3 & 9.705E+01 & 2.305E+09 & 5.701E+13 & 2.495E+18 & 2.805E+22
               & 1.673E+05 & 1.226E+10 & 1.232E+15 & 3.702E+19 & 6.340E+23 \\
   1.5000 &    & 9.504E+01 & 2.148E+09 & 5.169E+13 & 2.200E+18 & 2.410E+22
               & 1.604E+05 & 1.143E+10 & 1.117E+15 & 3.264E+19 & 5.439E+23 \\
   1.6000 &    & 8.606E+01 & 1.557E+09 & 3.301E+13 & 1.238E+18 & 1.203E+22
               & 1.322E+05 & 8.285E+09 & 7.125E+14 & 1.835E+19 & 2.697E+23 \\
   1.8000 &    & 7.086E+01 & 8.660E+08 & 1.457E+13 & 4.333E+17 & 3.390E+21
               & 9.296E+04 & 4.608E+09 & 3.138E+14 & 6.418E+18 & 7.502E+22 \\
   2.0000 &    & 5.877E+01 & 5.123E+08 & 7.013E+12 & 1.695E+17 & 1.094E+21
               & 6.784E+04 & 2.726E+09 & 1.507E+14 & 2.508E+18 & 2.391E+22 \\
   2.0329 &    & 5.703E+01 & 4.722E+08 & 6.262E+12 & 1.466E+17 & 9.186E+20
               & 6.461E+04 & 2.513E+09 & 1.345E+14 & 2.169E+18 & 2.003E+22 \\
   2.0330 & O2 & 5.929E+01 & 7.973E+08 & 9.514E+12 & 1.522E+17 & 9.198E+20
               & 1.033E+05 & 2.590E+09 & 1.345E+14 & 2.168E+18 & 2.002E+22 \\
   2.1255 &    & 5.427E+01 & 6.392E+08 & 6.995E+12 & 1.025E+17 & 5.710E+20
               & 9.043E+04 & 2.076E+09 & 9.870E+13 & 1.458E+18 & 1.236E+22 \\
   2.1256 & O1 & 5.659E+01 & 6.454E+08 & 7.004E+12 & 1.025E+17 & 5.707E+20
               & 2.213E+05 & 3.715E+09 & 1.049E+14 & 1.464E+18 & 1.235E+22 \\
   2.3522 &    & 4.573E+01 & 3.902E+08 & 3.479E+12 & 4.166E+16 & 1.931E+20
               & 1.635E+05 & 2.247E+09 & 5.185E+13 & 5.940E+17 & 4.122E+21 \\
   2.3523 & N7 & 1.512E+02 & 3.902E+08 & 3.480E+12 & 4.344E+16 & 3.037E+20
               & 1.635E+05 & 2.247E+09 & 5.183E+13 & 5.961E+17 & 4.702E+21 \\
   2.4039 &    & 1.423E+02 & 3.503E+08 & 2.996E+12 & 3.582E+16 & 2.405E+20
               & 1.532E+05 & 2.017E+09 & 4.457E+13 & 4.914E+17 & 3.716E+21 \\
   2.4040 & N6 & 2.200E+02 & 3.504E+08 & 3.002E+12 & 3.603E+16 & 2.938E+20
               & 1.532E+05 & 2.017E+09 & 4.459E+13 & 4.923E+17 & 3.720E+21 \\
   3.0000 &    & 1.151E+02 & 1.166E+08 & 6.515E+11 & 5.047E+15 & 2.705E+19
               & 7.905E+04 & 6.719E+08 & 9.565E+12 & 6.865E+16 & 3.381E+20 \\
   3.0099 &    & 1.140E+02 & 1.147E+08 & 6.369E+11 & 4.902E+15 & 2.611E+19
               & 7.828E+04 & 6.610E+08 & 9.349E+12 & 6.667E+16 & 3.263E+20 \\
   3.0100 & N5 & 1.336E+02 & 1.153E+08 & 1.085E+12 & 1.137E+16 & 3.752E+19
               & 7.829E+04 & 6.612E+08 & 1.023E+13 & 1.387E+17 & 9.354E+20 \\
   3.1819 &    & 1.147E+02 & 8.751E+07 & 7.386E+11 & 6.953E+15 & 2.078E+19
               & 6.632E+04 & 5.019E+08 & 6.956E+12 & 8.457E+16 & 5.135E+20 \\
   3.1820 & N4 & 1.256E+02 & 8.979E+07 & 8.471E+11 & 1.023E+16 & 2.754E+19
               & 6.636E+04 & 5.175E+08 & 7.086E+12 & 8.473E+16 & 5.133E+20 \\
   3.6219 &    & 8.921E+01 & 4.719E+07 & 3.455E+11 & 3.256E+15 & 7.024E+18
               & 4.507E+04 & 2.722E+08 & 2.883E+12 & 2.675E+16 & 1.269E+20 \\
   3.6220 & N3 & 9.269E+01 & 9.932E+07 & 4.342E+11 & 3.286E+15 & 7.024E+18
               & 4.520E+04 & 5.228E+08 & 8.630E+12 & 4.519E+16 & 1.396E+20 \\
   4.0000 &    & 7.164E+01 & 6.064E+07 & 2.191E+11 & 1.367E+15 & 2.470E+18
               & 3.360E+04 & 3.193E+08 & 4.340E+12 & 1.879E+16 & 4.811E+19 \\
   4.7839 &    & 4.486E+01 & 2.490E+07 & 6.386E+10 & 2.820E+14 & 3.782E+17
               & 1.968E+04 & 1.312E+08 & 1.256E+12 & 3.866E+15 & 7.078E+18 \\
   4.7840 & N2 & 4.488E+01 & 4.020E+07 & 9.176E+10 & 2.908E+14 & 3.786E+17
               & 2.965E+04 & 1.349E+08 & 1.256E+12 & 3.865E+15 & 7.076E+18 \\
   5.0000 &    & 3.995E+01 & 3.232E+07 & 6.791E+10 & 1.972E+14 & 2.387E+17
               & 2.600E+04 & 1.083E+08 & 9.253E+11 & 2.617E+15 & 4.414E+18 \\
   5.0659 &    & 3.859E+01 & 3.029E+07 & 6.211E+10 & 1.758E+14 & 2.082E+17
               & 2.500E+04 & 1.015E+08 & 8.451E+11 & 2.332E+15 & 3.838E+18 \\
   5.0660 & N1 & 3.904E+01 & 3.057E+07 & 6.218E+10 & 1.758E+14 & 2.082E+17
               & 5.657E+04 & 1.714E+08 & 8.917E+11 & 2.340E+15 & 3.838E+18 \\
   6.0000 &    & 2.495E+01 & 1.324E+07 & 1.964E+10 & 3.987E+13 & 3.583E+16
               & 3.419E+04 & 7.441E+07 & 2.769E+11 & 5.271E+14 & 6.326E+17 \\
   8.0000 &    & 1.165E+01 & 3.189E+06 & 2.791E+09 & 3.241E+12 & 1.852E+15
               & 1.450E+04 & 1.800E+07 & 3.804E+10 & 4.223E+13 & 3.011E+16 \\
   8.5129 &    & 9.879E+00 & 2.345E+06 & 1.834E+09 & 1.889E+12 & 9.818E+14
               & 1.205E+04 & 1.325E+07 & 2.480E+10 & 2.453E+13 & 1.566E+16 \\
   8.5130 & M5 & 2.123E+01 & 2.356E+06 & 2.635E+09 & 3.425E+12 & 1.357E+15
               & 1.205E+04 & 1.326E+07 & 2.638E+10 & 4.067E+13 & 3.287E+16 \\
   9.1169 &    & 1.755E+01 & 1.679E+06 & 1.653E+09 & 1.894E+12 & 6.850E+14
               & 9.825E+03 & 9.459E+06 & 1.645E+10 & 2.231E+13 & 1.603E+16 \\
   9.1170 & M4 & 2.468E+01 & 1.711E+06 & 1.837E+09 & 2.612E+12 & 8.814E+14
               & 9.831E+03 & 9.673E+06 & 1.668E+10 & 2.235E+13 & 1.603E+16 \\
  10.0000 &    & 2.196E+01 & 2.109E+06 & 1.232E+09 & 1.189E+12 & 3.558E+14
               & 7.482E+03 & 1.105E+07 & 2.370E+10 & 1.625E+13 & 6.671E+15 \\
  11.0000 &    & 1.694E+01 & 1.317E+06 & 6.490E+08 & 5.233E+11 & 1.398E+14
               & 5.631E+03 & 6.905E+06 & 1.237E+10 & 7.156E+12 & 2.494E+15 \\
  12.0000 &    & 1.333E+01 & 8.563E+05 & 3.616E+08 & 2.477E+11 & 5.972E+13
               & 4.344E+03 & 4.494E+06 & 6.819E+09 & 3.383E+12 & 1.018E+15 \\
  13.0000 &    & 1.068E+01 & 5.760E+05 & 2.114E+08 & 1.247E+11 & 2.739E+13
               & 3.422E+03 & 3.028E+06 & 3.942E+09 & 1.700E+12 & 4.484E+14 \\
  13.9749 &    & 8.730E+00 & 4.026E+05 & 1.302E+08 & 6.718E+10 & 1.358E+13
               & 2.758E+03 & 2.119E+06 & 2.404E+09 & 9.145E+11 & 2.143E+14 \\
  13.9750 & M2 & 9.011E+00 & 6.561E+05 & 1.867E+08 & 6.924E+10 & 1.359E+13
               & 4.120E+03 & 2.181E+06 & 2.405E+09 & 9.145E+11 & 2.143E+14 \\
  14.0000 &    & 8.968E+00 & 6.504E+05 & 1.845E+08 & 6.820E+10 & 1.336E+13
               & 4.099E+03 & 2.162E+06 & 2.376E+09 & 9.006E+11 & 2.104E+14 \\
  14.4889 &    & 8.180E+00 & 5.505E+05 & 1.476E+08 & 5.101E+10 & 9.586E+12
               & 3.704E+03 & 1.827E+06 & 1.879E+09 & 6.713E+11 & 1.484E+14 \\
  14.4890 & M1 & 8.379E+00 & 5.561E+05 & 1.478E+08 & 5.101E+10 & 9.585E+12
               & 8.300E+03 & 3.080E+06 & 1.982E+09 & 6.737E+11 & 1.484E+14 \\
  15.0000 &    & 7.646E+00 & 4.697E+05 & 1.179E+08 & 3.806E+10 & 6.860E+12
               & 7.497E+03 & 2.607E+06 & 1.566E+09 & 5.011E+11 & 1.044E+14 \\
  16.0000 &    & 6.449E+00 & 3.427E+05 & 7.746E+07 & 2.209E+10 & 3.685E+12
               & 6.197E+03 & 1.908E+06 & 1.011E+09 & 2.891E+11 & 5.431E+13 \\
  18.0000 &    & 4.733E+00 & 1.927E+05 & 3.607E+07 & 8.226E+09 & 1.193E+12
               & 4.373E+03 & 1.077E+06 & 4.548E+08 & 1.063E+11 & 1.661E+13 \\
  20.0000 &    & 3.595E+00 & 1.152E+05 & 1.827E+07 & 3.421E+09 & 4.374E+11
               & 3.199E+03 & 6.465E+05 & 2.231E+08 & 4.368E+10 & 5.801E+12 \\
  30.0000 &    & 1.268E+00 & 1.602E+04 & 1.393E+06 & 1.254E+08 & 9.785E+09
               & 9.600E+02 & 9.177E+04 & 1.475E+07 & 1.494E+09 & 1.099E+11 \\
  33.0129 &    & 9.956E-01 & 1.009E+04 & 7.675E+05 & 5.854E+07 & 4.052E+09
               & 7.229E+02 & 5.812E+04 & 7.822E+06 & 6.821E+08 & 4.399E+10 \\
  33.0130 & L3 & 2.233E+00 & 1.804E+04 & 1.025E+06 & 6.031E+07 & 4.054E+09
               & 7.248E+02 & 9.551E+04 & 1.841E+07 & 1.104E+09 & 4.767E+10 \\
  40.0000 &    & 1.359E+00 & 7.092E+03 & 3.209E+05 & 1.382E+07 & 7.090E+08
               & 4.106E+02 & 3.791E+04 & 5.233E+06 & 2.475E+08 & 8.391E+09 \\
  49.1579 &    & 7.830E-01 & 2.600E+03 & 9.310E+04 & 2.967E+06 & 1.135E+08
               & 2.232E+02 & 1.410E+04 & 1.358E+06 & 5.034E+07 & 1.361E+09 \\
  49.1580 & L2 & 1.180E+00 & 4.593E+03 & 1.395E+05 & 3.138E+06 & 1.136E+08
               & 3.414E+02 & 1.467E+04 & 1.360E+06 & 5.034E+07 & 1.361E+09 \\
  50.0000 &    & 1.134E+00 & 4.248E+03 & 1.272E+05 & 2.790E+06 & 9.791E+07
               & 3.252E+02 & 1.355E+04 & 1.218E+06 & 4.420E+07 & 1.174E+09 \\
  50.1389 &    & 1.127E+00 & 4.194E+03 & 1.252E+05 & 2.737E+06 & 9.557E+07
               & 3.226E+02 & 1.337E+04 & 1.196E+06 & 4.327E+07 & 1.146E+09 \\
  50.1390 & L1 & 1.239E+00 & 4.263E+03 & 1.255E+05 & 2.737E+06 & 9.557E+07
               & 7.769E+02 & 2.401E+04 & 1.271E+06 & 4.342E+07 & 1.146E+09 \\
  60.0000 &    & 8.200E-01 & 1.845E+03 & 4.671E+04 & 8.135E+05 & 2.059E+07
               & 4.619E+02 & 1.069E+04 & 4.083E+05 & 1.118E+07 & 2.452E+08 \\
  80.0000 &    & 4.173E-01 & 4.857E+02 & 9.733E+03 & 1.281E+05 & 2.023E+06
               & 1.989E+02 & 2.949E+03 & 6.900E+04 & 1.340E+06 & 2.220E+07 \\
 100.0000 &    & 2.476E-01 & 1.757E+02 & 2.957E+03 & 3.250E+04 & 3.789E+05
               & 1.036E+02 & 1.114E+03 & 1.817E+04 & 2.720E+05 & 3.653E+06 \\
 110.0000 &    & 1.985E-01 & 1.145E+02 & 1.792E+03 & 1.833E+04 & 1.911E+05
               & 7.851E+01 & 7.409E+02 & 1.042E+04 & 1.398E+05 & 1.717E+06 \\
 120.0000 &    & 1.625E-01 & 7.769E+01 & 1.139E+03 & 1.094E+04 & 1.038E+05
               & 6.096E+01 & 5.128E+02 & 6.317E+03 & 7.674E+04 & 8.696E+05 \\
 130.0000 &    & 1.353E-01 & 5.456E+01 & 7.536E+02 & 6.840E+03 & 5.990E+04
               & 4.832E+01 & 3.669E+02 & 4.017E+03 & 4.455E+04 & 4.686E+05 \\
 140.0000 &    & 1.144E-01 & 3.945E+01 & 5.160E+02 & 4.447E+03 & 3.633E+04
               & 3.898E+01 & 2.701E+02 & 2.657E+03 & 2.710E+04 & 2.661E+05 \\
 150.0000 &    & 9.794E-02 & 2.924E+01 & 3.638E+02 & 2.991E+03 & 2.297E+04
               & 3.193E+01 & 2.037E+02 & 1.819E+03 & 1.717E+04 & 1.581E+05 \\
 160.0000 &    & 8.479E-02 & 2.215E+01 & 2.630E+02 & 2.070E+03 & 1.505E+04
               & 2.649E+01 & 1.569E+02 & 1.282E+03 & 1.126E+04 & 9.767E+04 \\
 180.0000 &    & 6.540E-02 & 1.343E+01 & 1.466E+02 & 1.067E+03 & 7.059E+03
               & 1.886E+01 & 9.806E+01 & 6.860E+02 & 5.291E+03 & 4.114E+04 \\
 200.0000 &    & 5.206E-02 & 8.646E+00 & 8.767E+01 & 5.957E+02 & 3.638E+03
               & 1.393E+01 & 6.492E+01 & 3.979E+02 & 2.737E+03 & 1.929E+04 \\
 232.6339 &    & 3.781E-02 & 4.658E+00 & 4.256E+01 & 2.624E+02 & 1.439E+03
               & 9.022E+00 & 3.640E+01 & 1.867E+02 & 1.094E+03 & 6.697E+03 \\
 232.6340 & K  & 1.072E-01 & 4.729E+00 & 4.257E+01 & 2.624E+02 & 1.439E+03
               & 3.014E+01 & 6.325E+01 & 1.960E+02 & 1.095E+03 & 6.697E+03 \\
 300.0000 &    & 7.064E-02 & 1.832E+00 & 1.331E+01 & 6.935E+01 & 3.209E+02
               & 1.479E+01 & 2.817E+01 & 6.669E+01 & 2.607E+02 & 1.232E+03 \\
 400.0000 &    & 4.408E-02 & 7.018E-01 & 3.953E+00 & 1.687E+01 & 6.482E+01
               & 6.543E+00 & 1.152E+01 & 2.232E+01 & 6.179E+01 & 2.139E+02 \\
 500.0000 &    & 3.108E-02 & 3.644E-01 & 1.686E+00 & 6.128E+00 & 2.036E+01
               & 3.477E+00 & 5.912E+00 & 1.027E+01 & 2.306E+01 & 6.334E+01 \\
 600.0000 &    & 2.356E-02 & 2.251E-01 & 8.952E-01 & 2.853E+00 & 8.420E+00
               & 2.074E+00 & 3.487E+00 & 5.651E+00 & 1.110E+01 & 2.578E+01 \\
 800.0000 &    & 1.539E-02 & 1.141E-01 & 3.693E-01 & 9.685E-01 & 2.379E+00
               & 9.151E-01 & 1.561E+00 & 2.333E+00 & 3.917E+00 & 7.349E+00 \\
1000.0000 &    & 1.111E-02 & 7.076E-02 & 2.021E-01 & 4.651E-01 & 1.002E+00
               & 4.829E-01 & 8.560E-01 & 1.224E+00 & 1.884E+00 & 3.124E+00 \\
1500.0000 &    & 6.138E-03 & 3.158E-02 & 7.746E-02 & 1.494E-01 & 2.659E-01
               & 1.483E-01 & 2.987E-01 & 4.086E-01 & 5.675E-01 & 8.094E-01 \\
2000.0000 &    & 3.999E-03 & 1.815E-02 & 4.188E-02 & 7.464E-02 & 1.210E-01
               & 6.266E-02 & 1.444E-01 & 1.963E-01 & 2.615E-01 & 3.495E-01 \\
3000.0000 &    & 2.142E-03 & 8.253E-03 & 1.831E-02 & 3.062E-02 & 4.578E-02
               & 1.769E-02 & 5.229E-02 & 7.268E-02 & 9.433E-02 & 1.197E-01 \\
4000.0000 &    & 1.353E-03 & 4.632E-03 & 1.023E-02 & 1.678E-02 & 2.433E-02
               & 6.876E-03 & 2.526E-02 & 3.641E-02 & 4.726E-02 & 5.900E-02 \\
6000.0000 &    & 6.910E-04 & 1.971E-03 & 4.431E-03 & 7.248E-03 & 1.033E-02
               & 1.668E-03 & 8.768E-03 & 1.372E-02 & 1.820E-02 & 2.268E-02 \\
\end{longtable}

==> (inline-12) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=121$]{Total conversion coefficients for $Z=121$ (A$=300$, Element $121$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z121_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=121  21-300 Total
   1.0030 & R2 & 1.528E-01 & 4.638E+07 & 1.907E+12 & 1.375E+16 & 1.680E+19
               & 1.418E+03 & 1.124E+07 & 4.591E+10 & 4.137E+13 & 7.759E+15 \\
   1.0054 & R1 & 7.529E-01 & 5.075E+07 & 1.914E+12 & 1.351E+16 & 1.640E+19
               & 2.381E+04 & 1.258E+09 & 2.118E+13 & 1.021E+17 & 9.858E+19 \\
   1.0150 &    & 7.262E-01 & 4.841E+07 & 1.792E+12 & 1.243E+16 & 1.489E+19
               & 2.314E+04 & 1.200E+09 & 1.983E+13 & 9.389E+16 & 8.949E+19 \\
   1.0151 & Q3 & 8.373E-01 & 4.306E+08 & 9.579E+12 & 4.628E+16 & 4.205E+19
               & 2.321E+04 & 3.057E+09 & 5.616E+14 & 2.235E+19 & 1.966E+23 \\
   1.0313 &    & 7.817E-01 & 3.979E+08 & 8.583E+12 & 4.028E+16 & 3.580E+19
               & 2.213E+04 & 2.825E+09 & 5.029E+14 & 1.940E+19 & 1.658E+23 \\
   1.0314 & Q2 & 2.759E+00 & 9.809E+08 & 3.127E+13 & 1.953E+17 & 2.163E+20
               & 4.098E+04 & 2.965E+09 & 5.031E+14 & 1.939E+19 & 1.656E+23 \\
   1.0470 &    & 2.597E+00 & 9.103E+08 & 2.818E+13 & 1.712E+17 & 1.857E+20
               & 3.918E+04 & 2.751E+09 & 4.531E+14 & 1.695E+19 & 1.409E+23 \\
   1.0471 & Q1 & 4.643E+00 & 9.258E+08 & 2.828E+13 & 1.712E+17 & 1.855E+20
               & 1.177E+05 & 6.783E+09 & 5.158E+14 & 1.722E+19 & 1.410E+23 \\
   1.0569 &    & 4.476E+00 & 8.838E+08 & 2.651E+13 & 1.578E+17 & 1.688E+20
               & 1.145E+05 & 6.476E+09 & 4.834E+14 & 1.585E+19 & 1.275E+23 \\
   1.0570 & P5 & 5.352E+00 & 8.904E+08 & 6.787E+13 & 4.851E+18 & 6.563E+22
               & 1.145E+05 & 6.475E+09 & 5.658E+14 & 7.064E+19 & 3.904E+24 \\
   1.0664 &    & 5.229E+00 & 8.520E+08 & 6.381E+13 & 4.482E+18 & 5.965E+22
               & 1.115E+05 & 6.196E+09 & 5.320E+14 & 6.525E+19 & 3.544E+24 \\
   1.0665 & P4 & 5.406E+00 & 8.857E+08 & 7.785E+13 & 8.244E+18 & 1.278E+23
               & 1.115E+05 & 6.435E+09 & 5.490E+14 & 6.540E+19 & 3.541E+24 \\
   1.1000 &    & 5.070E+00 & 7.593E+08 & 6.276E+13 & 6.253E+18 & 9.160E+22
               & 1.017E+05 & 5.517E+09 & 4.425E+14 & 4.957E+19 & 2.526E+24 \\
   1.1314 &    & 4.810E+00 & 6.600E+08 & 5.158E+13 & 4.862E+18 & 6.764E+22
               & 9.349E+04 & 4.796E+09 & 3.637E+14 & 3.852E+19 & 1.858E+24 \\
   1.1315 & P3 & 5.132E+00 & 2.057E+09 & 7.454E+13 & 4.939E+18 & 6.763E+22
               & 9.379E+04 & 1.159E+10 & 1.959E+15 & 9.129E+19 & 2.232E+24 \\
   1.2000 &    & 4.606E+00 & 1.535E+09 & 4.953E+13 & 2.922E+18 & 3.591E+22
               & 7.867E+04 & 8.643E+09 & 1.301E+15 & 5.399E+19 & 1.177E+24 \\
   1.2026 &    & 4.590E+00 & 1.518E+09 & 4.879E+13 & 2.866E+18 & 3.509E+22
               & 7.817E+04 & 8.550E+09 & 1.281E+15 & 5.295E+19 & 1.149E+24 \\
   1.2027 & O7 & 6.471E+01 & 1.519E+09 & 4.882E+13 & 3.108E+18 & 9.218E+22
               & 7.816E+04 & 8.547E+09 & 1.280E+15 & 5.324E+19 & 1.458E+24 \\
   1.2144 &    & 6.389E+01 & 1.447E+09 & 4.564E+13 & 2.850E+18 & 8.297E+22
               & 7.593E+04 & 8.144E+09 & 1.197E+15 & 4.883E+19 & 1.312E+24 \\
   1.2145 & O6 & 1.070E+02 & 1.448E+09 & 4.588E+13 & 2.881E+18 & 1.142E+23
               & 7.594E+04 & 8.141E+09 & 1.197E+15 & 4.896E+19 & 1.314E+24 \\
   1.2271 &    & 1.056E+02 & 1.375E+09 & 4.270E+13 & 2.627E+18 & 1.021E+23
               & 7.364E+04 & 7.733E+09 & 1.114E+15 & 4.465E+19 & 1.175E+24 \\
   1.2272 & P2 & 1.108E+02 & 2.609E+09 & 7.664E+13 & 2.789E+18 & 1.021E+23
               & 1.301E+05 & 8.030E+09 & 1.114E+15 & 4.461E+19 & 1.174E+24 \\
   1.2783 &    & 1.045E+02 & 2.129E+09 & 5.775E+13 & 1.938E+18 & 6.549E+22
               & 1.152E+05 & 6.553E+09 & 8.385E+14 & 3.099E+19 & 7.522E+23 \\
   1.2784 & P1 & 1.090E+02 & 2.155E+09 & 5.785E+13 & 1.937E+18 & 6.544E+22
               & 3.103E+05 & 1.326E+10 & 9.085E+14 & 3.118E+19 & 7.517E+23 \\
   1.3000 &    & 1.061E+02 & 1.983E+09 & 5.151E+13 & 1.668E+18 & 5.453E+22
               & 2.951E+05 & 1.220E+10 & 8.085E+14 & 2.684E+19 & 6.262E+23 \\
   1.4000 &    & 9.363E+01 & 1.371E+09 & 3.081E+13 & 8.613E+17 & 2.434E+22
               & 2.365E+05 & 8.442E+09 & 4.825E+14 & 1.385E+19 & 2.793E+23 \\
   1.4428 &    & 8.877E+01 & 1.180E+09 & 2.501E+13 & 6.585E+17 & 1.754E+22
               & 2.161E+05 & 7.268E+09 & 3.912E+14 & 1.058E+19 & 2.012E+23 \\
   1.4429 & O5 & 9.724E+01 & 1.188E+09 & 4.988E+13 & 2.181E+18 & 2.904E+22
               & 2.161E+05 & 7.268E+09 & 4.408E+14 & 2.827E+19 & 8.571E+23 \\
   1.4569 &    & 9.575E+01 & 1.132E+09 & 4.663E+13 & 2.001E+18 & 2.616E+22
               & 2.100E+05 & 6.928E+09 & 4.121E+14 & 2.593E+19 & 7.714E+23 \\
   1.4570 & O4 & 9.964E+01 & 1.168E+09 & 5.472E+13 & 3.169E+18 & 3.760E+22
               & 2.101E+05 & 7.185E+09 & 4.219E+14 & 2.598E+19 & 7.709E+23 \\
   1.5000 &    & 9.538E+01 & 1.011E+09 & 4.469E+13 & 2.445E+18 & 2.748E+22
               & 1.926E+05 & 6.217E+09 & 3.446E+14 & 2.003E+19 & 5.615E+23 \\
   1.5079 &    & 9.462E+01 & 9.849E+08 & 4.309E+13 & 2.333E+18 & 2.597E+22
               & 1.896E+05 & 6.057E+09 & 3.322E+14 & 1.911E+19 & 5.302E+23 \\
   1.5080 & O3 & 9.605E+01 & 2.370E+09 & 5.602E+13 & 2.357E+18 & 2.596E+22
               & 1.901E+05 & 1.278E+10 & 1.224E+15 & 3.573E+19 & 5.970E+23 \\
   1.6000 &    & 8.774E+01 & 1.764E+09 & 3.713E+13 & 1.390E+18 & 1.372E+22
               & 1.593E+05 & 9.517E+09 & 8.103E+14 & 2.106E+19 & 3.136E+23 \\
   1.8000 &    & 7.236E+01 & 9.811E+08 & 1.639E+13 & 4.867E+17 & 3.864E+21
               & 1.120E+05 & 5.294E+09 & 3.568E+14 & 7.365E+18 & 8.721E+22 \\
   2.0000 &    & 6.009E+01 & 5.804E+08 & 7.886E+12 & 1.904E+17 & 1.247E+21
               & 8.173E+04 & 3.133E+09 & 1.713E+14 & 2.878E+18 & 2.779E+22 \\
   2.0879 &    & 5.552E+01 & 4.684E+08 & 5.851E+12 & 1.298E+17 & 7.860E+20
               & 7.187E+04 & 2.528E+09 & 1.270E+14 & 1.962E+18 & 1.743E+22 \\
   2.0880 & O2 & 5.783E+01 & 7.898E+08 & 8.914E+12 & 1.349E+17 & 7.871E+20
               & 1.144E+05 & 2.606E+09 & 1.270E+14 & 1.961E+18 & 1.742E+22 \\
   2.1818 &    & 5.297E+01 & 6.348E+08 & 6.579E+12 & 9.129E+16 & 4.915E+20
               & 1.003E+05 & 2.094E+09 & 9.356E+13 & 1.325E+18 & 1.082E+22 \\
   2.1819 & O1 & 5.530E+01 & 6.412E+08 & 6.588E+12 & 9.126E+16 & 4.913E+20
               & 2.379E+05 & 3.720E+09 & 9.940E+13 & 1.331E+18 & 1.081E+22 \\
   2.4081 &    & 4.488E+01 & 3.928E+08 & 3.334E+12 & 3.800E+16 & 1.710E+20
               & 1.772E+05 & 2.280E+09 & 5.006E+13 & 5.529E+17 & 3.713E+21 \\
   2.4082 & N7 & 1.456E+02 & 3.928E+08 & 3.334E+12 & 3.962E+16 & 2.673E+20
               & 1.772E+05 & 2.279E+09 & 5.005E+13 & 5.548E+17 & 4.229E+21 \\
   2.4623 &    & 1.369E+02 & 3.518E+08 & 2.860E+12 & 3.252E+16 & 2.105E+20
               & 1.658E+05 & 2.041E+09 & 4.288E+13 & 4.553E+17 & 3.324E+21 \\
   2.4624 & N6 & 2.110E+02 & 3.518E+08 & 2.866E+12 & 3.271E+16 & 2.564E+20
               & 1.658E+05 & 2.041E+09 & 4.290E+13 & 4.561E+17 & 3.328E+21 \\
   3.0000 &    & 1.186E+02 & 1.319E+08 & 7.339E+11 & 5.669E+15 & 3.057E+19
               & 9.192E+04 & 7.659E+08 & 1.087E+13 & 7.873E+16 & 3.922E+20 \\
   3.0769 &    & 1.100E+02 & 1.163E+08 & 6.165E+11 & 4.530E+15 & 2.329E+19
               & 8.522E+04 & 6.755E+08 & 9.119E+12 & 6.287E+16 & 2.983E+20 \\
   3.0770 & N5 & 1.289E+02 & 1.169E+08 & 1.043E+12 & 1.038E+16 & 3.330E+19
               & 8.524E+04 & 6.756E+08 & 9.969E+12 & 1.297E+17 & 8.450E+20 \\
   3.2569 &    & 1.102E+02 & 8.813E+07 & 7.037E+11 & 6.276E+15 & 1.819E+19
               & 7.193E+04 & 5.096E+08 & 6.717E+12 & 7.817E+16 & 4.574E+20 \\
   3.2570 & N4 & 1.208E+02 & 9.040E+07 & 8.036E+11 & 9.219E+15 & 2.410E+19
               & 7.197E+04 & 5.255E+08 & 6.841E+12 & 7.831E+16 & 4.573E+20 \\
   3.7049 &    & 8.589E+01 & 4.766E+07 & 3.293E+11 & 2.951E+15 & 6.188E+18
               & 4.897E+04 & 2.773E+08 & 2.796E+12 & 2.486E+16 & 1.138E+20 \\
   3.7050 & N3 & 8.925E+01 & 9.896E+07 & 4.112E+11 & 2.977E+15 & 6.188E+18
               & 4.909E+04 & 5.264E+08 & 8.282E+12 & 4.187E+16 & 1.252E+20 \\
   4.0000 &    & 7.318E+01 & 6.764E+07 & 2.425E+11 & 1.513E+15 & 2.762E+18
               & 3.905E+04 & 3.598E+08 & 4.873E+12 & 2.127E+16 & 5.504E+19 \\
   4.9339 &    & 4.227E+01 & 2.382E+07 & 5.715E+10 & 2.377E+14 & 3.059E+17
               & 2.086E+04 & 1.269E+08 & 1.139E+12 & 3.331E+15 & 5.819E+18 \\
   4.9340 & N2 & 4.231E+01 & 3.854E+07 & 8.252E+10 & 2.454E+14 & 3.063E+17
               & 3.160E+04 & 1.305E+08 & 1.139E+12 & 3.330E+15 & 5.818E+18 \\
   5.0000 &    & 4.085E+01 & 3.610E+07 & 7.537E+10 & 2.183E+14 & 2.666E+17
               & 3.038E+04 & 1.221E+08 & 1.039E+12 & 2.962E+15 & 5.048E+18 \\
   5.2179 &    & 3.649E+01 & 2.923E+07 & 5.636E+10 & 1.501E+14 & 1.708E+17
               & 2.676E+04 & 9.885E+07 & 7.732E+11 & 2.033E+15 & 3.201E+18 \\
   5.2180 & N1 & 3.695E+01 & 2.951E+07 & 5.643E+10 & 1.501E+14 & 1.708E+17
               & 5.943E+04 & 1.666E+08 & 8.160E+11 & 2.040E+15 & 3.201E+18 \\
   6.0000 &    & 2.552E+01 & 1.479E+07 & 2.181E+10 & 4.413E+13 & 3.998E+16
               & 3.924E+04 & 8.368E+07 & 3.109E+11 & 5.963E+14 & 7.229E+17 \\
   8.0000 &    & 1.189E+01 & 3.564E+06 & 3.098E+09 & 3.585E+12 & 2.062E+15
               & 1.664E+04 & 2.025E+07 & 4.270E+10 & 4.775E+13 & 3.437E+16 \\
   8.6919 &    & 9.544E+00 & 2.365E+06 & 1.769E+09 & 1.745E+12 & 8.833E+14
               & 1.299E+04 & 1.345E+07 & 2.412E+10 & 2.313E+13 & 1.436E+16 \\
   8.6920 & M5 & 2.041E+01 & 2.375E+06 & 2.533E+09 & 3.141E+12 & 1.215E+15
               & 1.300E+04 & 1.346E+07 & 2.564E+10 & 3.816E+13 & 2.991E+16 \\
   9.3209 &    & 1.680E+01 & 1.682E+06 & 1.575E+09 & 1.717E+12 & 6.050E+14
               & 1.055E+04 & 9.539E+06 & 1.585E+10 & 2.069E+13 & 1.439E+16 \\
   9.3210 & M4 & 2.362E+01 & 1.714E+06 & 1.745E+09 & 2.365E+12 & 7.778E+14
               & 1.056E+04 & 9.756E+06 & 1.607E+10 & 2.073E+13 & 1.439E+16 \\
  10.0000 &    & 1.937E+01 & 1.211E+06 & 1.082E+09 & 1.290E+12 & 3.901E+14
               & 8.560E+03 & 6.902E+06 & 9.911E+09 & 1.120E+13 & 6.886E+15 \\
  10.2159 &    & 1.822E+01 & 1.090E+06 & 9.354E+08 & 1.073E+12 & 3.163E+14
               & 8.031E+03 & 6.213E+06 & 8.558E+09 & 9.285E+12 & 5.506E+15 \\
  10.2160 & M3 & 2.107E+01 & 2.101E+06 & 1.170E+09 & 1.083E+12 & 3.164E+14
               & 8.051E+03 & 1.111E+07 & 2.281E+10 & 1.514E+13 & 6.037E+15 \\
  11.0000 &    & 1.724E+01 & 1.459E+06 & 7.113E+08 & 5.733E+11 & 1.532E+14
               & 6.458E+03 & 7.716E+06 & 1.378E+10 & 8.016E+12 & 2.814E+15 \\
  12.0000 &    & 1.357E+01 & 9.483E+05 & 3.963E+08 & 2.714E+11 & 6.545E+13
               & 4.982E+03 & 5.023E+06 & 7.598E+09 & 3.790E+12 & 1.149E+15 \\
  13.0000 &    & 1.087E+01 & 6.379E+05 & 2.316E+08 & 1.366E+11 & 3.000E+13
               & 3.924E+03 & 3.383E+06 & 4.393E+09 & 1.904E+12 & 5.054E+14 \\
  14.0000 &    & 8.848E+00 & 4.419E+05 & 1.410E+08 & 7.244E+10 & 1.461E+13
               & 3.146E+03 & 2.347E+06 & 2.646E+09 & 1.008E+12 & 2.371E+14 \\
  14.4099 &    & 8.164E+00 & 3.830E+05 & 1.162E+08 & 5.662E+10 & 1.105E+13
               & 2.887E+03 & 2.035E+06 & 2.172E+09 & 7.876E+11 & 1.767E+14 \\
  14.4100 & M2 & 8.413E+00 & 6.270E+05 & 1.675E+08 & 5.841E+10 & 1.106E+13
               & 4.354E+03 & 2.096E+06 & 2.173E+09 & 7.875E+11 & 1.767E+14 \\
  14.9179 &    & 7.667E+00 & 5.299E+05 & 1.338E+08 & 4.358E+10 & 7.911E+12
               & 3.932E+03 & 1.768E+06 & 1.715E+09 & 5.856E+11 & 1.242E+14 \\
  14.9180 & M1 & 7.856E+00 & 5.354E+05 & 1.339E+08 & 4.358E+10 & 7.911E+12
               & 8.685E+03 & 2.984E+06 & 1.810E+09 & 5.877E+11 & 1.242E+14 \\
  15.0000 &    & 7.743E+00 & 5.213E+05 & 1.292E+08 & 4.161E+10 & 7.503E+12
               & 8.547E+03 & 2.907E+06 & 1.744E+09 & 5.608E+11 & 1.175E+14 \\
  16.0000 &    & 6.528E+00 & 3.806E+05 & 8.494E+07 & 2.414E+10 & 4.029E+12
               & 7.071E+03 & 2.129E+06 & 1.125E+09 & 3.234E+11 & 6.111E+13 \\
  18.0000 &    & 4.788E+00 & 2.141E+05 & 3.956E+07 & 8.987E+09 & 1.302E+12
               & 4.990E+03 & 1.203E+06 & 5.064E+08 & 1.189E+11 & 1.866E+13 \\
  20.0000 &    & 3.635E+00 & 1.280E+05 & 2.004E+07 & 3.737E+09 & 4.773E+11
               & 3.650E+03 & 7.219E+05 & 2.484E+08 & 4.880E+10 & 6.512E+12 \\
  30.0000 &    & 1.282E+00 & 1.782E+04 & 1.527E+06 & 1.367E+08 & 1.065E+10
               & 1.096E+03 & 1.025E+05 & 1.640E+07 & 1.665E+09 & 1.228E+11 \\
  33.6459 &    & 9.591E-01 & 1.024E+04 & 7.478E+05 & 5.489E+07 & 3.702E+09
               & 7.799E+02 & 5.927E+04 & 7.673E+06 & 6.509E+08 & 4.098E+10 \\
  33.6460 & L3 & 2.150E+00 & 1.812E+04 & 9.895E+05 & 5.649E+07 & 3.704E+09
               & 7.818E+02 & 9.679E+04 & 1.795E+07 & 1.049E+09 & 4.438E+10 \\
  40.0000 &    & 1.378E+00 & 7.822E+03 & 3.476E+05 & 1.497E+07 & 7.697E+08
               & 4.684E+02 & 4.212E+04 & 5.782E+06 & 2.728E+08 & 9.265E+09 \\
  50.0000 &    & 7.596E-01 & 2.643E+03 & 9.116E+04 & 2.832E+06 & 1.059E+08
               & 2.421E+02 & 1.445E+04 & 1.343E+06 & 4.866E+07 & 1.292E+09 \\
  50.6699 &    & 7.331E-01 & 2.477E+03 & 8.422E+04 & 2.568E+06 & 9.428E+07
               & 2.328E+02 & 1.356E+04 & 1.232E+06 & 4.394E+07 & 1.150E+09 \\
  50.6700 & L2 & 1.109E+00 & 4.404E+03 & 1.265E+05 & 2.717E+06 & 9.436E+07
               & 3.603E+02 & 1.412E+04 & 1.233E+06 & 4.394E+07 & 1.150E+09 \\
  51.5979 &    & 1.064E+00 & 4.054E+03 & 1.147E+05 & 2.398E+06 & 8.057E+07
               & 3.421E+02 & 1.297E+04 & 1.096E+06 & 3.825E+07 & 9.827E+08 \\
  51.5980 & L1 & 1.168E+00 & 4.121E+03 & 1.150E+05 & 2.398E+06 & 8.057E+07
               & 8.126E+02 & 2.331E+04 & 1.165E+06 & 3.838E+07 & 9.828E+08 \\
  60.0000 &    & 8.280E-01 & 2.042E+03 & 5.026E+04 & 8.661E+05 & 2.218E+07
               & 5.254E+02 & 1.183E+04 & 4.493E+05 & 1.228E+07 & 2.690E+08 \\
  80.0000 &    & 4.233E-01 & 5.386E+02 & 1.052E+04 & 1.364E+05 & 2.161E+06
               & 2.263E+02 & 3.265E+03 & 7.582E+04 & 1.468E+06 & 2.427E+07 \\
 100.0000 &    & 2.521E-01 & 1.951E+02 & 3.206E+03 & 3.466E+04 & 4.033E+05
               & 1.179E+02 & 1.233E+03 & 1.994E+04 & 2.974E+05 & 3.984E+06 \\
 110.0000 &    & 2.024E-01 & 1.272E+02 & 1.945E+03 & 1.958E+04 & 2.033E+05
               & 8.928E+01 & 8.202E+02 & 1.143E+04 & 1.527E+05 & 1.871E+06 \\
 120.0000 &    & 1.659E-01 & 8.637E+01 & 1.238E+03 & 1.170E+04 & 1.104E+05
               & 6.931E+01 & 5.677E+02 & 6.930E+03 & 8.380E+04 & 9.466E+05 \\
 130.0000 &    & 1.383E-01 & 6.069E+01 & 8.204E+02 & 7.327E+03 & 6.372E+04
               & 5.493E+01 & 4.063E+02 & 4.404E+03 & 4.861E+04 & 5.097E+05 \\
 140.0000 &    & 1.170E-01 & 4.390E+01 & 5.623E+02 & 4.771E+03 & 3.866E+04
               & 4.431E+01 & 2.991E+02 & 2.913E+03 & 2.956E+04 & 2.893E+05 \\
 150.0000 &    & 1.003E-01 & 3.256E+01 & 3.968E+02 & 3.213E+03 & 2.447E+04
               & 3.628E+01 & 2.256E+02 & 1.993E+03 & 1.871E+04 & 1.718E+05 \\
 160.0000 &    & 8.693E-02 & 2.468E+01 & 2.872E+02 & 2.227E+03 & 1.605E+04
               & 3.010E+01 & 1.737E+02 & 1.405E+03 & 1.227E+04 & 1.061E+05 \\
 180.0000 &    & 6.718E-02 & 1.497E+01 & 1.604E+02 & 1.151E+03 & 7.538E+03
               & 2.142E+01 & 1.086E+02 & 7.514E+02 & 5.763E+03 & 4.465E+04 \\
 200.0000 &    & 5.356E-02 & 9.648E+00 & 9.606E+01 & 6.437E+02 & 3.893E+03
               & 1.581E+01 & 7.190E+01 & 4.357E+02 & 2.979E+03 & 2.092E+04 \\
 238.3509 &    & 3.709E-02 & 4.719E+00 & 4.171E+01 & 2.499E+02 & 1.334E+03
               & 9.550E+00 & 3.681E+01 & 1.815E+02 & 1.030E+03 & 6.144E+03 \\
 238.3510 & K  & 1.035E-01 & 4.791E+00 & 4.172E+01 & 2.499E+02 & 1.334E+03
               & 3.143E+01 & 6.324E+01 & 1.903E+02 & 1.031E+03 & 6.144E+03 \\
 300.0000 &    & 7.160E-02 & 2.036E+00 & 1.465E+01 & 7.550E+01 & 3.463E+02
               & 1.652E+01 & 3.054E+01 & 7.184E+01 & 2.821E+02 & 1.333E+03 \\
 400.0000 &    & 4.501E-02 & 7.771E-01 & 4.352E+00 & 1.844E+01 & 7.030E+01
               & 7.295E+00 & 1.251E+01 & 2.399E+01 & 6.650E+01 & 2.306E+02 \\
 500.0000 &    & 3.190E-02 & 4.019E-01 & 1.854E+00 & 6.703E+00 & 2.215E+01
               & 3.872E+00 & 6.431E+00 & 1.103E+01 & 2.474E+01 & 6.807E+01 \\
 600.0000 &    & 2.428E-02 & 2.474E-01 & 9.828E-01 & 3.120E+00 & 9.169E+00
               & 2.307E+00 & 3.798E+00 & 6.077E+00 & 1.190E+01 & 2.765E+01 \\
 800.0000 &    & 1.594E-02 & 1.248E-01 & 4.039E-01 & 1.057E+00 & 2.590E+00
               & 1.016E+00 & 1.703E+00 & 2.514E+00 & 4.198E+00 & 7.865E+00 \\
1000.0000 &    & 1.155E-02 & 7.709E-02 & 2.204E-01 & 5.064E-01 & 1.089E+00
               & 5.348E-01 & 9.349E-01 & 1.321E+00 & 2.022E+00 & 3.343E+00 \\
1500.0000 &    & 6.418E-03 & 3.424E-02 & 8.410E-02 & 1.621E-01 & 2.881E-01
               & 1.636E-01 & 3.268E-01 & 4.426E-01 & 6.109E-01 & 8.679E-01 \\
2000.0000 &    & 4.195E-03 & 1.963E-02 & 4.539E-02 & 8.079E-02 & 1.308E-01
               & 6.894E-02 & 1.582E-01 & 2.131E-01 & 2.822E-01 & 3.756E-01 \\
3000.0000 &    & 2.255E-03 & 8.904E-03 & 1.981E-02 & 3.311E-02 & 4.943E-02
               & 1.938E-02 & 5.733E-02 & 7.907E-02 & 1.021E-01 & 1.291E-01 \\
4000.0000 &    & 1.426E-03 & 4.989E-03 & 1.107E-02 & 1.814E-02 & 2.627E-02
               & 7.512E-03 & 2.770E-02 & 3.967E-02 & 5.126E-02 & 6.377E-02 \\
6000.0000 &    & 7.286E-04 & 2.117E-03 & 4.788E-03 & 7.836E-03 & 1.116E-02
               & 1.813E-03 & 9.613E-03 & 1.496E-02 & 1.978E-02 & 2.458E-02 \\
\end{longtable}

==> (inline-13) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=122$]{Total conversion coefficients for $Z=122$ (A$=305$, Element $122$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z122_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=122  22-305 Total
   1.0033 & R2 & 2.295E-01 & 7.492E+07 & 4.665E+12 & 5.534E+17 & 1.110E+22
               & 2.296E+03 & 4.522E+07 & 2.274E+12 & 2.993E+16 & 6.052E+19 \\
   1.0062 & R1 & 5.998E-01 & 7.714E+07 & 4.598E+12 & 5.393E+17 & 1.076E+22
               & 1.703E+04 & 8.609E+08 & 1.614E+13 & 9.732E+16 & 1.263E+20 \\
   1.0176 &    & 5.758E-01 & 7.294E+07 & 4.252E+12 & 4.877E+17 & 9.529E+21
               & 1.647E+04 & 8.140E+08 & 1.493E+13 & 8.815E+16 & 1.126E+20 \\
   1.0177 & Q3 & 7.098E-01 & 5.358E+08 & 1.344E+13 & 5.272E+17 & 9.552E+21
               & 1.655E+04 & 3.079E+09 & 6.763E+14 & 2.740E+19 & 2.445E+23 \\
   1.0366 &    & 6.553E-01 & 4.888E+08 & 1.183E+13 & 4.474E+17 & 7.832E+21
               & 1.566E+04 & 2.810E+09 & 5.949E+14 & 2.325E+19 & 2.005E+23 \\
   1.0367 & Q2 & 2.899E+00 & 1.173E+09 & 3.834E+13 & 6.292E+17 & 8.040E+21
               & 3.920E+04 & 2.978E+09 & 5.951E+14 & 2.323E+19 & 2.003E+23 \\
   1.0533 &    & 2.722E+00 & 1.084E+09 & 3.434E+13 & 5.465E+17 & 6.776E+21
               & 3.738E+04 & 2.751E+09 & 5.327E+14 & 2.016E+19 & 1.688E+23 \\
   1.0534 & Q1 & 4.981E+00 & 1.102E+09 & 3.446E+13 & 5.461E+17 & 6.769E+21
               & 1.297E+05 & 7.411E+09 & 6.049E+14 & 2.047E+19 & 1.689E+23 \\
   1.0648 &    & 4.778E+00 & 1.045E+09 & 3.198E+13 & 4.964E+17 & 6.028E+21
               & 1.256E+05 & 7.025E+09 & 5.612E+14 & 1.859E+19 & 1.504E+23 \\
   1.0649 & P5 & 5.665E+00 & 1.052E+09 & 7.784E+13 & 5.590E+18 & 7.694E+22
               & 1.256E+05 & 7.024E+09 & 6.532E+14 & 7.950E+19 & 4.334E+24 \\
   1.0752 &    & 5.525E+00 & 1.003E+09 & 7.280E+13 & 5.129E+18 & 6.935E+22
               & 1.220E+05 & 6.696E+09 & 6.108E+14 & 7.293E+19 & 3.901E+24 \\
   1.0753 & P4 & 5.698E+00 & 1.040E+09 & 8.787E+13 & 9.187E+18 & 1.431E+23
               & 1.221E+05 & 6.970E+09 & 6.298E+14 & 7.310E+19 & 3.898E+24 \\
   1.1000 &    & 5.431E+00 & 9.291E+08 & 7.501E+13 & 7.499E+18 & 1.121E+23
               & 1.140E+05 & 6.225E+09 & 5.376E+14 & 5.964E+19 & 3.042E+24 \\
   1.1428 &    & 5.052E+00 & 7.683E+08 & 5.750E+13 & 5.331E+18 & 7.427E+22
               & 1.018E+05 & 5.148E+09 & 4.120E+14 & 4.236E+19 & 2.005E+24 \\
   1.1429 & P3 & 5.400E+00 & 2.276E+09 & 8.130E+13 & 5.409E+18 & 7.425E+22
               & 1.021E+05 & 1.253E+10 & 2.123E+15 & 9.839E+19 & 2.402E+24 \\
   1.2000 &    & 4.928E+00 & 1.785E+09 & 5.792E+13 & 3.500E+18 & 4.392E+22
               & 8.822E+04 & 9.826E+09 & 1.511E+15 & 6.364E+19 & 1.412E+24 \\
   1.2214 &    & 4.790E+00 & 1.635E+09 & 5.122E+13 & 2.989E+18 & 3.631E+22
               & 8.368E+04 & 8.997E+09 & 1.336E+15 & 5.434E+19 & 1.165E+24 \\
   1.2215 & O7 & 6.423E+01 & 1.635E+09 & 5.125E+13 & 3.231E+18 & 9.167E+22
               & 8.368E+04 & 8.994E+09 & 1.335E+15 & 5.463E+19 & 1.471E+24 \\
   1.2340 &    & 6.338E+01 & 1.554E+09 & 4.775E+13 & 2.950E+18 & 8.206E+22
               & 8.117E+04 & 8.549E+09 & 1.244E+15 & 4.988E+19 & 1.317E+24 \\
   1.2341 & O6 & 1.059E+02 & 1.555E+09 & 4.798E+13 & 2.979E+18 & 1.120E+23
               & 8.118E+04 & 8.546E+09 & 1.244E+15 & 5.001E+19 & 1.319E+24 \\
   1.2466 &    & 1.046E+02 & 1.479E+09 & 4.474E+13 & 2.722E+18 & 1.004E+23
               & 7.876E+04 & 8.127E+09 & 1.159E+15 & 4.570E+19 & 1.181E+24 \\
   1.2467 & P2 & 1.100E+02 & 2.787E+09 & 7.980E+13 & 2.888E+18 & 1.004E+23
               & 1.438E+05 & 8.449E+09 & 1.160E+15 & 4.567E+19 & 1.180E+24 \\
   1.2991 &    & 1.037E+02 & 2.271E+09 & 5.998E+13 & 2.000E+18 & 6.414E+22
               & 1.272E+05 & 6.882E+09 & 8.704E+14 & 3.161E+19 & 7.536E+23 \\
   1.2992 & P1 & 1.083E+02 & 2.298E+09 & 6.008E+13 & 1.998E+18 & 6.408E+22
               & 3.402E+05 & 1.395E+10 & 9.423E+14 & 3.180E+19 & 7.531E+23 \\
   1.3000 &    & 1.082E+02 & 2.291E+09 & 5.983E+13 & 1.988E+18 & 6.365E+22
               & 3.396E+05 & 1.390E+10 & 9.383E+14 & 3.163E+19 & 7.480E+23 \\
   1.4000 &    & 9.571E+01 & 1.584E+09 & 3.579E+13 & 1.026E+18 & 2.841E+22
               & 2.721E+05 & 9.617E+09 & 5.600E+14 & 1.632E+19 & 3.335E+23 \\
   1.4675 &    & 8.811E+01 & 1.253E+09 & 2.583E+13 & 6.743E+17 & 1.702E+22
               & 2.364E+05 & 7.609E+09 & 4.034E+14 & 1.072E+19 & 1.997E+23 \\
   1.4676 & O5 & 9.648E+01 & 1.261E+09 & 5.058E+13 & 2.130E+18 & 2.779E+22
               & 2.364E+05 & 7.610E+09 & 4.531E+14 & 2.804E+19 & 8.277E+23 \\
   1.4779 &    & 9.541E+01 & 1.218E+09 & 4.818E+13 & 2.001E+18 & 2.577E+22
               & 2.315E+05 & 7.350E+09 & 4.316E+14 & 2.634E+19 & 7.669E+23 \\
   1.4780 & O4 & 9.927E+01 & 1.256E+09 & 5.618E+13 & 3.149E+18 & 3.690E+22
               & 2.316E+05 & 7.625E+09 & 4.417E+14 & 2.639E+19 & 7.664E+23 \\
   1.5000 &    & 9.711E+01 & 1.167E+09 & 5.069E+13 & 2.760E+18 & 3.147E+22
               & 2.216E+05 & 7.085E+09 & 3.985E+14 & 2.312E+19 & 6.524E+23 \\
   1.5319 &    & 9.406E+01 & 1.051E+09 & 4.379E+13 & 2.288E+18 & 2.508E+22
               & 2.081E+05 & 6.381E+09 & 3.441E+14 & 1.915E+19 & 5.187E+23 \\
   1.5320 & O3 & 9.551E+01 & 2.471E+09 & 5.639E+13 & 2.311E+18 & 2.508E+22
               & 2.086E+05 & 1.333E+10 & 1.242E+15 & 3.555E+19 & 5.836E+23 \\
   1.6000 &    & 8.942E+01 & 1.990E+09 & 4.171E+13 & 1.569E+18 & 1.571E+22
               & 1.832E+05 & 1.074E+10 & 9.182E+14 & 2.412E+19 & 3.640E+23 \\
   1.8000 &    & 7.388E+01 & 1.107E+09 & 1.841E+13 & 5.491E+17 & 4.423E+21
               & 1.288E+05 & 5.972E+09 & 4.043E+14 & 8.435E+18 & 1.012E+23 \\
   2.0000 &    & 6.147E+01 & 6.548E+08 & 8.856E+12 & 2.148E+17 & 1.426E+21
               & 9.401E+04 & 3.534E+09 & 1.941E+14 & 3.296E+18 & 3.225E+22 \\
   2.1409 &    & 5.425E+01 & 4.664E+08 & 5.522E+12 & 1.172E+17 & 6.872E+20
               & 7.669E+04 & 2.518E+09 & 1.209E+14 & 1.797E+18 & 1.541E+22 \\
   2.1410 & O2 & 5.662E+01 & 7.863E+08 & 8.437E+12 & 1.219E+17 & 6.882E+20
               & 1.235E+05 & 2.597E+09 & 1.209E+14 & 1.796E+18 & 1.540E+22 \\
   2.2386 &    & 5.177E+01 & 6.301E+08 & 6.201E+12 & 8.199E+16 & 4.269E+20
               & 1.081E+05 & 2.080E+09 & 8.864E+13 & 1.207E+18 & 9.497E+21 \\
   2.2387 & O1 & 5.411E+01 & 6.364E+08 & 6.209E+12 & 8.196E+16 & 4.267E+20
               & 2.520E+05 & 3.688E+09 & 9.417E+13 & 1.212E+18 & 9.494E+21 \\
   2.4636 &    & 4.415E+01 & 3.956E+08 & 3.206E+12 & 3.502E+16 & 1.533E+20
               & 1.894E+05 & 2.294E+09 & 4.840E+13 & 5.168E+17 & 3.366E+21 \\
   2.4637 & N7 & 1.406E+02 & 3.956E+08 & 3.206E+12 & 3.651E+16 & 2.377E+20
               & 1.894E+05 & 2.293E+09 & 4.839E+13 & 5.186E+17 & 3.828E+21 \\
   2.5202 &    & 1.320E+02 & 3.535E+08 & 2.742E+12 & 2.985E+16 & 1.862E+20
               & 1.770E+05 & 2.049E+09 & 4.133E+13 & 4.238E+17 & 2.994E+21 \\
   2.5203 & N6 & 2.029E+02 & 3.535E+08 & 2.747E+12 & 3.001E+16 & 2.260E+20
               & 1.769E+05 & 2.049E+09 & 4.134E+13 & 4.246E+17 & 2.997E+21 \\
   3.0000 &    & 1.222E+02 & 1.487E+08 & 8.260E+11 & 6.395E+15 & 3.462E+19
               & 1.051E+05 & 8.628E+08 & 1.232E+13 & 9.013E+16 & 4.543E+20 \\
   3.1409 &    & 1.066E+02 & 1.184E+08 & 6.020E+11 & 4.257E+15 & 2.113E+19
               & 9.167E+04 & 6.870E+08 & 8.954E+12 & 5.994E+16 & 2.766E+20 \\
   3.1410 & N5 & 1.250E+02 & 1.190E+08 & 1.011E+12 & 9.615E+15 & 3.005E+19
               & 9.169E+04 & 6.871E+08 & 9.776E+12 & 1.226E+17 & 7.742E+20 \\
   3.3279 &    & 1.065E+02 & 8.927E+07 & 6.779E+11 & 5.763E+15 & 1.624E+19
               & 7.714E+04 & 5.158E+08 & 6.542E+12 & 7.325E+16 & 4.147E+20 \\
   3.3280 & N4 & 1.167E+02 & 9.153E+07 & 7.711E+11 & 8.444E+15 & 2.150E+19
               & 7.718E+04 & 5.320E+08 & 6.662E+12 & 7.338E+16 & 4.146E+20 \\
   3.7829 &    & 8.318E+01 & 4.843E+07 & 3.176E+11 & 2.721E+15 & 5.564E+18
               & 5.263E+04 & 2.817E+08 & 2.737E+12 & 2.345E+16 & 1.040E+20 \\
   3.7830 & N3 & 8.643E+01 & 9.938E+07 & 3.940E+11 & 2.745E+15 & 5.564E+18
               & 5.275E+04 & 5.309E+08 & 8.032E+12 & 3.936E+16 & 1.145E+20 \\
   4.0000 &    & 7.480E+01 & 7.533E+07 & 2.682E+11 & 1.677E+15 & 3.093E+18
               & 4.465E+04 & 4.025E+08 & 5.459E+12 & 2.404E+16 & 6.290E+19 \\
   5.0000 &    & 4.174E+01 & 2.484E+07 & 5.768E+10 & 2.342E+14 & 2.977E+17
               & 2.292E+04 & 1.328E+08 & 1.164E+12 & 3.348E+15 & 5.766E+18 \\
   5.0839 &    & 3.996E+01 & 2.286E+07 & 5.144E+10 & 2.023E+14 & 2.502E+17
               & 2.181E+04 & 1.223E+08 & 1.037E+12 & 2.890E+15 & 4.827E+18 \\
   5.0840 & N2 & 4.000E+01 & 3.708E+07 & 7.463E+10 & 2.090E+14 & 2.505E+17
               & 3.340E+04 & 1.258E+08 & 1.037E+12 & 2.890E+15 & 4.826E+18 \\
   5.3689 &    & 3.462E+01 & 2.832E+07 & 5.148E+10 & 1.295E+14 & 1.418E+17
               & 2.840E+04 & 9.601E+07 & 7.110E+11 & 1.786E+15 & 2.696E+18 \\
   5.3690 & N1 & 3.509E+01 & 2.859E+07 & 5.154E+10 & 1.295E+14 & 1.418E+17
               & 6.210E+04 & 1.617E+08 & 7.506E+11 & 1.793E+15 & 2.696E+18 \\
   6.0000 &    & 2.612E+01 & 1.651E+07 & 2.419E+10 & 4.888E+13 & 4.464E+16
               & 4.463E+04 & 9.353E+07 & 3.483E+11 & 6.737E+14 & 8.251E+17 \\
   8.0000 &    & 1.215E+01 & 3.979E+06 & 3.436E+09 & 3.969E+12 & 2.297E+15
               & 1.893E+04 & 2.263E+07 & 4.783E+10 & 5.391E+13 & 3.916E+16 \\
   8.8689 &    & 9.240E+00 & 2.390E+06 & 1.712E+09 & 1.621E+12 & 8.005E+14
               & 1.392E+04 & 1.362E+07 & 2.351E+10 & 2.188E+13 & 1.323E+16 \\
   8.8690 & M5 & 1.966E+01 & 2.399E+06 & 2.444E+09 & 2.897E+12 & 1.095E+15
               & 1.392E+04 & 1.362E+07 & 2.498E+10 & 3.596E+13 & 2.737E+16 \\
   9.5219 &    & 1.613E+01 & 1.689E+06 & 1.508E+09 & 1.568E+12 & 5.391E+14
               & 1.126E+04 & 9.599E+06 & 1.532E+10 & 1.930E+13 & 1.301E+16 \\
   9.5220 & M4 & 2.267E+01 & 1.721E+06 & 1.666E+09 & 2.156E+12 & 6.924E+14
               & 1.127E+04 & 9.820E+06 & 1.553E+10 & 1.933E+13 & 1.301E+16 \\
  10.0000 &    & 1.975E+01 & 1.351E+06 & 1.194E+09 & 1.414E+12 & 4.282E+14
               & 9.738E+03 & 7.717E+06 & 1.109E+10 & 1.259E+13 & 7.786E+15 \\
  10.4289 &    & 1.752E+01 & 1.098E+06 & 8.971E+08 & 9.843E+11 & 2.836E+14
               & 8.591E+03 & 6.276E+06 & 8.310E+09 & 8.714E+12 & 5.016E+15 \\
  10.4290 & M3 & 2.026E+01 & 2.099E+06 & 1.115E+09 & 9.938E+11 & 2.836E+14
               & 8.611E+03 & 1.116E+07 & 2.203E+10 & 1.418E+13 & 5.500E+15 \\
  11.0000 &    & 1.753E+01 & 1.614E+06 & 7.793E+08 & 6.282E+11 & 1.682E+14
               & 7.345E+03 & 8.580E+06 & 1.532E+10 & 8.968E+12 & 3.172E+15 \\
  12.0000 &    & 1.381E+01 & 1.049E+06 & 4.341E+08 & 2.973E+11 & 7.178E+13
               & 5.666E+03 & 5.585E+06 & 8.452E+09 & 4.240E+12 & 1.294E+15 \\
  13.0000 &    & 1.107E+01 & 7.059E+05 & 2.537E+08 & 1.496E+11 & 3.289E+13
               & 4.463E+03 & 3.762E+06 & 4.888E+09 & 2.130E+12 & 5.692E+14 \\
  14.0000 &    & 9.010E+00 & 4.891E+05 & 1.544E+08 & 7.934E+10 & 1.600E+13
               & 3.579E+03 & 2.610E+06 & 2.944E+09 & 1.128E+12 & 2.668E+14 \\
  14.8559 &    & 7.636E+00 & 3.645E+05 & 1.038E+08 & 4.780E+10 & 9.007E+12
               & 2.999E+03 & 1.948E+06 & 1.962E+09 & 6.785E+11 & 1.458E+14 \\
  14.8560 & M2 & 7.856E+00 & 5.992E+05 & 1.504E+08 & 4.935E+10 & 9.015E+12
               & 4.576E+03 & 2.008E+06 & 1.963E+09 & 6.785E+11 & 1.458E+14 \\
  15.0000 &    & 7.655E+00 & 5.718E+05 & 1.413E+08 & 4.549E+10 & 8.213E+12
               & 4.448E+03 & 1.915E+06 & 1.838E+09 & 6.247E+11 & 1.322E+14 \\
  15.3549 &    & 7.190E+00 & 5.104E+05 & 1.214E+08 & 3.734E+10 & 6.553E+12
               & 4.152E+03 & 1.707E+06 & 1.566E+09 & 5.115E+11 & 1.042E+14 \\
  15.3550 & M1 & 7.370E+00 & 5.158E+05 & 1.216E+08 & 3.734E+10 & 6.553E+12
               & 9.042E+03 & 2.883E+06 & 1.654E+09 & 5.134E+11 & 1.042E+14 \\
  16.0000 &    & 6.609E+00 & 4.223E+05 & 9.308E+07 & 2.640E+10 & 4.407E+12
               & 8.016E+03 & 2.365E+06 & 1.251E+09 & 3.615E+11 & 6.870E+13 \\
  18.0000 &    & 4.843E+00 & 2.377E+05 & 4.336E+07 & 9.821E+09 & 1.423E+12
               & 5.659E+03 & 1.337E+06 & 5.628E+08 & 1.328E+11 & 2.095E+13 \\
  20.0000 &    & 3.675E+00 & 1.421E+05 & 2.197E+07 & 4.082E+09 & 5.213E+11
               & 4.140E+03 & 8.026E+05 & 2.760E+08 & 5.448E+10 & 7.305E+12 \\
  30.0000 &    & 1.294E+00 & 1.980E+04 & 1.673E+06 & 1.490E+08 & 1.160E+10
               & 1.243E+03 & 1.139E+05 & 1.822E+07 & 1.854E+09 & 1.372E+11 \\
  34.2809 &    & 9.241E-01 & 1.040E+04 & 7.296E+05 & 5.158E+07 & 3.394E+09
               & 8.368E+02 & 6.028E+04 & 7.528E+06 & 6.218E+08 & 3.825E+10 \\
  34.2810 & L3 & 2.072E+00 & 1.823E+04 & 9.566E+05 & 5.305E+07 & 3.395E+09
               & 8.386E+02 & 9.785E+04 & 1.751E+07 & 9.985E+08 & 4.140E+10 \\
  40.0000 &    & 1.396E+00 & 8.623E+03 & 3.765E+05 & 1.622E+07 & 8.360E+08
               & 5.309E+02 & 4.660E+04 & 6.380E+06 & 3.004E+08 & 1.023E+10 \\
  50.0000 &    & 7.709E-01 & 2.915E+03 & 9.874E+04 & 3.062E+06 & 1.148E+08
               & 2.744E+02 & 1.598E+04 & 1.482E+06 & 5.352E+07 & 1.420E+09 \\
  52.2259 &    & 6.863E-01 & 2.361E+03 & 7.624E+04 & 2.226E+06 & 7.844E+07
               & 2.413E+02 & 1.299E+04 & 1.117E+06 & 3.835E+07 & 9.723E+08 \\
  52.2260 & L2 & 1.042E+00 & 4.222E+03 & 1.148E+05 & 2.355E+06 & 7.851E+07
               & 3.787E+02 & 1.354E+04 & 1.118E+06 & 3.835E+07 & 9.723E+08 \\
  53.0989 &    & 1.005E+00 & 3.919E+03 & 1.051E+05 & 2.103E+06 & 6.799E+07
               & 3.614E+02 & 1.253E+04 & 1.004E+06 & 3.379E+07 & 8.422E+08 \\
  53.0990 & L1 & 1.101E+00 & 3.984E+03 & 1.054E+05 & 2.103E+06 & 6.799E+07
               & 8.456E+02 & 2.255E+04 & 1.068E+06 & 3.391E+07 & 8.422E+08 \\
  60.0000 &    & 8.350E-01 & 2.258E+03 & 5.403E+04 & 9.221E+05 & 2.391E+07
               & 5.944E+02 & 1.304E+04 & 4.937E+05 & 1.347E+07 & 2.949E+08 \\
  80.0000 &    & 4.291E-01 & 5.968E+02 & 1.136E+04 & 1.450E+05 & 2.310E+06
               & 2.560E+02 & 3.601E+03 & 8.318E+04 & 1.606E+06 & 2.651E+07 \\
 100.0000 &    & 2.564E-01 & 2.164E+02 & 3.474E+03 & 3.694E+04 & 4.292E+05
               & 1.333E+02 & 1.361E+03 & 2.185E+04 & 3.249E+05 & 4.340E+06 \\
 110.0000 &    & 2.062E-01 & 1.412E+02 & 2.111E+03 & 2.090E+04 & 2.161E+05
               & 1.010E+02 & 9.048E+02 & 1.252E+04 & 1.667E+05 & 2.036E+06 \\
 120.0000 &    & 1.692E-01 & 9.594E+01 & 1.345E+03 & 1.251E+04 & 1.174E+05
               & 7.837E+01 & 6.263E+02 & 7.586E+03 & 9.138E+04 & 1.030E+06 \\
 130.0000 &    & 1.412E-01 & 6.745E+01 & 8.922E+02 & 7.843E+03 & 6.774E+04
               & 6.210E+01 & 4.482E+02 & 4.819E+03 & 5.297E+04 & 5.540E+05 \\
 140.0000 &    & 1.196E-01 & 4.882E+01 & 6.122E+02 & 5.114E+03 & 4.112E+04
               & 5.007E+01 & 3.300E+02 & 3.186E+03 & 3.219E+04 & 3.143E+05 \\
 150.0000 &    & 1.026E-01 & 3.622E+01 & 4.324E+02 & 3.448E+03 & 2.604E+04
               & 4.099E+01 & 2.489E+02 & 2.179E+03 & 2.037E+04 & 1.865E+05 \\
 160.0000 &    & 8.905E-02 & 2.746E+01 & 3.133E+02 & 2.393E+03 & 1.709E+04
               & 3.400E+01 & 1.917E+02 & 1.536E+03 & 1.335E+04 & 1.151E+05 \\
 180.0000 &    & 6.895E-02 & 1.668E+01 & 1.753E+02 & 1.240E+03 & 8.043E+03
               & 2.419E+01 & 1.198E+02 & 8.211E+02 & 6.266E+03 & 4.841E+04 \\
 200.0000 &    & 5.507E-02 & 1.075E+01 & 1.052E+02 & 6.948E+02 & 4.161E+03
               & 1.785E+01 & 7.936E+01 & 4.760E+02 & 3.238E+03 & 2.267E+04 \\
 244.2099 &    & 3.641E-02 & 4.779E+00 & 4.088E+01 & 2.380E+02 & 1.238E+03
               & 1.005E+01 & 3.712E+01 & 1.762E+02 & 9.696E+02 & 5.633E+03 \\
 244.2100 & K  & 1.000E-01 & 4.852E+00 & 4.089E+01 & 2.380E+02 & 1.238E+03
               & 3.259E+01 & 6.305E+01 & 1.845E+02 & 9.703E+02 & 5.633E+03 \\
 300.0000 &    & 7.249E-02 & 2.261E+00 & 1.610E+01 & 8.211E+01 & 3.732E+02
               & 1.834E+01 & 3.300E+01 & 7.725E+01 & 3.049E+02 & 1.440E+03 \\
 400.0000 &    & 4.592E-02 & 8.596E-01 & 4.787E+00 & 2.012E+01 & 7.615E+01
               & 8.085E+00 & 1.355E+01 & 2.572E+01 & 7.146E+01 & 2.483E+02 \\
 500.0000 &    & 3.272E-02 & 4.428E-01 & 2.037E+00 & 7.323E+00 & 2.406E+01
               & 4.286E+00 & 6.975E+00 & 1.183E+01 & 2.650E+01 & 7.306E+01 \\
 600.0000 &    & 2.500E-02 & 2.716E-01 & 1.078E+00 & 3.408E+00 & 9.973E+00
               & 2.549E+00 & 4.124E+00 & 6.520E+00 & 1.273E+01 & 2.960E+01 \\
 800.0000 &    & 1.651E-02 & 1.362E-01 & 4.411E-01 & 1.152E+00 & 2.816E+00
               & 1.120E+00 & 1.853E+00 & 2.702E+00 & 4.490E+00 & 8.401E+00 \\
1000.0000 &    & 1.200E-02 & 8.387E-02 & 2.400E-01 & 5.507E-01 & 1.183E+00
               & 5.883E-01 & 1.018E+00 & 1.422E+00 & 2.164E+00 & 3.570E+00 \\
1500.0000 &    & 6.708E-03 & 3.708E-02 & 9.117E-02 & 1.755E-01 & 3.116E-01
               & 1.792E-01 & 3.565E-01 & 4.781E-01 & 6.560E-01 & 9.285E-01 \\
2000.0000 &    & 4.399E-03 & 2.121E-02 & 4.911E-02 & 8.731E-02 & 1.412E-01
               & 7.526E-02 & 1.727E-01 & 2.306E-01 & 3.038E-01 & 4.028E-01 \\
3000.0000 &    & 2.372E-03 & 9.590E-03 & 2.140E-02 & 3.573E-02 & 5.328E-02
               & 2.106E-02 & 6.263E-02 & 8.578E-02 & 1.102E-01 & 1.388E-01 \\
4000.0000 &    & 1.503E-03 & 5.363E-03 & 1.194E-02 & 1.957E-02 & 2.831E-02
               & 8.135E-03 & 3.026E-02 & 4.309E-02 & 5.545E-02 & 6.875E-02 \\
6000.0000 &    & 7.678E-04 & 2.269E-03 & 5.163E-03 & 8.455E-03 & 1.203E-02
               & 1.954E-03 & 1.050E-02 & 1.627E-02 & 2.144E-02 & 2.657E-02 \\
\end{longtable}

==> (inline-14) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=123$]{Total conversion coefficients for $Z=123$ (A$=304$, Element $123$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z123_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=123  23-304 Total
   1.0034 & R2 & 1.902E-01 & 6.305E+07 & 2.616E+12 & 1.941E+16 & 2.486E+19
               & 2.145E+03 & 1.598E+07 & 6.610E+10 & 6.206E+13 & 1.189E+16 \\
   1.0047 & P6 & 3.707E+00 & 6.291E+07 & 2.700E+12 & 3.696E+16 & 2.755E+22
               & 2.141E+03 & 1.596E+07 & 4.778E+11 & 1.046E+17 & 3.076E+21 \\
   1.0063 &    & 3.704E+00 & 6.242E+07 & 2.671E+12 & 3.645E+16 & 2.707E+22
               & 2.131E+03 & 1.583E+07 & 4.725E+11 & 1.031E+17 & 3.024E+21 \\
   1.0064 & R1 & 4.062E+00 & 6.581E+07 & 2.696E+12 & 3.645E+16 & 2.704E+22
               & 1.728E+04 & 8.472E+08 & 1.472E+13 & 1.738E+17 & 3.092E+21 \\
   1.0183 &    & 4.029E+00 & 6.207E+07 & 2.485E+12 & 3.283E+16 & 2.378E+22
               & 1.668E+04 & 7.991E+08 & 1.357E+13 & 1.565E+17 & 2.723E+21 \\
   1.0184 & Q3 & 4.175E+00 & 5.607E+08 & 1.215E+13 & 7.486E+16 & 2.379E+22
               & 1.676E+04 & 3.260E+09 & 7.335E+14 & 3.014E+19 & 2.750E+23 \\
   1.0393 &    & 4.094E+00 & 5.067E+08 & 1.056E+13 & 6.257E+16 & 1.904E+22
               & 1.577E+04 & 2.946E+09 & 6.366E+14 & 2.514E+19 & 2.209E+23 \\
   1.0394 & Q2 & 6.576E+00 & 1.294E+09 & 4.100E+13 & 2.737E+17 & 1.928E+22
               & 4.451E+04 & 3.144E+09 & 6.370E+14 & 2.512E+19 & 2.207E+23 \\
   1.0568 &    & 6.358E+00 & 1.191E+09 & 3.655E+13 & 2.365E+17 & 1.608E+22
               & 4.236E+04 & 2.895E+09 & 5.673E+14 & 2.166E+19 & 1.845E+23 \\
   1.0569 & Q1 & 8.790E+00 & 1.212E+09 & 3.668E+13 & 2.365E+17 & 1.606E+22
               & 1.485E+05 & 8.173E+09 & 6.490E+14 & 2.201E+19 & 1.847E+23 \\
   1.0693 &    & 8.539E+00 & 1.144E+09 & 3.383E+13 & 2.134E+17 & 1.414E+22
               & 1.434E+05 & 7.712E+09 & 5.984E+14 & 1.983E+19 & 1.629E+23 \\
   1.0694 & P5 & 9.384E+00 & 1.151E+09 & 8.495E+13 & 5.792E+18 & 9.203E+22
               & 1.434E+05 & 7.711E+09 & 7.018E+14 & 8.819E+19 & 4.870E+24 \\
   1.0805 &    & 9.206E+00 & 1.093E+09 & 7.905E+13 & 5.281E+18 & 8.230E+22
               & 1.390E+05 & 7.325E+09 & 6.531E+14 & 8.040E+19 & 4.350E+24 \\
   1.0806 & P4 & 9.362E+00 & 1.135E+09 & 9.513E+13 & 9.658E+18 & 1.626E+23
               & 1.391E+05 & 7.636E+09 & 6.740E+14 & 8.059E+19 & 4.346E+24 \\
   1.1000 &    & 9.097E+00 & 1.039E+09 & 8.404E+13 & 8.238E+18 & 1.342E+23
               & 1.318E+05 & 6.989E+09 & 5.954E+14 & 6.871E+19 & 3.579E+24 \\
   1.1506 &    & 8.499E+00 & 8.306E+08 & 6.143E+13 & 5.511E+18 & 8.257E+22
               & 1.153E+05 & 5.587E+09 & 4.352E+14 & 4.592E+19 & 2.190E+24 \\
   1.1507 & P3 & 8.885E+00 & 2.478E+09 & 8.649E+13 & 5.593E+18 & 8.255E+22
               & 1.156E+05 & 1.371E+10 & 2.300E+15 & 1.067E+20 & 2.622E+24 \\
   1.2000 &    & 8.314E+00 & 2.010E+09 & 6.460E+13 & 3.845E+18 & 5.251E+22
               & 1.020E+05 & 1.113E+10 & 1.716E+15 & 7.337E+19 & 1.660E+24 \\
   1.2366 &    & 7.961E+00 & 1.730E+09 & 5.242E+13 & 2.940E+18 & 3.798E+22
               & 9.320E+04 & 9.579E+09 & 1.392E+15 & 5.609E+19 & 1.197E+24 \\
   1.2367 & O7 & 6.661E+01 & 1.731E+09 & 5.245E+13 & 3.190E+18 & 9.342E+22
               & 9.319E+04 & 9.575E+09 & 1.391E+15 & 5.639E+19 & 1.511E+24 \\
   1.2500 &    & 6.570E+01 & 1.641E+09 & 4.869E+13 & 2.899E+18 & 8.316E+22
               & 9.026E+04 & 9.078E+09 & 1.291E+15 & 5.125E+19 & 1.344E+24 \\
   1.2501 & O6 & 1.076E+02 & 1.641E+09 & 4.894E+13 & 2.927E+18 & 1.128E+23
               & 9.027E+04 & 9.075E+09 & 1.292E+15 & 5.139E+19 & 1.346E+24 \\
   1.2629 &    & 1.062E+02 & 1.560E+09 & 4.559E+13 & 2.672E+18 & 1.010E+23
               & 8.756E+04 & 8.626E+09 & 1.203E+15 & 4.692E+19 & 1.205E+24 \\
   1.2630 & P2 & 1.120E+02 & 2.967E+09 & 8.250E+13 & 2.844E+18 & 1.010E+23
               & 1.635E+05 & 8.980E+09 & 1.203E+15 & 4.689E+19 & 1.204E+24 \\
   1.3000 &    & 1.076E+02 & 2.570E+09 & 6.753E+13 & 2.198E+18 & 7.377E+22
               & 1.499E+05 & 7.777E+09 & 9.840E+14 & 3.622E+19 & 8.787E+23 \\
   1.3168 &    & 1.056E+02 & 2.411E+09 & 6.178E+13 & 1.960E+18 & 6.414E+22
               & 1.443E+05 & 7.295E+09 & 8.998E+14 & 3.230E+19 & 7.639E+23 \\
   1.3169 & P1 & 1.104E+02 & 2.441E+09 & 6.189E+13 & 1.959E+18 & 6.409E+22
               & 3.801E+05 & 1.485E+10 & 9.750E+14 & 3.250E+19 & 7.634E+23 \\
   1.4000 &    & 9.994E+01 & 1.800E+09 & 4.049E+13 & 1.135E+18 & 3.292E+22
               & 3.166E+05 & 1.095E+10 & 6.366E+14 & 1.881E+19 & 3.919E+23 \\
   1.4886 &    & 8.987E+01 & 1.327E+09 & 2.646E+13 & 6.566E+17 & 1.688E+22
               & 2.635E+05 & 8.070E+09 & 4.152E+14 & 1.087E+19 & 2.008E+23 \\
   1.4887 & O5 & 9.805E+01 & 1.334E+09 & 5.161E+13 & 2.081E+18 & 2.724E+22
               & 2.635E+05 & 8.070E+09 & 4.661E+14 & 2.824E+19 & 8.194E+23 \\
   1.4989 &    & 9.699E+01 & 1.289E+09 & 4.922E+13 & 1.958E+18 & 2.530E+22
               & 2.582E+05 & 7.801E+09 & 4.445E+14 & 2.657E+19 & 7.606E+23 \\
   1.4990 & O4 & 1.007E+02 & 1.329E+09 & 5.715E+13 & 3.086E+18 & 3.615E+22
               & 2.583E+05 & 8.096E+09 & 4.549E+14 & 2.662E+19 & 7.602E+23 \\
   1.5000 &    & 1.006E+02 & 1.325E+09 & 5.688E+13 & 3.068E+18 & 3.589E+22
               & 2.578E+05 & 8.070E+09 & 4.528E+14 & 2.646E+19 & 7.546E+23 \\
   1.5549 &    & 9.535E+01 & 1.108E+09 & 4.429E+13 & 2.226E+18 & 2.436E+22
               & 2.315E+05 & 6.748E+09 & 3.525E+14 & 1.918E+19 & 5.100E+23 \\
   1.5550 & O3 & 9.679E+01 & 2.574E+09 & 5.664E+13 & 2.248E+18 & 2.435E+22
               & 2.320E+05 & 1.398E+10 & 1.263E+15 & 3.548E+19 & 5.737E+23 \\
   1.6000 &    & 9.271E+01 & 2.233E+09 & 4.646E+13 & 1.743E+18 & 1.791E+22
               & 2.131E+05 & 1.213E+10 & 1.036E+15 & 2.750E+19 & 4.207E+23 \\
   1.8000 &    & 7.674E+01 & 1.242E+09 & 2.050E+13 & 6.102E+17 & 5.039E+21
               & 1.498E+05 & 6.747E+09 & 4.560E+14 & 9.614E+18 & 1.170E+23 \\
   2.0000 &    & 6.391E+01 & 7.347E+08 & 9.864E+12 & 2.387E+17 & 1.624E+21
               & 1.093E+05 & 3.992E+09 & 2.190E+14 & 3.757E+18 & 3.726E+22 \\
   2.1949 &    & 5.386E+01 & 4.622E+08 & 5.173E+12 & 1.043E+17 & 5.987E+20
               & 8.279E+04 & 2.512E+09 & 1.146E+14 & 1.640E+18 & 1.359E+22 \\
   2.1950 & O2 & 5.632E+01 & 7.817E+08 & 7.955E+12 & 1.086E+17 & 5.997E+20
               & 1.347E+05 & 2.593E+09 & 1.146E+14 & 1.639E+18 & 1.358E+22 \\
   2.2933 &    & 5.153E+01 & 6.288E+08 & 5.878E+12 & 7.358E+16 & 3.750E+20
               & 1.182E+05 & 2.085E+09 & 8.451E+13 & 1.109E+18 & 8.445E+21 \\
   2.2934 & O1 & 5.391E+01 & 6.353E+08 & 5.886E+12 & 7.356E+16 & 3.749E+20
               & 2.705E+05 & 3.694E+09 & 8.981E+13 & 1.114E+18 & 8.442E+21 \\
   2.5160 &    & 4.421E+01 & 4.010E+08 & 3.105E+12 & 3.231E+16 & 1.391E+20
               & 2.052E+05 & 2.333E+09 & 4.716E+13 & 4.882E+17 & 3.095E+21 \\
   2.5161 & N7 & 1.370E+02 & 4.010E+08 & 3.106E+12 & 3.370E+16 & 2.144E+20
               & 2.051E+05 & 2.332E+09 & 4.715E+13 & 4.900E+17 & 3.516E+21 \\
   2.5751 &    & 1.285E+02 & 3.574E+08 & 2.646E+12 & 2.743E+16 & 1.671E+20
               & 1.914E+05 & 2.079E+09 & 4.013E+13 & 3.986E+17 & 2.735E+21 \\
   2.5752 & N6 & 1.966E+02 & 3.574E+08 & 2.652E+12 & 2.757E+16 & 2.022E+20
               & 1.914E+05 & 2.078E+09 & 4.014E+13 & 3.993E+17 & 2.738E+21 \\
   3.0000 &    & 1.263E+02 & 1.674E+08 & 9.250E+11 & 7.112E+15 & 3.905E+19
               & 1.213E+05 & 9.741E+08 & 1.389E+13 & 1.027E+17 & 5.240E+20 \\
   3.2049 &    & 1.038E+02 & 1.205E+08 & 5.867E+11 & 3.959E+15 & 1.919E+19
               & 9.957E+04 & 7.018E+08 & 8.778E+12 & 5.706E+16 & 2.565E+20 \\
   3.2050 & N5 & 1.215E+02 & 1.211E+08 & 9.817E+11 & 8.880E+15 & 2.714E+19
               & 9.958E+04 & 7.019E+08 & 9.577E+12 & 1.160E+17 & 7.112E+20 \\
   3.3999 &    & 1.032E+02 & 9.031E+07 & 6.524E+11 & 5.265E+15 & 1.448E+19
               & 8.348E+04 & 5.237E+08 & 6.355E+12 & 6.857E+16 & 3.759E+20 \\
   3.4000 & N4 & 1.130E+02 & 9.258E+07 & 7.392E+11 & 7.709E+15 & 1.916E+19
               & 8.352E+04 & 5.403E+08 & 6.471E+12 & 6.870E+16 & 3.759E+20 \\
   3.8609 &    & 8.072E+01 & 4.923E+07 & 3.065E+11 & 2.506E+15 & 5.011E+18
               & 5.712E+04 & 2.876E+08 & 2.677E+12 & 2.215E+16 & 9.532E+19 \\
   3.8610 & N3 & 8.387E+01 & 1.000E+08 & 3.781E+11 & 2.528E+15 & 5.011E+18
               & 5.724E+04 & 5.381E+08 & 7.807E+12 & 3.709E+16 & 1.049E+20 \\
   4.0000 &    & 7.652E+01 & 8.393E+07 & 2.963E+11 & 1.849E+15 & 3.452E+18
               & 5.150E+04 & 4.515E+08 & 6.111E+12 & 2.713E+16 & 7.176E+19 \\
   5.0000 &    & 4.270E+01 & 2.768E+07 & 6.370E+10 & 2.583E+14 & 3.318E+17
               & 2.643E+04 & 1.490E+08 & 1.303E+12 & 3.778E+15 & 6.573E+18 \\
   5.2399 &    & 3.774E+01 & 2.192E+07 & 4.614E+10 & 1.709E+14 & 2.033E+17
               & 2.298E+04 & 1.181E+08 & 9.415E+11 & 2.498E+15 & 3.984E+18 \\
   5.2400 & N2 & 3.780E+01 & 3.567E+07 & 6.734E+10 & 1.767E+14 & 2.036E+17
               & 3.556E+04 & 1.216E+08 & 9.419E+11 & 2.498E+15 & 3.983E+18 \\
   5.5239 &    & 3.286E+01 & 2.749E+07 & 4.702E+10 & 1.112E+14 & 1.174E+17
               & 3.040E+04 & 9.358E+07 & 6.536E+11 & 1.568E+15 & 2.268E+18 \\
   5.5240 & N1 & 3.333E+01 & 2.776E+07 & 4.708E+10 & 1.112E+14 & 1.174E+17
               & 6.543E+04 & 1.576E+08 & 6.902E+11 & 1.574E+15 & 2.268E+18 \\
   6.0000 &    & 2.675E+01 & 1.845E+07 & 2.683E+10 & 5.391E+13 & 4.969E+16
               & 5.118E+04 & 1.049E+08 & 3.899E+11 & 7.601E+14 & 9.401E+17 \\
   8.0000 &    & 1.242E+01 & 4.448E+06 & 3.810E+09 & 4.375E+12 & 2.551E+15
               & 2.171E+04 & 2.538E+07 & 5.355E+10 & 6.079E+13 & 4.457E+16 \\
   9.0459 &    & 8.952E+00 & 2.423E+06 & 1.662E+09 & 1.506E+12 & 7.261E+14
               & 1.505E+04 & 1.386E+07 & 2.297E+10 & 2.076E+13 & 1.223E+16 \\
   9.0460 & M5 & 1.896E+01 & 2.432E+06 & 2.365E+09 & 2.675E+12 & 9.888E+14
               & 1.505E+04 & 1.386E+07 & 2.440E+10 & 3.398E+13 & 2.513E+16 \\
   9.7239 &    & 1.550E+01 & 1.702E+06 & 1.448E+09 & 1.432E+12 & 4.807E+14
               & 1.213E+04 & 9.710E+06 & 1.484E+10 & 1.804E+13 & 1.179E+16 \\
   9.7240 & M4 & 2.177E+01 & 1.734E+06 & 1.594E+09 & 1.968E+12 & 6.170E+14
               & 1.214E+04 & 9.935E+06 & 1.504E+10 & 1.807E+13 & 1.179E+16 \\
  10.0000 &    & 2.013E+01 & 1.510E+06 & 1.318E+09 & 1.547E+12 & 4.689E+14
               & 1.117E+04 & 8.657E+06 & 1.241E+10 & 1.414E+13 & 8.795E+15 \\
  10.6429 &    & 1.685E+01 & 1.110E+06 & 8.628E+08 & 9.039E+11 & 2.544E+14
               & 9.272E+03 & 6.372E+06 & 8.087E+09 & 8.196E+12 & 4.581E+15 \\
  10.6430 & M3 & 1.948E+01 & 2.104E+06 & 1.066E+09 & 9.125E+11 & 2.544E+14
               & 9.291E+03 & 1.126E+07 & 2.134E+10 & 1.332E+13 & 5.022E+15 \\
  11.0000 &    & 1.782E+01 & 1.789E+06 & 8.542E+08 & 6.870E+11 & 1.841E+14
               & 8.420E+03 & 9.573E+06 & 1.704E+10 & 1.003E+13 & 3.573E+15 \\
  12.0000 &    & 1.405E+01 & 1.164E+06 & 4.759E+08 & 3.251E+11 & 7.853E+13
               & 6.495E+03 & 6.232E+06 & 9.406E+09 & 4.743E+12 & 1.457E+15 \\
  13.0000 &    & 1.126E+01 & 7.830E+05 & 2.780E+08 & 1.636E+11 & 3.596E+13
               & 5.116E+03 & 4.199E+06 & 5.440E+09 & 2.383E+12 & 6.406E+14 \\
  14.0000 &    & 9.170E+00 & 5.425E+05 & 1.692E+08 & 8.675E+10 & 1.749E+13
               & 4.102E+03 & 2.913E+06 & 3.276E+09 & 1.261E+12 & 3.001E+14 \\
  15.0000 &    & 7.567E+00 & 3.855E+05 & 1.067E+08 & 4.813E+10 & 8.962E+12
               & 3.339E+03 & 2.073E+06 & 2.044E+09 & 6.984E+11 & 1.486E+14 \\
  15.3169 &    & 7.138E+00 & 3.476E+05 & 9.278E+07 & 4.027E+10 & 7.321E+12
               & 3.138E+03 & 1.870E+06 & 1.772E+09 & 5.840E+11 & 1.201E+14 \\
  15.3170 & M2 & 7.330E+00 & 5.739E+05 & 1.352E+08 & 4.162E+10 & 7.328E+12
               & 4.846E+03 & 1.929E+06 & 1.773E+09 & 5.840E+11 & 1.201E+14 \\
  15.8059 &    & 6.736E+00 & 4.928E+05 & 1.103E+08 & 3.193E+10 & 5.412E+12
               & 4.418E+03 & 1.653E+06 & 1.431E+09 & 4.465E+11 & 8.733E+13 \\
  15.8060 & M1 & 6.909E+00 & 4.981E+05 & 1.104E+08 & 3.193E+10 & 5.411E+12
               & 9.485E+03 & 2.794E+06 & 1.511E+09 & 4.482E+11 & 8.734E+13 \\
  16.0000 &    & 6.688E+00 & 4.695E+05 & 1.020E+08 & 2.881E+10 & 4.811E+12
               & 9.154E+03 & 2.635E+06 & 1.391E+09 & 4.039E+11 & 7.718E+13 \\
  18.0000 &    & 4.897E+00 & 2.645E+05 & 4.757E+07 & 1.072E+10 & 1.552E+12
               & 6.468E+03 & 1.491E+06 & 6.261E+08 & 1.483E+11 & 2.352E+13 \\
  20.0000 &    & 3.713E+00 & 1.582E+05 & 2.410E+07 & 4.452E+09 & 5.680E+11
               & 4.733E+03 & 8.955E+05 & 3.070E+08 & 6.082E+10 & 8.189E+12 \\
  30.0000 &    & 1.306E+00 & 2.206E+04 & 1.835E+06 & 1.622E+08 & 1.260E+10
               & 1.420E+03 & 1.271E+05 & 2.024E+07 & 2.065E+09 & 1.531E+11 \\
  34.9209 &    & 8.898E-01 & 1.060E+04 & 7.137E+05 & 4.852E+07 & 3.110E+09
               & 9.052E+02 & 6.158E+04 & 7.401E+06 & 5.949E+08 & 3.575E+10 \\
  34.9210 & L3 & 1.996E+00 & 1.841E+04 & 9.270E+05 & 4.985E+07 & 3.112E+09
               & 9.070E+02 & 9.938E+04 & 1.712E+07 & 9.517E+08 & 3.867E+10 \\
  40.0000 &    & 1.412E+00 & 9.531E+03 & 4.083E+05 & 1.757E+07 & 9.065E+08
               & 6.065E+02 & 5.175E+04 & 7.046E+06 & 3.309E+08 & 1.128E+10 \\
  50.0000 &    & 7.815E-01 & 3.224E+03 & 1.071E+05 & 3.310E+06 & 1.243E+08
               & 3.134E+02 & 1.775E+04 & 1.636E+06 & 5.887E+07 & 1.561E+09 \\
  53.7749 &    & 6.438E-01 & 2.267E+03 & 6.955E+04 & 1.944E+06 & 6.577E+07
               & 2.528E+02 & 1.255E+04 & 1.020E+06 & 3.373E+07 & 8.290E+08 \\
  53.7750 & L2 & 9.815E-01 & 4.080E+03 & 1.050E+05 & 2.057E+06 & 6.583E+07
               & 4.023E+02 & 1.309E+04 & 1.021E+06 & 3.373E+07 & 8.290E+08 \\
  54.6489 &    & 9.467E-01 & 3.790E+03 & 9.628E+04 & 1.843E+06 & 5.725E+07
               & 3.842E+02 & 1.214E+04 & 9.196E+05 & 2.983E+07 & 7.211E+08 \\
  54.6490 & L1 & 1.036E+00 & 3.854E+03 & 9.650E+04 & 1.843E+06 & 5.725E+07
               & 8.862E+02 & 2.188E+04 & 9.784E+05 & 2.994E+07 & 7.211E+08 \\
  60.0000 &    & 8.422E-01 & 2.506E+03 & 5.823E+04 & 9.830E+05 & 2.576E+07
               & 6.778E+02 & 1.443E+04 & 5.429E+05 & 1.478E+07 & 3.233E+08 \\
  80.0000 &    & 4.347E-01 & 6.632E+02 & 1.229E+04 & 1.544E+05 & 2.469E+06
               & 2.919E+02 & 3.987E+03 & 9.136E+04 & 1.759E+06 & 2.896E+07 \\
 100.0000 &    & 2.606E-01 & 2.408E+02 & 3.771E+03 & 3.942E+04 & 4.569E+05
               & 1.520E+02 & 1.506E+03 & 2.397E+04 & 3.550E+05 & 4.730E+06 \\
 110.0000 &    & 2.099E-01 & 1.572E+02 & 2.294E+03 & 2.233E+04 & 2.299E+05
               & 1.151E+02 & 1.002E+03 & 1.373E+04 & 1.820E+05 & 2.217E+06 \\
 120.0000 &    & 1.725E-01 & 1.069E+02 & 1.464E+03 & 1.339E+04 & 1.248E+05
               & 8.929E+01 & 6.935E+02 & 8.316E+03 & 9.972E+04 & 1.120E+06 \\
 130.0000 &    & 1.442E-01 & 7.518E+01 & 9.723E+02 & 8.405E+03 & 7.207E+04
               & 7.074E+01 & 4.963E+02 & 5.282E+03 & 5.777E+04 & 6.024E+05 \\
 140.0000 &    & 1.223E-01 & 5.444E+01 & 6.679E+02 & 5.489E+03 & 4.377E+04
               & 5.703E+01 & 3.654E+02 & 3.491E+03 & 3.509E+04 & 3.415E+05 \\
 150.0000 &    & 1.050E-01 & 4.042E+01 & 4.723E+02 & 3.706E+03 & 2.774E+04
               & 4.668E+01 & 2.756E+02 & 2.387E+03 & 2.220E+04 & 2.026E+05 \\
 160.0000 &    & 9.120E-02 & 3.066E+01 & 3.425E+02 & 2.576E+03 & 1.822E+04
               & 3.871E+01 & 2.123E+02 & 1.682E+03 & 1.454E+04 & 1.250E+05 \\
 180.0000 &    & 7.075E-02 & 1.863E+01 & 1.920E+02 & 1.337E+03 & 8.591E+03
               & 2.753E+01 & 1.328E+02 & 8.990E+02 & 6.820E+03 & 5.250E+04 \\
 200.0000 &    & 5.661E-02 & 1.202E+01 & 1.154E+02 & 7.512E+02 & 4.453E+03
               & 2.031E+01 & 8.793E+01 & 5.212E+02 & 3.523E+03 & 2.457E+04 \\
 250.2249 &    & 3.576E-02 & 4.859E+00 & 4.019E+01 & 2.274E+02 & 1.152E+03
               & 1.065E+01 & 3.758E+01 & 1.716E+02 & 9.139E+02 & 5.170E+03 \\
 250.2250 & K  & 9.668E-02 & 4.933E+00 & 4.020E+01 & 2.274E+02 & 1.152E+03
               & 3.405E+01 & 6.311E+01 & 1.794E+02 & 9.145E+02 & 5.170E+03 \\
 300.0000 &    & 7.334E-02 & 2.520E+00 & 1.775E+01 & 8.948E+01 & 4.028E+02
               & 2.051E+01 & 3.578E+01 & 8.330E+01 & 3.301E+02 & 1.558E+03 \\
 400.0000 &    & 4.684E-02 & 9.547E-01 & 5.280E+00 & 2.201E+01 & 8.265E+01
               & 9.028E+00 & 1.472E+01 & 2.766E+01 & 7.697E+01 & 2.679E+02 \\
 500.0000 &    & 3.356E-02 & 4.899E-01 & 2.245E+00 & 8.021E+00 & 2.619E+01
               & 4.779E+00 & 7.593E+00 & 1.272E+01 & 2.846E+01 & 7.857E+01 \\
 600.0000 &    & 2.575E-02 & 2.995E-01 & 1.186E+00 & 3.733E+00 & 1.087E+01
               & 2.839E+00 & 4.495E+00 & 7.016E+00 & 1.365E+01 & 3.176E+01 \\
 800.0000 &    & 1.710E-02 & 1.494E-01 & 4.836E-01 & 1.260E+00 & 3.071E+00
               & 1.244E+00 & 2.023E+00 & 2.914E+00 & 4.815E+00 & 8.996E+00 \\
1000.0000 &    & 1.248E-02 & 9.166E-02 & 2.623E-01 & 6.007E-01 & 1.288E+00
               & 6.523E-01 & 1.113E+00 & 1.537E+00 & 2.324E+00 & 3.822E+00 \\
1500.0000 &    & 7.017E-03 & 4.031E-02 & 9.920E-02 & 1.906E-01 & 3.381E-01
               & 1.979E-01 & 3.905E-01 & 5.182E-01 & 7.066E-01 & 9.962E-01 \\
2000.0000 &    & 4.618E-03 & 2.300E-02 & 5.333E-02 & 9.467E-02 & 1.529E-01
               & 8.289E-02 & 1.894E-01 & 2.505E-01 & 3.280E-01 & 4.331E-01 \\
3000.0000 &    & 2.500E-03 & 1.037E-02 & 2.320E-02 & 3.869E-02 & 5.761E-02
               & 2.310E-02 & 6.876E-02 & 9.343E-02 & 1.194E-01 & 1.498E-01 \\
4000.0000 &    & 1.586E-03 & 5.790E-03 & 1.294E-02 & 2.119E-02 & 3.061E-02
               & 8.900E-03 & 3.323E-02 & 4.700E-02 & 6.019E-02 & 7.437E-02 \\
6000.0000 &    & 8.109E-04 & 2.442E-03 & 5.591E-03 & 9.156E-03 & 1.302E-02
               & 2.128E-03 & 1.153E-02 & 1.778E-02 & 2.333E-02 & 2.883E-02 \\
\end{longtable}

==> (inline-15) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=124$]{Total conversion coefficients for $Z=124$ (A$=309$, Element $124$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z124_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=124  24-309 Total
   1.0033 & R2 & 2.703E-01 & 9.410E+07 & 3.925E+12 & 2.958E+16 & 3.886E+19
               & 3.372E+03 & 2.440E+07 & 1.017E+11 & 9.762E+13 & 1.908E+16 \\
   1.0034 & P6 & 4.581E+00 & 9.440E+07 & 4.075E+12 & 5.339E+16 & 3.883E+22
               & 3.377E+03 & 2.450E+07 & 6.941E+11 & 1.497E+17 & 4.473E+21 \\
   1.0060 &    & 4.576E+00 & 9.319E+07 & 4.003E+12 & 5.217E+16 & 3.775E+22
               & 3.351E+03 & 2.419E+07 & 6.817E+11 & 1.463E+17 & 4.350E+21 \\
   1.0061 & R1 & 5.023E+00 & 9.778E+07 & 4.037E+12 & 5.218E+16 & 3.771E+22
               & 2.353E+04 & 1.128E+09 & 1.972E+13 & 2.423E+17 & 4.445E+21 \\
   1.0173 &    & 4.985E+00 & 9.255E+07 & 3.739E+12 & 4.729E+16 & 3.340E+22
               & 2.277E+04 & 1.067E+09 & 1.826E+13 & 2.196E+17 & 3.944E+21 \\
   1.0174 & Q3 & 5.159E+00 & 7.015E+08 & 1.531E+13 & 9.784E+16 & 3.341E+22
               & 2.286E+04 & 4.087E+09 & 9.096E+14 & 3.778E+19 & 3.517E+23 \\
   1.0396 &    & 5.055E+00 & 6.299E+08 & 1.318E+13 & 8.086E+16 & 2.638E+22
               & 2.143E+04 & 3.670E+09 & 7.825E+14 & 3.116E+19 & 2.786E+23 \\
   1.0397 & Q2 & 7.907E+00 & 1.580E+09 & 5.008E+13 & 3.403E+17 & 2.667E+22
               & 5.799E+04 & 3.914E+09 & 7.829E+14 & 3.113E+19 & 2.784E+23 \\
   1.0575 &    & 7.649E+00 & 1.452E+09 & 4.452E+13 & 2.931E+17 & 2.215E+22
               & 5.512E+04 & 3.597E+09 & 6.955E+14 & 2.675E+19 & 2.318E+23 \\
   1.0576 & Q1 & 1.035E+01 & 1.477E+09 & 4.468E+13 & 2.930E+17 & 2.213E+22
               & 1.807E+05 & 9.814E+09 & 7.922E+14 & 2.717E+19 & 2.320E+23 \\
   1.0704 &    & 1.005E+01 & 1.391E+09 & 4.111E+13 & 2.636E+17 & 1.940E+22
               & 1.743E+05 & 9.243E+09 & 7.285E+14 & 2.441E+19 & 2.037E+23 \\
   1.0705 & P5 & 1.092E+01 & 1.399E+09 & 9.987E+13 & 6.615E+18 & 1.090E+23
               & 1.743E+05 & 9.242E+09 & 8.480E+14 & 1.041E+20 & 5.740E+24 \\
   1.0824 &    & 1.070E+01 & 1.324E+09 & 9.247E+13 & 5.993E+18 & 9.668E+22
               & 1.687E+05 & 8.748E+09 & 7.851E+14 & 9.428E+19 & 5.087E+24 \\
   1.0825 & P4 & 1.086E+01 & 1.372E+09 & 1.103E+14 & 1.094E+19 & 1.889E+23
               & 1.687E+05 & 9.113E+09 & 8.093E+14 & 9.449E+19 & 5.083E+24 \\
   1.1000 &    & 1.058E+01 & 1.267E+09 & 9.867E+13 & 9.482E+18 & 1.589E+23
               & 1.608E+05 & 8.414E+09 & 7.237E+14 & 8.184E+19 & 4.266E+24 \\
   1.1548 &    & 9.813E+00 & 9.947E+08 & 7.033E+13 & 6.140E+18 & 9.397E+22
               & 1.391E+05 & 6.605E+09 & 5.157E+14 & 5.294E+19 & 2.508E+24 \\
   1.1549 & P3 & 1.023E+01 & 2.825E+09 & 9.738E+13 & 6.228E+18 & 9.395E+22
               & 1.394E+05 & 1.568E+10 & 2.597E+15 & 1.210E+20 & 2.997E+24 \\
   1.2000 &    & 9.618E+00 & 2.334E+09 & 7.461E+13 & 4.423E+18 & 6.214E+22
               & 1.243E+05 & 1.295E+10 & 1.989E+15 & 8.594E+19 & 1.974E+24 \\
   1.2483 &    & 9.070E+00 & 1.917E+09 & 5.670E+13 & 3.109E+18 & 4.060E+22
               & 1.105E+05 & 1.064E+10 & 1.510E+15 & 6.040E+19 & 1.285E+24 \\
   1.2484 & O7 & 6.806E+01 & 1.918E+09 & 5.673E+13 & 3.373E+18 & 9.790E+22
               & 1.105E+05 & 1.064E+10 & 1.510E+15 & 6.072E+19 & 1.616E+24 \\
   1.2625 &    & 6.708E+01 & 1.813E+09 & 5.246E+13 & 3.051E+18 & 8.664E+22
               & 1.068E+05 & 1.006E+10 & 1.396E+15 & 5.492E+19 & 1.429E+24 \\
   1.2626 & O6 & 1.091E+02 & 1.814E+09 & 5.273E+13 & 3.078E+18 & 1.169E+23
               & 1.068E+05 & 1.005E+10 & 1.396E+15 & 5.507E+19 & 1.432E+24 \\
   1.2761 &    & 1.077E+02 & 1.720E+09 & 4.897E+13 & 2.799E+18 & 1.041E+23
               & 1.035E+05 & 9.535E+09 & 1.296E+15 & 5.007E+19 & 1.275E+24 \\
   1.2762 & P2 & 1.138E+02 & 3.254E+09 & 8.856E+13 & 2.983E+18 & 1.042E+23
               & 1.925E+05 & 9.930E+09 & 1.297E+15 & 5.004E+19 & 1.274E+24 \\
   1.3000 &    & 1.109E+02 & 2.968E+09 & 7.791E+13 & 2.529E+18 & 8.521E+22
               & 1.821E+05 & 9.057E+09 & 1.140E+15 & 4.242E+19 & 1.041E+24 \\
   1.3312 &    & 1.071E+02 & 2.638E+09 & 6.609E+13 & 2.047E+18 & 6.581E+22
               & 1.697E+05 & 8.048E+09 & 9.663E+14 & 3.432E+19 & 8.042E+23 \\
   1.3313 & P1 & 1.121E+02 & 2.671E+09 & 6.621E+13 & 2.046E+18 & 6.576E+22
               & 4.308E+05 & 1.620E+10 & 1.046E+15 & 3.453E+19 & 8.036E+23 \\
   1.4000 &    & 1.033E+02 & 2.079E+09 & 4.671E+13 & 1.306E+18 & 3.802E+22
               & 3.706E+05 & 1.261E+10 & 7.369E+14 & 2.203E+19 & 4.644E+23 \\
   1.5000 &    & 9.171E+01 & 1.475E+09 & 2.896E+13 & 7.058E+17 & 1.794E+22
               & 3.015E+05 & 8.948E+09 & 4.558E+14 & 1.189E+19 & 2.190E+23 \\
   1.5063 &    & 9.103E+01 & 1.445E+09 & 2.813E+13 & 6.799E+17 & 1.714E+22
               & 2.978E+05 & 8.764E+09 & 4.426E+14 & 1.146E+19 & 2.092E+23 \\
   1.5064 & O5 & 9.923E+01 & 1.452E+09 & 5.408E+13 & 2.105E+18 & 2.739E+22
               & 2.978E+05 & 8.764E+09 & 4.954E+14 & 2.924E+19 & 8.347E+23 \\
   1.5199 &    & 9.783E+01 & 1.389E+09 & 5.082E+13 & 1.944E+18 & 2.487E+22
               & 2.899E+05 & 8.383E+09 & 4.656E+14 & 2.700E+19 & 7.574E+23 \\
   1.5200 & O4 & 1.016E+02 & 1.430E+09 & 5.868E+13 & 3.055E+18 & 3.545E+22
               & 2.900E+05 & 8.700E+09 & 4.763E+14 & 2.705E+19 & 7.569E+23 \\
   1.5809 &    & 9.567E+01 & 1.176E+09 & 4.464E+13 & 2.152E+18 & 2.321E+22
               & 2.579E+05 & 7.156E+09 & 3.623E+14 & 1.903E+19 & 4.933E+23 \\
   1.5810 & O3 & 9.712E+01 & 2.677E+09 & 5.660E+13 & 2.172E+18 & 2.320E+22
               & 2.584E+05 & 1.459E+10 & 1.274E+15 & 3.497E+19 & 5.546E+23 \\
   1.6000 &    & 9.537E+01 & 2.522E+09 & 5.209E+13 & 1.953E+18 & 2.040E+22
               & 2.494E+05 & 1.375E+10 & 1.172E+15 & 3.143E+19 & 4.870E+23 \\
   1.8000 &    & 7.895E+01 & 1.403E+09 & 2.299E+13 & 6.834E+17 & 5.737E+21
               & 1.753E+05 & 7.646E+09 & 5.162E+14 & 1.099E+19 & 1.354E+23 \\
   2.0000 &    & 6.577E+01 & 8.297E+08 & 1.106E+13 & 2.673E+17 & 1.848E+21
               & 1.280E+05 & 4.524E+09 & 2.479E+14 & 4.293E+18 & 4.311E+22 \\
   2.2509 &    & 5.287E+01 & 4.604E+08 & 4.870E+12 & 9.331E+16 & 5.199E+20
               & 8.986E+04 & 2.512E+09 & 1.089E+14 & 1.497E+18 & 1.196E+22 \\
   2.2510 & O2 & 5.540E+01 & 7.789E+08 & 7.519E+12 & 9.729E+16 & 5.207E+20
               & 1.472E+05 & 2.594E+09 & 1.089E+14 & 1.496E+18 & 1.196E+22 \\
   2.3460 &    & 5.091E+01 & 6.343E+08 & 5.651E+12 & 6.738E+16 & 3.344E+20
               & 1.301E+05 & 2.112E+09 & 8.167E+13 & 1.035E+18 & 7.638E+21 \\
   2.3461 & O1 & 5.332E+01 & 6.410E+08 & 5.660E+12 & 6.736E+16 & 3.343E+20
               & 2.907E+05 & 3.727E+09 & 8.679E+13 & 1.040E+18 & 7.635E+21 \\
   2.5651 &    & 4.399E+01 & 4.114E+08 & 3.056E+12 & 3.049E+16 & 1.286E+20
               & 2.227E+05 & 2.394E+09 & 4.667E+13 & 4.697E+17 & 2.904E+21 \\
   2.5652 & N7 & 1.336E+02 & 4.115E+08 & 3.057E+12 & 3.181E+16 & 1.971E+20
               & 2.227E+05 & 2.393E+09 & 4.665E+13 & 4.713E+17 & 3.295E+21 \\
   2.6268 &    & 1.251E+02 & 3.657E+08 & 2.595E+12 & 2.577E+16 & 1.527E+20
               & 2.075E+05 & 2.127E+09 & 3.956E+13 & 3.816E+17 & 2.548E+21 \\
   2.6269 & N6 & 1.910E+02 & 3.657E+08 & 2.600E+12 & 2.589E+16 & 1.842E+20
               & 2.075E+05 & 2.127E+09 & 3.957E+13 & 3.823E+17 & 2.551E+21 \\
   3.0000 &    & 1.300E+02 & 1.891E+08 & 1.040E+12 & 7.968E+15 & 4.407E+19
               & 1.395E+05 & 1.100E+09 & 1.572E+13 & 1.173E+17 & 6.054E+20 \\
   3.2679 &    & 1.009E+02 & 1.236E+08 & 5.770E+11 & 3.733E+15 & 1.756E+19
               & 1.081E+05 & 7.197E+08 & 8.677E+12 & 5.483E+16 & 2.400E+20 \\
   3.2680 & N5 & 1.181E+02 & 1.241E+08 & 9.595E+11 & 8.281E+15 & 2.472E+19
               & 1.081E+05 & 7.198E+08 & 9.456E+12 & 1.106E+17 & 6.585E+20 \\
   3.4719 &    & 9.993E+01 & 9.190E+07 & 6.311E+11 & 4.846E+15 & 1.298E+19
               & 9.019E+04 & 5.331E+08 & 6.210E+12 & 6.452E+16 & 3.426E+20 \\
   3.4720 & N4 & 1.094E+02 & 9.417E+07 & 7.123E+11 & 7.084E+15 & 1.717E+19
               & 9.023E+04 & 5.501E+08 & 6.322E+12 & 6.464E+16 & 3.425E+20 \\
   3.9409 &    & 7.823E+01 & 5.019E+07 & 2.964E+11 & 2.312E+15 & 4.511E+18
               & 6.179E+04 & 2.934E+08 & 2.623E+12 & 2.093E+16 & 8.728E+19 \\
   3.9410 & N3 & 8.128E+01 & 1.008E+08 & 3.633E+11 & 2.331E+15 & 4.511E+18
               & 6.191E+04 & 5.442E+08 & 7.585E+12 & 3.494E+16 & 9.605E+19 \\
   4.0000 &    & 7.820E+01 & 9.362E+07 & 3.279E+11 & 2.045E+15 & 3.857E+18
               & 5.922E+04 & 5.055E+08 & 6.844E+12 & 3.064E+16 & 8.189E+19 \\
   5.0000 &    & 4.366E+01 & 3.088E+07 & 7.049E+10 & 2.855E+14 & 3.703E+17
               & 3.040E+04 & 1.669E+08 & 1.459E+12 & 4.265E+15 & 7.497E+18 \\
   5.4009 &    & 3.562E+01 & 2.104E+07 & 4.146E+10 & 1.447E+14 & 1.654E+17
               & 2.414E+04 & 1.137E+08 & 8.551E+11 & 2.159E+15 & 3.289E+18 \\
   5.4010 & N2 & 3.570E+01 & 3.433E+07 & 6.082E+10 & 1.498E+14 & 1.656E+17
               & 3.774E+04 & 1.172E+08 & 8.555E+11 & 2.159E+15 & 3.288E+18 \\
   5.6849 &    & 3.115E+01 & 2.665E+07 & 4.292E+10 & 9.558E+13 & 9.707E+16
               & 3.240E+04 & 9.091E+07 & 6.000E+11 & 1.374E+15 & 1.903E+18 \\
   5.6850 & N1 & 3.163E+01 & 2.692E+07 & 4.298E+10 & 9.557E+13 & 9.705E+16
               & 6.851E+04 & 1.530E+08 & 6.337E+11 & 1.379E+15 & 1.903E+18 \\
   6.0000 &    & 2.739E+01 & 2.062E+07 & 2.978E+10 & 5.958E+13 & 5.538E+16
               & 5.838E+04 & 1.173E+08 & 4.366E+11 & 8.578E+14 & 1.071E+18 \\
   8.0000 &    & 1.269E+01 & 4.974E+06 & 4.228E+09 & 4.833E+12 & 2.835E+15
               & 2.477E+04 & 2.840E+07 & 5.994E+10 & 6.854E+13 & 5.071E+16 \\
   9.2259 &    & 8.671E+00 & 2.459E+06 & 1.615E+09 & 1.402E+12 & 6.595E+14
               & 1.619E+04 & 1.407E+07 & 2.245E+10 & 1.970E+13 & 1.130E+16 \\
   9.2260 & M5 & 1.828E+01 & 2.467E+06 & 2.291E+09 & 2.473E+12 & 8.938E+14
               & 1.619E+04 & 1.407E+07 & 2.383E+10 & 3.211E+13 & 2.308E+16 \\
   9.9289 &    & 1.490E+01 & 1.717E+06 & 1.391E+09 & 1.311E+12 & 4.295E+14
               & 1.301E+04 & 9.801E+06 & 1.438E+10 & 1.688E+13 & 1.070E+16 \\
   9.9290 & M4 & 2.091E+01 & 1.749E+06 & 1.528E+09 & 1.800E+12 & 5.509E+14
               & 1.301E+04 & 1.003E+07 & 1.457E+10 & 1.691E+13 & 1.070E+16 \\
  10.0000 &    & 2.050E+01 & 1.688E+06 & 1.456E+09 & 1.693E+12 & 5.137E+14
               & 1.274E+04 & 9.685E+06 & 1.388E+10 & 1.589E+13 & 9.930E+15 \\
  10.8609 &    & 1.621E+01 & 1.123E+06 & 8.304E+08 & 8.312E+11 & 2.285E+14
               & 9.958E+03 & 6.452E+06 & 7.868E+09 & 7.709E+12 & 4.183E+15 \\
  10.8610 & M3 & 1.875E+01 & 2.110E+06 & 1.020E+09 & 8.388E+11 & 2.285E+14
               & 9.977E+03 & 1.133E+07 & 2.066E+10 & 1.250E+13 & 4.587E+15 \\
  11.0000 &    & 1.811E+01 & 1.982E+06 & 9.367E+08 & 7.519E+11 & 2.017E+14
               & 9.606E+03 & 1.064E+07 & 1.894E+10 & 1.121E+13 & 4.023E+15 \\
  12.0000 &    & 1.429E+01 & 1.290E+06 & 5.219E+08 & 3.559E+11 & 8.602E+13
               & 7.410E+03 & 6.931E+06 & 1.046E+10 & 5.302E+12 & 1.640E+15 \\
  13.0000 &    & 1.146E+01 & 8.681E+05 & 3.049E+08 & 1.790E+11 & 3.937E+13
               & 5.837E+03 & 4.670E+06 & 6.050E+09 & 2.663E+12 & 7.206E+14 \\
  14.0000 &    & 9.332E+00 & 6.015E+05 & 1.855E+08 & 9.492E+10 & 1.914E+13
               & 4.680E+03 & 3.240E+06 & 3.644E+09 & 1.409E+12 & 3.374E+14 \\
  15.0000 &    & 7.701E+00 & 4.275E+05 & 1.169E+08 & 5.265E+10 & 9.800E+12
               & 3.810E+03 & 2.305E+06 & 2.273E+09 & 7.803E+11 & 1.670E+14 \\
  15.7949 &    & 6.667E+00 & 3.311E+05 & 8.284E+07 & 3.390E+10 & 5.947E+12
               & 3.266E+03 & 1.787E+06 & 1.598E+09 & 5.017E+11 & 9.879E+13 \\
  15.7950 & M2 & 6.834E+00 & 5.492E+05 & 1.214E+08 & 3.507E+10 & 5.953E+12
               & 5.109E+03 & 1.845E+06 & 1.599E+09 & 5.017E+11 & 9.878E+13 \\
  16.0000 &    & 6.601E+00 & 5.160E+05 & 1.117E+08 & 3.146E+10 & 5.257E+12
               & 4.917E+03 & 1.732E+06 & 1.464E+09 & 4.494E+11 & 8.667E+13 \\
  16.2709 &    & 6.309E+00 & 4.757E+05 & 1.002E+08 & 2.731E+10 & 4.471E+12
               & 4.680E+03 & 1.595E+06 & 1.305E+09 & 3.894E+11 & 7.311E+13 \\
  16.2710 & M1 & 6.475E+00 & 4.809E+05 & 1.003E+08 & 2.731E+10 & 4.471E+12
               & 9.891E+03 & 2.699E+06 & 1.379E+09 & 3.908E+11 & 7.311E+13 \\
  18.0000 &    & 4.953E+00 & 2.942E+05 & 5.219E+07 & 1.170E+10 & 1.695E+12
               & 7.351E+03 & 1.658E+06 & 6.956E+08 & 1.655E+11 & 2.638E+13 \\
  20.0000 &    & 3.752E+00 & 1.760E+05 & 2.644E+07 & 4.859E+09 & 6.195E+11
               & 5.379E+03 & 9.958E+05 & 3.410E+08 & 6.784E+10 & 9.177E+12 \\
  30.0000 &    & 1.317E+00 & 2.456E+04 & 2.013E+06 & 1.767E+08 & 1.370E+10
               & 1.614E+03 & 1.413E+05 & 2.247E+07 & 2.298E+09 & 1.709E+11 \\
  35.5679 &    & 8.569E-01 & 1.081E+04 & 6.988E+05 & 4.571E+07 & 2.857E+09
               & 9.742E+02 & 6.274E+04 & 7.275E+06 & 5.694E+08 & 3.344E+10 \\
  35.5680 & L3 & 1.923E+00 & 1.859E+04 & 8.996E+05 & 4.693E+07 & 2.858E+09
               & 9.760E+02 & 1.006E+05 & 1.673E+07 & 9.076E+08 & 3.615E+10 \\
  40.0000 &    & 1.429E+00 & 1.053E+04 & 4.429E+05 & 1.905E+07 & 9.838E+08
               & 6.891E+02 & 5.726E+04 & 7.771E+06 & 3.642E+08 & 1.245E+10 \\
  50.0000 &    & 7.921E-01 & 3.564E+03 & 1.162E+05 & 3.580E+06 & 1.346E+08
               & 3.561E+02 & 1.964E+04 & 1.804E+06 & 6.472E+07 & 1.716E+09 \\
  55.5179 &    & 5.998E-01 & 2.148E+03 & 6.251E+04 & 1.667E+06 & 5.396E+07
               & 2.614E+02 & 1.193E+04 & 9.145E+05 & 2.907E+07 & 6.906E+08 \\
  55.5180 & L2 & 9.181E-01 & 3.892E+03 & 9.453E+04 & 1.765E+06 & 5.401E+07
               & 4.223E+02 & 1.247E+04 & 9.154E+05 & 2.907E+07 & 6.906E+08 \\
  56.2529 &    & 8.921E-01 & 3.667E+03 & 8.817E+04 & 1.614E+06 & 4.821E+07
               & 4.068E+02 & 1.173E+04 & 8.409E+05 & 2.630E+07 & 6.165E+08 \\
  56.2530 & L1 & 9.749E-01 & 3.729E+03 & 8.837E+04 & 1.614E+06 & 4.821E+07
               & 9.233E+02 & 2.115E+04 & 8.949E+05 & 2.639E+07 & 6.165E+08 \\
  60.0000 &    & 8.471E-01 & 2.776E+03 & 6.253E+04 & 1.047E+06 & 2.778E+07
               & 7.683E+02 & 1.590E+04 & 5.963E+05 & 1.622E+07 & 3.544E+08 \\
  80.0000 &    & 4.397E-01 & 7.361E+02 & 1.327E+04 & 1.640E+05 & 2.639E+06
               & 3.310E+02 & 4.397E+03 & 1.002E+05 & 1.924E+06 & 3.162E+07 \\
 100.0000 &    & 2.646E-01 & 2.677E+02 & 4.085E+03 & 4.196E+04 & 4.860E+05
               & 1.723E+02 & 1.662E+03 & 2.626E+04 & 3.877E+05 & 5.152E+06 \\
 110.0000 &    & 2.134E-01 & 1.748E+02 & 2.489E+03 & 2.380E+04 & 2.443E+05
               & 1.304E+02 & 1.105E+03 & 1.503E+04 & 1.985E+05 & 2.413E+06 \\
 120.0000 &    & 1.756E-01 & 1.189E+02 & 1.591E+03 & 1.429E+04 & 1.326E+05
               & 1.012E+02 & 7.651E+02 & 9.101E+03 & 1.087E+05 & 1.218E+06 \\
 130.0000 &    & 1.470E-01 & 8.371E+01 & 1.058E+03 & 8.988E+03 & 7.654E+04
               & 8.013E+01 & 5.477E+02 & 5.777E+03 & 6.294E+04 & 6.545E+05 \\
 140.0000 &    & 1.248E-01 & 6.064E+01 & 7.274E+02 & 5.878E+03 & 4.650E+04
               & 6.459E+01 & 4.032E+02 & 3.817E+03 & 3.821E+04 & 3.708E+05 \\
 150.0000 &    & 1.073E-01 & 4.504E+01 & 5.150E+02 & 3.975E+03 & 2.948E+04
               & 5.285E+01 & 3.042E+02 & 2.610E+03 & 2.416E+04 & 2.198E+05 \\
 160.0000 &    & 9.332E-02 & 3.418E+01 & 3.738E+02 & 2.766E+03 & 1.938E+04
               & 4.382E+01 & 2.343E+02 & 1.838E+03 & 1.582E+04 & 1.356E+05 \\
 180.0000 &    & 7.255E-02 & 2.079E+01 & 2.099E+02 & 1.440E+03 & 9.155E+03
               & 3.115E+01 & 1.466E+02 & 9.823E+02 & 7.413E+03 & 5.689E+04 \\
 200.0000 &    & 5.816E-02 & 1.343E+01 & 1.264E+02 & 8.105E+02 & 4.755E+03
               & 2.297E+01 & 9.710E+01 & 5.693E+02 & 3.827E+03 & 2.660E+04 \\
 255.4069 &    & 3.542E-02 & 5.012E+00 & 4.020E+01 & 2.216E+02 & 1.096E+03
               & 1.135E+01 & 3.849E+01 & 1.699E+02 & 8.800E+02 & 4.868E+03 \\
 255.4070 & K  & 9.450E-02 & 5.088E+00 & 4.021E+01 & 2.216E+02 & 1.096E+03
               & 3.574E+01 & 6.403E+01 & 1.774E+02 & 8.807E+02 & 4.868E+03 \\
 300.0000 &    & 7.438E-02 & 2.808E+00 & 1.953E+01 & 9.734E+01 & 4.339E+02
               & 2.280E+01 & 3.880E+01 & 8.989E+01 & 3.572E+02 & 1.684E+03 \\
 400.0000 &    & 4.782E-02 & 1.060E+00 & 5.820E+00 & 2.404E+01 & 8.953E+01
               & 1.002E+01 & 1.599E+01 & 2.977E+01 & 8.291E+01 & 2.887E+02 \\
 500.0000 &    & 3.444E-02 & 5.421E-01 & 2.473E+00 & 8.776E+00 & 2.847E+01
               & 5.296E+00 & 8.259E+00 & 1.369E+01 & 3.058E+01 & 8.446E+01 \\
 600.0000 &    & 2.651E-02 & 3.302E-01 & 1.304E+00 & 4.086E+00 & 1.184E+01
               & 3.141E+00 & 4.894E+00 & 7.553E+00 & 1.465E+01 & 3.409E+01 \\
 800.0000 &    & 1.770E-02 & 1.638E-01 & 5.301E-01 & 1.377E+00 & 3.346E+00
               & 1.373E+00 & 2.206E+00 & 3.141E+00 & 5.166E+00 & 9.638E+00 \\
1000.0000 &    & 1.297E-02 & 1.001E-01 & 2.866E-01 & 6.553E-01 & 1.402E+00
               & 7.180E-01 & 1.215E+00 & 1.659E+00 & 2.495E+00 & 4.094E+00 \\
1500.0000 &    & 7.332E-03 & 4.378E-02 & 1.079E-01 & 2.071E-01 & 3.668E-01
               & 2.169E-01 & 4.268E-01 & 5.611E-01 & 7.607E-01 & 1.069E+00 \\
2000.0000 &    & 4.841E-03 & 2.490E-02 & 5.785E-02 & 1.026E-01 & 1.655E-01
               & 9.055E-02 & 2.071E-01 & 2.717E-01 & 3.539E-01 & 4.657E-01 \\
3000.0000 &    & 2.630E-03 & 1.119E-02 & 2.510E-02 & 4.185E-02 & 6.225E-02
               & 2.512E-02 & 7.522E-02 & 1.015E-01 & 1.292E-01 & 1.615E-01 \\
4000.0000 &    & 1.671E-03 & 6.234E-03 & 1.399E-02 & 2.290E-02 & 3.306E-02
               & 9.649E-03 & 3.636E-02 & 5.113E-02 & 6.521E-02 & 8.032E-02 \\
6000.0000 &    & 8.547E-04 & 2.620E-03 & 6.038E-03 & 9.895E-03 & 1.406E-02
               & 2.298E-03 & 1.260E-02 & 1.937E-02 & 2.533E-02 & 3.122E-02 \\
\end{longtable}

==> (inline-16) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=125$]{Total conversion coefficients for $Z=125$ (A$=308$, Element $125$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z125_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=125  25-308 Total
   1.0068 & R2 & 2.857E-01 & 1.036E+08 & 4.304E+12 & 3.260E+16 & 4.321E+19
               & 3.952E+03 & 2.745E+07 & 1.140E+11 & 1.100E+14 & 2.110E+16 \\
   1.0086 & O8 & 1.002E+02 & 1.028E+08 & 4.252E+12 & 3.248E+16 & 6.562E+19
               & 3.935E+03 & 2.722E+07 & 1.128E+11 & 1.274E+15 & 6.210E+20 \\
   1.0088 &    & 1.001E+02 & 1.027E+08 & 4.246E+12 & 3.243E+16 & 6.548E+19
               & 3.932E+03 & 2.719E+07 & 1.127E+11 & 1.272E+15 & 6.196E+20 \\
   1.0089 & P6 & 1.041E+02 & 1.030E+08 & 4.407E+12 & 5.629E+16 & 4.045E+22
               & 3.937E+03 & 2.729E+07 & 7.609E+11 & 1.617E+17 & 5.414E+21 \\
   1.0105 &    & 1.035E+02 & 1.022E+08 & 4.359E+12 & 5.551E+16 & 3.975E+22
               & 3.919E+03 & 2.707E+07 & 7.526E+11 & 1.594E+17 & 5.321E+21 \\
   1.0106 & R1 & 1.040E+02 & 1.073E+08 & 4.397E+12 & 5.551E+16 & 3.971E+22
               & 2.639E+04 & 1.235E+09 & 2.151E+13 & 2.644E+17 & 5.426E+21 \\
   1.0230 &    & 9.978E+01 & 1.010E+08 & 4.041E+12 & 4.982E+16 & 3.474E+22
               & 2.544E+04 & 1.162E+09 & 1.976E+13 & 2.373E+17 & 4.755E+21 \\
   1.0231 & Q3 & 9.993E+01 & 7.469E+08 & 1.588E+13 & 1.009E+17 & 3.475E+22
               & 2.553E+04 & 4.383E+09 & 9.636E+14 & 3.992E+19 & 3.735E+23 \\
   1.0469 &    & 9.242E+01 & 6.660E+08 & 1.354E+13 & 8.239E+16 & 2.701E+22
               & 2.384E+04 & 3.908E+09 & 8.208E+14 & 3.251E+19 & 2.914E+23 \\
   1.0470 & Q2 & 9.540E+01 & 1.702E+09 & 5.333E+13 & 3.617E+17 & 2.733E+22
               & 6.661E+04 & 4.181E+09 & 8.213E+14 & 3.248E+19 & 2.911E+23 \\
   1.0653 &    & 8.992E+01 & 1.561E+09 & 4.730E+13 & 3.106E+17 & 2.261E+22
               & 6.324E+04 & 3.835E+09 & 7.278E+14 & 2.782E+19 & 2.415E+23 \\
   1.0654 & Q1 & 9.270E+01 & 1.589E+09 & 4.748E+13 & 3.106E+17 & 2.259E+22
               & 2.026E+05 & 1.057E+10 & 8.316E+14 & 2.828E+19 & 2.417E+23 \\
   1.0774 &    & 8.920E+01 & 1.503E+09 & 4.393E+13 & 2.814E+17 & 1.998E+22
               & 1.959E+05 & 1.000E+10 & 7.692E+14 & 2.559E+19 & 2.142E+23 \\
   1.0775 & P5 & 8.995E+01 & 1.511E+09 & 1.061E+14 & 6.841E+18 & 1.122E+23
               & 1.959E+05 & 1.000E+10 & 8.963E+14 & 1.099E+20 & 6.055E+24 \\
   1.0900 &    & 8.653E+01 & 1.427E+09 & 9.787E+13 & 6.170E+18 & 9.901E+22
               & 1.892E+05 & 9.443E+09 & 8.271E+14 & 9.912E+19 & 5.338E+24 \\
   1.0901 & P4 & 8.664E+01 & 1.479E+09 & 1.163E+14 & 1.131E+19 & 1.950E+23
               & 1.893E+05 & 9.845E+09 & 8.530E+14 & 9.935E+19 & 5.334E+24 \\
   1.1000 &    & 8.406E+01 & 1.413E+09 & 1.092E+14 & 1.043E+19 & 1.768E+23
               & 1.842E+05 & 9.412E+09 & 8.009E+14 & 9.162E+19 & 4.832E+24 \\
   1.1638 &    & 6.963E+01 & 1.068E+09 & 7.372E+13 & 6.300E+18 & 9.618E+22
               & 1.557E+05 & 7.109E+09 & 5.406E+14 & 5.528E+19 & 2.610E+24 \\
   1.1639 & P3 & 7.007E+01 & 3.014E+09 & 1.013E+14 & 6.388E+18 & 9.615E+22
               & 1.560E+05 & 1.682E+10 & 2.741E+15 & 1.268E+20 & 3.123E+24 \\
   1.2000 &    & 6.326E+01 & 2.589E+09 & 8.194E+13 & 4.862E+18 & 6.915E+22
               & 1.424E+05 & 1.444E+10 & 2.215E+15 & 9.648E+19 & 2.239E+24 \\
   1.2604 &    & 5.371E+01 & 2.027E+09 & 5.823E+13 & 3.135E+18 & 4.071E+22
               & 1.229E+05 & 1.131E+10 & 1.573E+15 & 6.220E+19 & 1.311E+24 \\
   1.2605 & O7 & 1.110E+02 & 2.027E+09 & 5.826E+13 & 3.411E+18 & 9.901E+22
               & 1.229E+05 & 1.130E+10 & 1.572E+15 & 6.254E+19 & 1.656E+24 \\
   1.2753 &    & 1.082E+02 & 1.912E+09 & 5.372E+13 & 3.073E+18 & 8.720E+22
               & 1.187E+05 & 1.066E+10 & 1.449E+15 & 5.635E+19 & 1.458E+24 \\
   1.2754 & O6 & 1.490E+02 & 1.913E+09 & 5.400E+13 & 3.100E+18 & 1.177E+23
               & 1.187E+05 & 1.066E+10 & 1.450E+15 & 5.650E+19 & 1.460E+24 \\
   1.2925 &    & 1.452E+02 & 1.790E+09 & 4.922E+13 & 2.752E+18 & 1.018E+23
               & 1.141E+05 & 9.974E+09 & 1.321E+15 & 5.016E+19 & 1.263E+24 \\
   1.2926 & P2 & 1.517E+02 & 3.424E+09 & 9.046E+13 & 2.941E+18 & 1.019E+23
               & 2.170E+05 & 1.040E+10 & 1.322E+15 & 5.013E+19 & 1.262E+24 \\
   1.3000 &    & 1.500E+02 & 3.328E+09 & 8.695E+13 & 2.795E+18 & 9.572E+22
               & 2.133E+05 & 1.011E+10 & 1.270E+15 & 4.763E+19 & 1.186E+24 \\
   1.3485 &    & 1.393E+02 & 2.774E+09 & 6.745E+13 & 2.016E+18 & 6.423E+22
               & 1.912E+05 & 8.426E+09 & 9.839E+14 & 3.433E+19 & 7.952E+23 \\
   1.3486 & P1 & 1.445E+02 & 2.810E+09 & 6.758E+13 & 2.014E+18 & 6.418E+22
               & 4.773E+05 & 1.706E+10 & 1.067E+15 & 3.455E+19 & 7.947E+23 \\
   1.4000 &    & 1.336E+02 & 2.332E+09 & 5.214E+13 & 1.443E+18 & 4.271E+22
               & 4.268E+05 & 1.416E+10 & 8.221E+14 & 2.473E+19 & 5.286E+23 \\
   1.5000 &    & 1.152E+02 & 1.655E+09 & 3.232E+13 & 7.798E+17 & 2.015E+22
               & 3.472E+05 & 1.005E+10 & 5.084E+14 & 1.336E+19 & 2.492E+23 \\
   1.5237 &    & 1.114E+02 & 1.530E+09 & 2.899E+13 & 6.781E+17 & 1.699E+22
               & 3.313E+05 & 9.294E+09 & 4.558E+14 & 1.161E+19 & 2.101E+23 \\
   1.5238 & O5 & 1.193E+02 & 1.537E+09 & 5.572E+13 & 2.098E+18 & 2.706E+22
               & 3.313E+05 & 9.294E+09 & 5.105E+14 & 2.977E+19 & 8.405E+23 \\
   1.5309 &    & 1.182E+02 & 1.502E+09 & 5.395E+13 & 2.012E+18 & 2.573E+22
               & 3.267E+05 & 9.081E+09 & 4.943E+14 & 2.856E+19 & 7.989E+23 \\
   1.5310 & O4 & 1.218E+02 & 1.547E+09 & 6.207E+13 & 3.167E+18 & 3.676E+22
               & 3.268E+05 & 9.431E+09 & 5.057E+14 & 2.861E+19 & 7.984E+23 \\
   1.5929 &    & 1.129E+02 & 1.270E+09 & 4.711E+13 & 2.224E+18 & 2.398E+22
               & 2.903E+05 & 7.744E+09 & 3.837E+14 & 2.007E+19 & 5.184E+23 \\
   1.5930 & O3 & 1.144E+02 & 2.874E+09 & 5.938E+13 & 2.245E+18 & 2.397E+22
               & 2.909E+05 & 1.574E+10 & 1.353E+15 & 3.690E+19 & 5.831E+23 \\
   1.6000 &    & 1.134E+02 & 2.812E+09 & 5.760E+13 & 2.159E+18 & 2.286E+22
               & 2.871E+05 & 1.540E+10 & 1.312E+15 & 3.549E+19 & 5.559E+23 \\
   1.8000 &    & 9.059E+01 & 1.564E+09 & 2.541E+13 & 7.553E+17 & 6.428E+21
               & 2.019E+05 & 8.564E+09 & 5.778E+14 & 1.240E+19 & 1.545E+23 \\
   2.0000 &    & 7.362E+01 & 9.252E+08 & 1.223E+13 & 2.954E+17 & 2.070E+21
               & 1.473E+05 & 5.067E+09 & 2.774E+14 & 4.846E+18 & 4.920E+22 \\
   2.2959 &    & 5.558E+01 & 4.652E+08 & 4.692E+12 & 8.646E+16 & 4.707E+20
               & 9.749E+04 & 2.549E+09 & 1.062E+14 & 1.416E+18 & 1.101E+22 \\
   2.2960 & O2 & 5.827E+01 & 7.917E+08 & 7.311E+12 & 9.028E+16 & 4.715E+20
               & 1.622E+05 & 2.635E+09 & 1.062E+14 & 1.416E+18 & 1.101E+22 \\
   2.3980 &    & 5.296E+01 & 6.380E+08 & 5.415E+12 & 6.136E+16 & 2.959E+20
               & 1.424E+05 & 2.122E+09 & 7.847E+13 & 9.611E+17 & 6.870E+21 \\
   2.3981 & O1 & 5.542E+01 & 6.449E+08 & 5.424E+12 & 6.134E+16 & 2.958E+20
               & 3.134E+05 & 3.755E+09 & 8.345E+13 & 9.652E+17 & 6.868E+21 \\
   2.6112 &    & 4.563E+01 & 4.225E+08 & 3.013E+12 & 2.880E+16 & 1.190E+20
               & 2.431E+05 & 2.461E+09 & 4.617E+13 & 4.523E+17 & 2.731E+21 \\
   2.6113 & N7 & 1.327E+02 & 4.225E+08 & 3.014E+12 & 3.008E+16 & 1.822E+20
               & 2.431E+05 & 2.461E+09 & 4.616E+13 & 4.539E+17 & 3.101E+21 \\
   2.6755 &    & 1.240E+02 & 3.745E+08 & 2.549E+12 & 2.424E+16 & 1.403E+20
               & 2.261E+05 & 2.181E+09 & 3.899E+13 & 3.656E+17 & 2.383E+21 \\
   2.6756 & N6 & 1.879E+02 & 3.745E+08 & 2.554E+12 & 2.435E+16 & 1.691E+20
               & 2.261E+05 & 2.181E+09 & 3.900E+13 & 3.663E+17 & 2.386E+21 \\
   3.0000 &    & 1.348E+02 & 2.121E+08 & 1.160E+12 & 8.821E+15 & 4.929E+19
               & 1.606E+05 & 1.236E+09 & 1.760E+13 & 1.323E+17 & 6.908E+20 \\
   3.3209 &    & 9.968E+01 & 1.280E+08 & 5.758E+11 & 3.583E+15 & 1.652E+19
               & 1.185E+05 & 7.464E+08 & 8.689E+12 & 5.362E+16 & 2.301E+20 \\
   3.3210 & N5 & 1.164E+02 & 1.285E+08 & 9.559E+11 & 7.915E+15 & 2.319E+19
               & 1.186E+05 & 7.464E+08 & 9.467E+12 & 1.081E+17 & 6.295E+20 \\
   3.5329 &    & 9.806E+01 & 9.453E+07 & 6.231E+11 & 4.577E+15 & 1.201E+19
               & 9.854E+04 & 5.492E+08 & 6.160E+12 & 6.229E+16 & 3.228E+20 \\
   3.5330 & N4 & 1.072E+02 & 9.686E+07 & 7.008E+11 & 6.691E+15 & 1.589E+19
               & 9.858E+04 & 5.670E+08 & 6.272E+12 & 6.240E+16 & 3.228E+20 \\
   4.0000 &    & 7.709E+01 & 5.228E+07 & 2.967E+11 & 2.233E+15 & 4.288E+18
               & 6.802E+04 & 3.063E+08 & 2.649E+12 & 2.066E+16 & 8.453E+19 \\
   4.0089 &    & 7.663E+01 & 5.171E+07 & 2.922E+11 & 2.190E+15 & 4.188E+18
               & 6.757E+04 & 3.029E+08 & 2.608E+12 & 2.026E+16 & 8.253E+19 \\
   4.0090 & N3 & 7.959E+01 & 1.031E+08 & 3.563E+11 & 2.208E+15 & 4.188E+18
               & 6.768E+04 & 5.592E+08 & 7.527E+12 & 3.380E+16 & 9.084E+19 \\
   5.0000 &    & 4.463E+01 & 3.440E+07 & 7.777E+10 & 3.144E+14 & 4.113E+17
               & 3.498E+04 & 1.867E+08 & 1.630E+12 & 4.799E+15 & 8.516E+18 \\
   5.5559 &    & 3.378E+01 & 2.036E+07 & 3.765E+10 & 1.242E+14 & 1.366E+17
               & 2.552E+04 & 1.106E+08 & 7.853E+11 & 1.893E+15 & 2.761E+18 \\
   5.5560 & N2 & 3.387E+01 & 3.337E+07 & 5.562E+10 & 1.287E+14 & 1.368E+17
               & 4.043E+04 & 1.140E+08 & 7.857E+11 & 1.893E+15 & 2.760E+18 \\
   5.8379 &    & 2.967E+01 & 2.614E+07 & 3.972E+10 & 8.341E+13 & 8.168E+16
               & 3.489E+04 & 8.921E+07 & 5.577E+11 & 1.223E+15 & 1.628E+18 \\
   5.8380 & N1 & 3.016E+01 & 2.641E+07 & 3.978E+10 & 8.340E+13 & 8.166E+16
               & 7.265E+04 & 1.503E+08 & 5.893E+11 & 1.228E+15 & 1.628E+18 \\
   6.0000 &    & 2.803E+01 & 2.307E+07 & 3.302E+10 & 6.562E+13 & 6.142E+16
               & 6.699E+04 & 1.313E+08 & 4.878E+11 & 9.649E+14 & 1.216E+18 \\
   8.0000 &    & 1.295E+01 & 5.565E+06 & 4.688E+09 & 5.321E+12 & 3.138E+15
               & 2.844E+04 & 3.180E+07 & 6.696E+10 & 7.705E+13 & 5.749E+16 \\
   9.3959 &    & 8.415E+00 & 2.514E+06 & 1.583E+09 & 1.317E+12 & 6.053E+14
               & 1.760E+04 & 1.440E+07 & 2.212E+10 & 1.888E+13 & 1.057E+16 \\
   9.3960 & M5 & 1.769E+01 & 2.522E+06 & 2.241E+09 & 2.312E+12 & 8.172E+14
               & 1.760E+04 & 1.440E+07 & 2.347E+10 & 3.068E+13 & 2.148E+16 \\
  10.0000 &    & 1.487E+01 & 1.854E+06 & 1.468E+09 & 1.350E+12 & 4.388E+14
               & 1.462E+04 & 1.060E+07 & 1.528E+10 & 1.778E+13 & 1.119E+16 \\
  10.1259 &    & 1.435E+01 & 1.743E+06 & 1.348E+09 & 1.212E+12 & 3.873E+14
               & 1.408E+04 & 9.965E+06 & 1.402E+10 & 1.594E+13 & 9.817E+15 \\
  10.1260 & M4 & 2.014E+01 & 1.775E+06 & 1.476E+09 & 1.661E+12 & 4.966E+14
               & 1.409E+04 & 1.020E+07 & 1.422E+10 & 1.596E+13 & 9.816E+15 \\
  11.0000 &    & 1.593E+01 & 1.180E+06 & 8.412E+08 & 8.145E+11 & 2.204E+14
               & 1.100E+04 & 6.790E+06 & 8.049E+09 & 7.733E+12 & 4.127E+15 \\
  11.0699 &    & 1.564E+01 & 1.144E+06 & 8.058E+08 & 7.713E+11 & 2.071E+14
               & 1.080E+04 & 6.582E+06 & 7.706E+09 & 7.316E+12 & 3.862E+15 \\
  11.0700 & M3 & 1.808E+01 & 2.133E+06 & 9.845E+08 & 7.782E+11 & 2.072E+14
               & 1.082E+04 & 1.150E+07 & 2.016E+10 & 1.185E+13 & 4.235E+15 \\
  12.0000 &    & 1.452E+01 & 1.433E+06 & 5.724E+08 & 3.890E+11 & 9.399E+13
               & 8.502E+03 & 7.728E+06 & 1.163E+10 & 5.922E+12 & 1.843E+15 \\
  13.0000 &    & 1.165E+01 & 9.643E+05 & 3.344E+08 & 1.957E+11 & 4.300E+13
               & 6.697E+03 & 5.207E+06 & 6.729E+09 & 2.975E+12 & 8.095E+14 \\
  14.0000 &    & 9.488E+00 & 6.682E+05 & 2.034E+08 & 1.037E+11 & 2.089E+13
               & 5.369E+03 & 3.612E+06 & 4.053E+09 & 1.574E+12 & 3.789E+14 \\
  15.0000 &    & 7.831E+00 & 4.749E+05 & 1.282E+08 & 5.753E+10 & 1.069E+13
               & 4.371E+03 & 2.570E+06 & 2.529E+09 & 8.712E+11 & 1.874E+14 \\
  16.0000 &    & 6.540E+00 & 3.451E+05 & 8.333E+07 & 3.319E+10 & 5.728E+12
               & 3.606E+03 & 1.870E+06 & 1.627E+09 & 5.016E+11 & 9.721E+13 \\
  16.2799 &    & 6.231E+00 & 3.167E+05 & 7.424E+07 & 2.863E+10 & 4.844E+12
               & 3.424E+03 & 1.717E+06 & 1.445E+09 & 4.326E+11 & 8.153E+13 \\
  16.2800 & M2 & 6.374E+00 & 5.280E+05 & 1.095E+08 & 2.965E+10 & 4.849E+12
               & 5.429E+03 & 1.774E+06 & 1.446E+09 & 4.326E+11 & 8.152E+13 \\
  16.7399 &    & 5.913E+00 & 4.613E+05 & 9.144E+07 & 2.346E+10 & 3.708E+12
               & 5.002E+03 & 1.548E+06 & 1.196E+09 & 3.410E+11 & 6.148E+13 \\
  16.7400 & M1 & 6.073E+00 & 4.665E+05 & 9.155E+07 & 2.346E+10 & 3.708E+12
               & 1.041E+04 & 2.622E+06 & 1.264E+09 & 3.423E+11 & 6.149E+13 \\
  18.0000 &    & 5.006E+00 & 3.280E+05 & 5.730E+07 & 1.276E+10 & 1.846E+12
               & 8.415E+03 & 1.849E+06 & 7.731E+08 & 1.847E+11 & 2.956E+13 \\
  20.0000 &    & 3.788E+00 & 1.963E+05 & 2.904E+07 & 5.297E+09 & 6.745E+11
               & 6.160E+03 & 1.111E+06 & 3.790E+08 & 7.563E+10 & 1.027E+13 \\
  30.0000 &    & 1.326E+00 & 2.742E+04 & 2.210E+06 & 1.924E+08 & 1.488E+10
               & 1.849E+03 & 1.576E+05 & 2.495E+07 & 2.556E+09 & 1.904E+11 \\
  36.2109 &    & 8.250E-01 & 1.107E+04 & 6.870E+05 & 4.320E+07 & 2.631E+09
               & 1.058E+03 & 6.426E+04 & 7.175E+06 & 5.467E+08 & 3.138E+10 \\
  36.2110 & L3 & 1.854E+00 & 1.887E+04 & 8.764E+05 & 4.431E+07 & 2.632E+09
               & 1.060E+03 & 1.025E+05 & 1.642E+07 & 8.684E+08 & 3.390E+10 \\
  40.0000 &    & 1.444E+00 & 1.166E+04 & 4.810E+05 & 2.064E+07 & 1.066E+09
               & 7.888E+02 & 6.357E+04 & 8.577E+06 & 4.008E+08 & 1.373E+10 \\
  50.0000 &    & 8.019E-01 & 3.949E+03 & 1.262E+05 & 3.873E+06 & 1.457E+08
               & 4.075E+02 & 2.181E+04 & 1.991E+06 & 7.115E+07 & 1.885E+09 \\
  57.2679 &    & 5.597E-01 & 2.050E+03 & 5.657E+04 & 1.440E+06 & 4.459E+07
               & 2.729E+02 & 1.143E+04 & 8.256E+05 & 2.522E+07 & 5.795E+08 \\
  57.2680 & L2 & 8.604E-01 & 3.740E+03 & 8.572E+04 & 1.524E+06 & 4.463E+07
               & 4.480E+02 & 1.196E+04 & 8.264E+05 & 2.522E+07 & 5.795E+08 \\
  57.8979 &    & 8.410E-01 & 3.563E+03 & 8.101E+04 & 1.416E+06 & 4.063E+07
               & 4.345E+02 & 1.137E+04 & 7.701E+05 & 2.321E+07 & 5.274E+08 \\
  57.8980 & L1 & 9.177E-01 & 3.624E+03 & 8.120E+04 & 1.416E+06 & 4.063E+07
               & 9.702E+02 & 2.053E+04 & 8.200E+05 & 2.329E+07 & 5.274E+08 \\
  60.0000 &    & 8.510E-01 & 3.084E+03 & 6.725E+04 & 1.115E+06 & 2.995E+07
               & 8.776E+02 & 1.756E+04 & 6.554E+05 & 1.779E+07 & 3.883E+08 \\
  80.0000 &    & 4.443E-01 & 8.195E+02 & 1.434E+04 & 1.743E+05 & 2.823E+06
               & 3.783E+02 & 4.867E+03 & 1.100E+05 & 2.106E+06 & 3.452E+07 \\
 100.0000 &    & 2.684E-01 & 2.984E+02 & 4.433E+03 & 4.471E+04 & 5.173E+05
               & 1.968E+02 & 1.839E+03 & 2.880E+04 & 4.234E+05 & 5.612E+06 \\
 110.0000 &    & 2.169E-01 & 1.950E+02 & 2.706E+03 & 2.540E+04 & 2.597E+05
               & 1.490E+02 & 1.224E+03 & 1.648E+04 & 2.167E+05 & 2.626E+06 \\
 120.0000 &    & 1.787E-01 & 1.327E+02 & 1.731E+03 & 1.527E+04 & 1.409E+05
               & 1.155E+02 & 8.471E+02 & 9.973E+03 & 1.186E+05 & 1.324E+06 \\
 130.0000 &    & 1.498E-01 & 9.347E+01 & 1.153E+03 & 9.622E+03 & 8.134E+04
               & 9.149E+01 & 6.064E+02 & 6.329E+03 & 6.860E+04 & 7.112E+05 \\
 140.0000 &    & 1.274E-01 & 6.776E+01 & 7.938E+02 & 6.302E+03 & 4.944E+04
               & 7.373E+01 & 4.466E+02 & 4.180E+03 & 4.162E+04 & 4.027E+05 \\
 150.0000 &    & 1.096E-01 & 5.035E+01 & 5.626E+02 & 4.268E+03 & 3.137E+04
               & 6.032E+01 & 3.369E+02 & 2.858E+03 & 2.630E+04 & 2.386E+05 \\
 160.0000 &    & 9.544E-02 & 3.823E+01 & 4.088E+02 & 2.974E+03 & 2.064E+04
               & 5.001E+01 & 2.595E+02 & 2.012E+03 & 1.722E+04 & 1.471E+05 \\
 180.0000 &    & 7.435E-02 & 2.328E+01 & 2.300E+02 & 1.552E+03 & 9.767E+03
               & 3.553E+01 & 1.624E+02 & 1.075E+03 & 8.064E+03 & 6.168E+04 \\
 200.0000 &    & 5.972E-02 & 1.504E+01 & 1.387E+02 & 8.758E+02 & 5.084E+03
               & 2.619E+01 & 1.076E+02 & 6.230E+02 & 4.161E+03 & 2.882E+04 \\
 262.7469 &    & 3.457E-02 & 5.034E+00 & 3.893E+01 & 2.080E+02 & 9.994E+02
               & 1.191E+01 & 3.847E+01 & 1.625E+02 & 8.114E+02 & 4.354E+03 \\
 262.7470 & K  & 9.046E-02 & 5.110E+00 & 3.894E+01 & 2.080E+02 & 9.994E+02
               & 3.694E+01 & 6.313E+01 & 1.694E+02 & 8.120E+02 & 4.354E+03 \\
 300.0000 &    & 7.486E-02 & 3.136E+00 & 2.155E+01 & 1.061E+02 & 4.680E+02
               & 2.553E+01 & 4.194E+01 & 9.681E+01 & 3.867E+02 & 1.820E+03 \\
 400.0000 &    & 4.863E-02 & 1.180E+00 & 6.426E+00 & 2.631E+01 & 9.714E+01
               & 1.121E+01 & 1.734E+01 & 3.195E+01 & 8.924E+01 & 3.112E+02 \\
 500.0000 &    & 3.525E-02 & 6.010E-01 & 2.728E+00 & 9.617E+00 & 3.099E+01
               & 5.913E+00 & 8.976E+00 & 1.468E+01 & 3.279E+01 & 9.077E+01 \\
 600.0000 &    & 2.727E-02 & 3.649E-01 & 1.436E+00 & 4.478E+00 & 1.290E+01
               & 3.502E+00 & 5.327E+00 & 8.109E+00 & 1.568E+01 & 3.654E+01 \\
 800.0000 &    & 1.833E-02 & 1.800E-01 & 5.816E-01 & 1.507E+00 & 3.648E+00
               & 1.527E+00 & 2.407E+00 & 3.381E+00 & 5.529E+00 & 1.031E+01 \\
1000.0000 &    & 1.349E-02 & 1.096E-01 & 3.135E-01 & 7.151E-01 & 1.527E+00
               & 7.971E-01 & 1.328E+00 & 1.790E+00 & 2.674E+00 & 4.376E+00 \\
1500.0000 &    & 7.679E-03 & 4.772E-02 & 1.175E-01 & 2.251E-01 & 3.980E-01
               & 2.398E-01 & 4.677E-01 & 6.078E-01 & 8.183E-01 & 1.145E+00 \\
2000.0000 &    & 5.090E-03 & 2.708E-02 & 6.290E-02 & 1.113E-01 & 1.792E-01
               & 9.984E-02 & 2.274E-01 & 2.951E-01 & 3.818E-01 & 5.002E-01 \\
3000.0000 &    & 2.778E-03 & 1.214E-02 & 2.726E-02 & 4.536E-02 & 6.735E-02
               & 2.759E-02 & 8.269E-02 & 1.106E-01 & 1.399E-01 & 1.742E-01 \\
4000.0000 &    & 1.769E-03 & 6.750E-03 & 1.519E-02 & 2.483E-02 & 3.577E-02
               & 1.057E-02 & 3.999E-02 & 5.582E-02 & 7.081E-02 & 8.689E-02 \\
6000.0000 &    & 9.055E-04 & 2.830E-03 & 6.553E-03 & 1.073E-02 & 1.523E-02
               & 2.509E-03 & 1.387E-02 & 2.119E-02 & 2.759E-02 & 3.389E-02 \\
\end{longtable}

==> (inline-17) <==
\begin{longtable}{@{\extracolsep\fill}rlcccccccccc}
\caption[Total conversion coefficients for $Z=126$]{Total conversion coefficients for $Z=126$ (A$=310$, Element $126$).
  See page \pageref{sec:TotIcc} for Explanation of Tables.
  \label{tab:Z126_TotIcc}}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endfirsthead
\caption[]{Continued.}
E$_{\gamma}$ & Shell & E1 & M1 & E2 & M2 & E3 & M3 & E4 & M4 & E5 & M5 \\
\hline \\
\endhead
%%  Z=126  26-310 Total
   1.0039 & R2 & 2.365E-01 & 9.072E+07 & 3.800E+12 & 2.929E+16 & 3.968E+19
               & 3.639E+03 & 2.455E+07 & 1.029E+11 & 1.011E+14 & 1.922E+16 \\
   1.0059 & P6 & 3.750E+00 & 9.016E+07 & 3.918E+12 & 5.235E+16 & 4.211E+22
               & 3.623E+03 & 2.442E+07 & 7.879E+11 & 1.694E+17 & 5.141E+21 \\
   1.0060 &    & 3.750E+00 & 9.012E+07 & 3.915E+12 & 5.230E+16 & 4.206E+22
               & 3.622E+03 & 2.441E+07 & 7.873E+11 & 1.692E+17 & 5.136E+21 \\
   1.0061 & O8 & 1.098E+02 & 9.022E+07 & 3.914E+12 & 5.273E+16 & 4.204E+22
               & 3.625E+03 & 2.440E+07 & 7.870E+11 & 1.705E+17 & 5.893E+21 \\
   1.0073 &    & 1.094E+02 & 8.969E+07 & 3.882E+12 & 5.217E+16 & 4.150E+22
               & 3.612E+03 & 2.426E+07 & 7.805E+11 & 1.687E+17 & 5.818E+21 \\
   1.0074 & R1 & 1.098E+02 & 9.489E+07 & 3.921E+12 & 5.218E+16 & 4.145E+22
               & 2.587E+04 & 1.222E+09 & 2.160E+13 & 2.759E+17 & 5.926E+21 \\
   1.0201 &    & 1.052E+02 & 8.915E+07 & 3.595E+12 & 4.669E+16 & 3.614E+22
               & 2.492E+04 & 1.148E+09 & 1.980E+13 & 2.468E+17 & 5.175E+21 \\
   1.0202 & Q3 & 1.054E+02 & 7.658E+08 & 1.575E+13 & 9.957E+16 & 3.615E+22
               & 2.501E+04 & 4.534E+09 & 1.023E+15 & 4.305E+19 & 4.117E+23 \\
   1.0458 &    & 9.691E+01 & 6.767E+08 & 1.326E+13 & 7.999E+16 & 2.756E+22
               & 2.322E+04 & 4.007E+09 & 8.603E+14 & 3.450E+19 & 3.150E+23 \\
   1.0459 & Q2 & 1.000E+02 & 1.824E+09 & 5.765E+13 & 3.969E+17 & 2.793E+22
               & 7.321E+04 & 4.316E+09 & 8.610E+14 & 3.447E+19 & 3.147E+23 \\
   1.0647 &    & 9.413E+01 & 1.670E+09 & 5.095E+13 & 3.393E+17 & 2.299E+22
               & 6.942E+04 & 3.950E+09 & 7.604E+14 & 2.940E+19 & 2.597E+23 \\
   1.0648 & Q1 & 9.701E+01 & 1.702E+09 & 5.115E+13 & 3.393E+17 & 2.296E+22
               & 2.249E+05 & 1.143E+10 & 8.764E+14 & 2.992E+19 & 2.599E+23 \\
   1.0760 &    & 9.360E+01 & 1.615E+09 & 4.758E+13 & 3.095E+17 & 2.048E+22
               & 2.180E+05 & 1.085E+10 & 8.148E+14 & 2.725E+19 & 2.322E+23 \\
   1.0761 & P5 & 9.425E+01 & 1.623E+09 & 1.163E+14 & 7.508E+18 & 1.229E+23
               & 2.180E+05 & 1.085E+10 & 9.561E+14 & 1.220E+20 & 6.880E+24 \\
   1.0890 &    & 9.055E+01 & 1.530E+09 & 1.070E+14 & 6.749E+18 & 1.080E+23
               & 2.104E+05 & 1.023E+10 & 8.799E+14 & 1.097E+20 & 6.040E+24 \\
   1.0891 & P4 & 9.064E+01 & 1.588E+09 & 1.270E+14 & 1.245E+19 & 2.165E+23
               & 2.104E+05 & 1.069E+10 & 9.091E+14 & 1.099E+20 & 6.035E+24 \\
   1.1000 &    & 8.767E+01 & 1.511E+09 & 1.185E+14 & 1.139E+19 & 1.944E+23
               & 2.042E+05 & 1.017E+10 & 8.481E+14 & 1.005E+20 & 5.413E+24 \\
   1.1642 &    & 7.251E+01 & 1.139E+09 & 7.983E+13 & 6.860E+18 & 1.053E+23
               & 1.724E+05 & 7.669E+09 & 5.711E+14 & 6.048E+19 & 2.913E+24 \\
   1.1643 & P3 & 7.301E+01 & 3.283E+09 & 1.094E+14 & 6.954E+18 & 1.053E+23
               & 1.727E+05 & 1.839E+10 & 3.013E+15 & 1.405E+20 & 3.495E+24 \\
   1.2000 &    & 6.596E+01 & 2.824E+09 & 8.870E+13 & 5.310E+18 & 7.601E+22
               & 1.578E+05 & 1.582E+10 & 2.441E+15 & 1.072E+20 & 2.515E+24 \\
   1.2639 &    & 5.544E+01 & 2.180E+09 & 6.183E+13 & 3.340E+18 & 4.342E+22
               & 1.351E+05 & 1.222E+10 & 1.700E+15 & 6.744E+19 & 1.429E+24 \\
   1.2640 & O7 & 1.119E+02 & 2.181E+09 & 6.185E+13 & 3.646E+18 & 1.073E+23
               & 1.351E+05 & 1.221E+10 & 1.699E+15 & 6.781E+19 & 1.815E+24 \\
   1.2796 &    & 1.089E+02 & 2.051E+09 & 5.680E+13 & 3.267E+18 & 9.392E+22
               & 1.302E+05 & 1.149E+10 & 1.560E+15 & 6.077E+19 & 1.587E+24 \\
   1.2797 & O6 & 1.490E+02 & 2.052E+09 & 5.712E+13 & 3.295E+18 & 1.269E+23
               & 1.302E+05 & 1.148E+10 & 1.560E+15 & 6.094E+19 & 1.590E+24 \\
   1.3000 &    & 1.446E+02 & 1.897E+09 & 5.119E+13 & 2.863E+18 & 1.069E+23
               & 1.243E+05 & 1.062E+10 & 1.398E+15 & 5.295E+19 & 1.339E+24 \\
   1.3008 &    & 1.445E+02 & 1.891E+09 & 5.097E+13 & 2.847E+18 & 1.062E+23
               & 1.240E+05 & 1.058E+10 & 1.392E+15 & 5.266E+19 & 1.330E+24 \\
   1.3009 & P2 & 1.514E+02 & 3.687E+09 & 9.586E+13 & 3.052E+18 & 1.063E+23
               & 2.451E+05 & 1.107E+10 & 1.393E+15 & 5.262E+19 & 1.329E+24 \\
   1.3575 &    & 1.390E+02 & 2.983E+09 & 7.134E+13 & 2.087E+18 & 6.684E+22
               & 2.158E+05 & 8.951E+09 & 1.035E+15 & 3.596E+19 & 8.354E+23 \\
   1.3576 & P1 & 1.444E+02 & 3.023E+09 & 7.149E+13 & 2.086E+18 & 6.678E+22
               & 5.339E+05 & 1.836E+10 & 1.124E+15 & 3.620E+19 & 8.349E+23 \\
   1.4000 &    & 1.354E+02 & 2.594E+09 & 5.776E+13 & 1.585E+18 & 4.778E+22
               & 4.870E+05 & 1.575E+10 & 9.076E+14 & 2.750E+19 & 5.971E+23 \\
   1.5000 &    & 1.169E+02 & 1.840E+09 & 3.581E+13 & 8.569E+17 & 2.254E+22
               & 3.962E+05 & 1.118E+10 & 5.613E+14 & 1.485E+19 & 2.815E+23 \\
   1.5327 &    & 1.116E+02 & 1.653E+09 & 3.083E+13 & 7.070E+17 & 1.782E+22
               & 3.715E+05 & 1.004E+10 & 4.830E+14 & 1.225E+19 & 2.225E+23 \\
   1.5328 & O5 & 1.192E+02 & 1.660E+09 & 5.946E+13 & 2.193E+18 & 2.834E+22
               & 3.714E+05 & 1.004E+10 & 5.419E+14 & 3.171E+19 & 8.972E+23 \\
   1.5529 &    & 1.161E+02 & 1.556E+09 & 5.430E+13 & 1.953E+18 & 2.462E+22
               & 3.573E+05 & 9.410E+09 & 4.948E+14 & 2.822E+19 & 7.784E+23 \\
   1.5530 & O4 & 1.195E+02 & 1.603E+09 & 6.228E+13 & 3.078E+18 & 3.524E+22
               & 3.573E+05 & 9.783E+09 & 5.065E+14 & 2.828E+19 & 7.780E+23 \\
   1.6000 &    & 1.129E+02 & 1.382E+09 & 5.061E+13 & 2.359E+18 & 2.555E+22
               & 3.269E+05 & 8.435E+09 & 4.115E+14 & 2.165E+19 & 5.621E+23 \\
   1.6169 &    & 1.107E+02 & 1.312E+09 & 4.704E+13 & 2.148E+18 & 2.281E+22
               & 3.167E+05 & 8.005E+09 & 3.825E+14 & 1.971E+19 & 5.013E+23 \\
   1.6170 & O3 & 1.120E+02 & 2.964E+09 & 5.900E+13 & 2.168E+18 & 2.280E+22
               & 3.173E+05 & 1.627E+10 & 1.360E+15 & 3.633E+19 & 5.642E+23 \\
   1.8000 &    & 9.131E+01 & 1.737E+09 & 2.801E+13 & 8.335E+17 & 7.183E+21
               & 2.303E+05 & 9.537E+09 & 6.445E+14 & 1.396E+19 & 1.759E+23 \\
   2.0000 &    & 7.424E+01 & 1.028E+09 & 1.348E+13 & 3.260E+17 & 2.312E+21
               & 1.680E+05 & 5.643E+09 & 3.094E+14 & 5.452E+18 & 5.600E+22 \\
   2.3549 &    & 5.321E+01 & 4.553E+08 & 4.336E+12 & 7.610E+16 & 4.003E+20
               & 1.031E+05 & 2.501E+09 & 9.922E+13 & 1.271E+18 & 9.516E+21 \\
   2.3550 & O2 & 5.601E+01 & 7.809E+08 & 6.825E+12 & 7.960E+16 & 4.010E+20
               & 1.748E+05 & 2.589E+09 & 9.925E+13 & 1.270E+18 & 9.511E+21 \\
   2.4442 &    & 5.159E+01 & 6.492E+08 & 5.280E+12 & 5.721E+16 & 2.693E+20
               & 1.564E+05 & 2.152E+09 & 7.662E+13 & 9.120E+17 & 6.356E+21 \\
   2.4443 & O1 & 5.413E+01 & 6.564E+08 & 5.288E+12 & 5.719E+16 & 2.692E+20
               & 3.393E+05 & 3.820E+09 & 8.155E+13 & 9.161E+17 & 6.354E+21 \\
   2.6531 &    & 4.485E+01 & 4.369E+08 & 3.003E+12 & 2.762E+16 & 1.120E+20
               & 2.656E+05 & 2.544E+09 & 4.612E+13 & 4.415E+17 & 2.615E+21 \\
   2.6532 & N7 & 1.300E+02 & 4.369E+08 & 3.004E+12 & 2.886E+16 & 1.716E+20
               & 2.656E+05 & 2.543E+09 & 4.611E+13 & 4.430E+17 & 2.971E+21 \\
   2.7203 &    & 1.212E+02 & 3.859E+08 & 2.528E+12 & 2.312E+16 & 1.312E+20
               & 2.465E+05 & 2.247E+09 & 3.876E+13 & 3.547E+17 & 2.266E+21 \\
   2.7204 & N6 & 1.834E+02 & 3.859E+08 & 2.533E+12 & 2.322E+16 & 1.579E+20
               & 2.465E+05 & 2.246E+09 & 3.877E+13 & 3.554E+17 & 2.269E+21 \\
   3.0000 &    & 1.382E+02 & 2.374E+08 & 1.290E+12 & 9.747E+15 & 5.504E+19
               & 1.840E+05 & 1.382E+09 & 1.964E+13 & 1.488E+17 & 7.862E+20 \\
   3.3819 &    & 9.691E+01 & 1.309E+08 & 5.650E+11 & 3.369E+15 & 1.517E+19
               & 1.286E+05 & 7.628E+08 & 8.542E+12 & 5.128E+16 & 2.151E+20 \\
   3.3820 & N5 & 1.131E+02 & 1.314E+08 & 9.370E+11 & 7.414E+15 & 2.122E+19
               & 1.286E+05 & 7.629E+08 & 9.308E+12 & 1.033E+17 & 5.871E+20 \\
   3.6039 &    & 9.478E+01 & 9.582E+07 & 6.036E+11 & 4.224E+15 & 1.079E+19
               & 1.064E+05 & 5.566E+08 & 5.985E+12 & 5.868E+16 & 2.956E+20 \\
   3.6040 & N4 & 1.036E+02 & 9.818E+07 & 6.768E+11 & 6.175E+15 & 1.429E+19
               & 1.064E+05 & 5.749E+08 & 6.095E+12 & 5.879E+16 & 2.956E+20 \\
   4.0000 &    & 7.850E+01 & 5.850E+07 & 3.289E+11 & 2.458E+15 & 4.757E+18
               & 7.794E+04 & 3.428E+08 & 2.955E+12 & 2.324E+16 & 9.595E+19 \\
   4.0769 &    & 7.460E+01 & 5.322E+07 & 2.883E+11 & 2.077E+15 & 3.892E+18
               & 7.363E+04 & 3.119E+08 & 2.589E+12 & 1.962E+16 & 7.813E+19 \\
   4.0770 & N3 & 7.746E+01 & 1.055E+08 & 3.498E+11 & 2.094E+15 & 3.892E+18
               & 7.375E+04 & 5.736E+08 & 7.471E+12 & 3.272E+16 & 8.603E+19 \\
   5.0000 &    & 4.539E+01 & 3.828E+07 & 8.571E+10 & 3.457E+14 & 4.557E+17
               & 4.008E+04 & 2.082E+08 & 1.818E+12 & 5.391E+15 & 9.653E+18 \\
   5.7179 &    & 3.184E+01 & 1.964E+07 & 3.405E+10 & 1.061E+14 & 1.121E+17
               & 2.684E+04 & 1.069E+08 & 7.176E+11 & 1.650E+15 & 2.302E+18 \\
   5.7180 & N2 & 3.195E+01 & 3.235E+07 & 5.066E+10 & 1.101E+14 & 1.122E+17
               & 4.313E+04 & 1.104E+08 & 7.180E+11 & 1.649E+15 & 2.301E+18 \\
   5.9959 &    & 2.814E+01 & 2.559E+07 & 3.669E+10 & 7.261E+13 & 6.846E+16
               & 3.745E+04 & 8.722E+07 & 5.169E+11 & 1.086E+15 & 1.387E+18 \\
   5.9960 & N1 & 2.864E+01 & 2.586E+07 & 3.675E+10 & 7.260E+13 & 6.845E+16
               & 7.678E+04 & 1.471E+08 & 5.464E+11 & 1.090E+15 & 1.387E+18 \\
   6.0000 &    & 2.859E+01 & 2.577E+07 & 3.658E+10 & 7.217E+13 & 6.798E+16
               & 7.663E+04 & 1.466E+08 & 5.439E+11 & 1.083E+15 & 1.378E+18 \\
   8.0000 &    & 1.319E+01 & 6.222E+06 & 5.194E+09 & 5.852E+12 & 3.467E+15
               & 3.254E+04 & 3.552E+07 & 7.468E+10 & 8.647E+13 & 6.505E+16 \\
   9.5779 &    & 8.132E+00 & 2.558E+06 & 1.541E+09 & 1.227E+12 & 5.495E+14
               & 1.902E+04 & 1.463E+07 & 2.162E+10 & 1.791E+13 & 9.771E+15 \\
   9.5780 & M5 & 1.705E+01 & 2.565E+06 & 2.177E+09 & 2.142E+12 & 7.389E+14
               & 1.902E+04 & 1.464E+07 & 2.293E+10 & 2.904E+13 & 1.977E+16 \\
  10.0000 &    & 1.513E+01 & 2.073E+06 & 1.624E+09 & 1.476E+12 & 4.805E+14
               & 1.673E+04 & 1.184E+07 & 1.704E+10 & 1.991E+13 & 1.259E+16 \\
  10.3349 &    & 1.379E+01 & 1.762E+06 & 1.299E+09 & 1.111E+12 & 3.459E+14
               & 1.516E+04 & 1.007E+07 & 1.359E+10 & 1.492E+13 & 8.919E+15 \\
  10.3350 & M4 & 1.935E+01 & 1.794E+06 & 1.419E+09 & 1.522E+12 & 4.433E+14
               & 1.516E+04 & 1.031E+07 & 1.377E+10 & 1.495E+13 & 8.919E+15 \\
  11.0000 &    & 1.622E+01 & 1.319E+06 & 9.287E+08 & 8.900E+11 & 2.405E+14
               & 1.259E+04 & 7.587E+06 & 8.973E+09 & 8.659E+12 & 4.643E+15 \\
  11.2909 &    & 1.505E+01 & 1.160E+06 & 7.779E+08 & 7.108E+11 & 1.862E+14
               & 1.165E+04 & 6.674E+06 & 7.501E+09 & 6.891E+12 & 3.534E+15 \\
  11.2910 & M3 & 1.739E+01 & 2.147E+06 & 9.451E+08 & 7.171E+11 & 1.862E+14
               & 1.166E+04 & 1.160E+07 & 1.956E+10 & 1.115E+13 & 3.875E+15 \\
  12.0000 &    & 1.474E+01 & 1.590E+06 & 6.277E+08 & 4.248E+11 & 1.025E+14
               & 9.727E+03 & 8.596E+06 & 1.292E+10 & 6.606E+12 & 2.068E+15 \\
  13.0000 &    & 1.183E+01 & 1.071E+06 & 3.666E+08 & 2.137E+11 & 4.687E+13
               & 7.660E+03 & 5.793E+06 & 7.474E+09 & 3.318E+12 & 9.077E+14 \\
  14.0000 &    & 9.639E+00 & 7.421E+05 & 2.230E+08 & 1.133E+11 & 2.277E+13
               & 6.141E+03 & 4.019E+06 & 4.502E+09 & 1.755E+12 & 4.246E+14 \\
  15.0000 &    & 7.958E+00 & 5.275E+05 & 1.405E+08 & 6.281E+10 & 1.165E+13
               & 4.999E+03 & 2.860E+06 & 2.809E+09 & 9.714E+11 & 2.099E+14 \\
  16.0000 &    & 6.647E+00 & 3.833E+05 & 9.132E+07 & 3.623E+10 & 6.238E+12
               & 4.124E+03 & 2.080E+06 & 1.807E+09 & 5.592E+11 & 1.089E+14 \\
  16.7969 &    & 5.803E+00 & 3.014E+05 & 6.606E+07 & 2.396E+10 & 3.902E+12
               & 3.568E+03 & 1.637E+06 & 1.297E+09 & 3.693E+11 & 6.650E+13 \\
  16.7970 & M2 & 5.925E+00 & 5.051E+05 & 9.800E+07 & 2.484E+10 & 3.906E+12
               & 5.741E+03 & 1.694E+06 & 1.298E+09 & 3.692E+11 & 6.649E+13 \\
  17.2339 &    & 5.528E+00 & 4.461E+05 & 8.307E+07 & 2.002E+10 & 3.051E+12
               & 5.324E+03 & 1.494E+06 & 1.089E+09 & 2.966E+11 & 5.128E+13 \\
  17.2340 & M1 & 5.682E+00 & 4.512E+05 & 8.318E+07 & 2.002E+10 & 3.050E+12
               & 1.091E+04 & 2.533E+06 & 1.152E+09 & 2.978E+11 & 5.129E+13 \\
  18.0000 &    & 5.059E+00 & 3.654E+05 & 6.285E+07 & 1.390E+10 & 2.009E+12
               & 9.606E+03 & 2.055E+06 & 8.582E+08 & 2.057E+11 & 3.307E+13 \\
  20.0000 &    & 3.824E+00 & 2.188E+05 & 3.186E+07 & 5.770E+09 & 7.333E+11
               & 7.036E+03 & 1.235E+06 & 4.207E+08 & 8.422E+10 & 1.148E+13 \\
  30.0000 &    & 1.334E+00 & 3.059E+04 & 2.425E+06 & 2.092E+08 & 1.614E+10
               & 2.111E+03 & 1.753E+05 & 2.767E+07 & 2.839E+09 & 2.120E+11 \\
  36.8699 &    & 7.932E-01 & 1.134E+04 & 6.746E+05 & 4.076E+07 & 2.419E+09
               & 1.145E+03 & 6.564E+04 & 7.063E+06 & 5.238E+08 & 2.937E+10 \\
  36.8700 & L3 & 1.786E+00 & 1.914E+04 & 8.530E+05 & 4.178E+07 & 2.419E+09
               & 1.147E+03 & 1.041E+05 & 1.608E+07 & 8.291E+08 & 3.172E+10 \\
  40.0000 &    & 1.458E+00 & 1.292E+04 & 5.223E+05 & 2.235E+07 & 1.154E+09
               & 9.006E+02 & 7.043E+04 & 9.458E+06 & 4.406E+08 & 1.513E+10 \\
  50.0000 &    & 8.112E-01 & 4.376E+03 & 1.371E+05 & 4.187E+06 & 1.574E+08
               & 4.650E+02 & 2.417E+04 & 2.195E+06 & 7.815E+07 & 2.069E+09 \\
  59.0989 &    & 5.215E-01 & 1.954E+03 & 5.109E+04 & 1.240E+06 & 3.671E+07
               & 2.837E+02 & 1.091E+04 & 7.427E+05 & 2.179E+07 & 4.839E+08 \\
  59.0990 & L2 & 8.051E-01 & 3.588E+03 & 7.757E+04 & 1.312E+06 & 3.674E+07
               & 4.739E+02 & 1.143E+04 & 7.435E+05 & 2.179E+07 & 4.839E+08 \\
  59.6139 &    & 7.901E-01 & 3.450E+03 & 7.410E+04 & 1.238E+06 & 3.411E+07
               & 4.623E+02 & 1.098E+04 & 7.031E+05 & 2.041E+07 & 4.492E+08 \\
  59.6140 & L1 & 8.610E-01 & 3.509E+03 & 7.426E+04 & 1.238E+06 & 3.411E+07
               & 1.015E+03 & 1.985E+04 & 7.488E+05 & 2.048E+07 & 4.492E+08 \\
  60.0000 &    & 8.495E-01 & 3.409E+03 & 7.178E+04 & 1.185E+06 & 3.228E+07
               & 9.975E+02 & 1.931E+04 & 7.192E+05 & 1.950E+07 & 4.250E+08 \\
  80.0000 &    & 4.484E-01 & 9.121E+02 & 1.549E+04 & 1.851E+05 & 3.018E+06
               & 4.314E+02 & 5.374E+03 & 1.206E+05 & 2.302E+06 & 3.765E+07 \\
 100.0000 &    & 2.720E-01 & 3.326E+02 & 4.807E+03 & 4.757E+04 & 5.502E+05
               & 2.243E+02 & 2.032E+03 & 3.155E+04 & 4.621E+05 & 6.106E+06 \\
 110.0000 &    & 2.201E-01 & 2.175E+02 & 2.938E+03 & 2.707E+04 & 2.759E+05
               & 1.697E+02 & 1.352E+03 & 1.804E+04 & 2.363E+05 & 2.855E+06 \\
 120.0000 &    & 1.817E-01 & 1.481E+02 & 1.883E+03 & 1.630E+04 & 1.496E+05
               & 1.316E+02 & 9.360E+02 & 1.091E+04 & 1.292E+05 & 1.439E+06 \\
 130.0000 &    & 1.525E-01 & 1.044E+02 & 1.256E+03 & 1.029E+04 & 8.635E+04
               & 1.042E+02 & 6.701E+02 & 6.924E+03 & 7.471E+04 & 7.721E+05 \\
 140.0000 &    & 1.298E-01 & 7.569E+01 & 8.656E+02 & 6.749E+03 & 5.251E+04
               & 8.396E+01 & 4.935E+02 & 4.572E+03 & 4.530E+04 & 4.369E+05 \\
 150.0000 &    & 1.119E-01 & 5.627E+01 & 6.142E+02 & 4.577E+03 & 3.333E+04
               & 6.868E+01 & 3.724E+02 & 3.125E+03 & 2.861E+04 & 2.587E+05 \\
 160.0000 &    & 9.752E-02 & 4.275E+01 & 4.469E+02 & 3.194E+03 & 2.195E+04
               & 5.692E+01 & 2.870E+02 & 2.200E+03 & 1.872E+04 & 1.594E+05 \\
 180.0000 &    & 7.613E-02 & 2.605E+01 & 2.519E+02 & 1.671E+03 & 1.041E+04
               & 4.042E+01 & 1.796E+02 & 1.175E+03 & 8.761E+03 & 6.679E+04 \\
 200.0000 &    & 6.127E-02 & 1.685E+01 & 1.521E+02 & 9.454E+02 & 5.427E+03
               & 2.978E+01 & 1.191E+02 & 6.808E+02 & 4.518E+03 & 3.119E+04 \\
 269.2779 &    & 3.401E-02 & 5.133E+00 & 3.839E+01 & 1.992E+02 & 9.319E+02
               & 1.260E+01 & 3.893E+01 & 1.581E+02 & 7.645E+02 & 3.993E+03 \\
 269.2780 & K  & 8.754E-02 & 5.211E+00 & 3.840E+01 & 1.992E+02 & 9.319E+02
               & 3.850E+01 & 6.317E+01 & 1.647E+02 & 7.650E+02 & 3.993E+03 \\
 300.0000 &    & 7.552E-02 & 3.504E+00 & 2.376E+01 & 1.155E+02 & 5.043E+02
               & 2.852E+01 & 4.541E+01 & 1.044E+02 & 4.186E+02 & 1.966E+03 \\
 400.0000 &    & 4.949E-02 & 1.314E+00 & 7.096E+00 & 2.877E+01 & 1.053E+02
               & 1.250E+01 & 1.883E+01 & 3.435E+01 & 9.612E+01 & 3.353E+02 \\
 500.0000 &    & 3.609E-02 & 6.672E-01 & 3.010E+00 & 1.054E+01 & 3.372E+01
               & 6.583E+00 & 9.761E+00 & 1.578E+01 & 3.521E+01 & 9.758E+01 \\
 600.0000 &    & 2.805E-02 & 4.037E-01 & 1.583E+00 & 4.908E+00 & 1.406E+01
               & 3.893E+00 & 5.801E+00 & 8.720E+00 & 1.681E+01 & 3.920E+01 \\
 800.0000 &    & 1.897E-02 & 1.981E-01 & 6.388E-01 & 1.649E+00 & 3.980E+00
               & 1.693E+00 & 2.627E+00 & 3.643E+00 & 5.926E+00 & 1.103E+01 \\
1000.0000 &    & 1.402E-02 & 1.202E-01 & 3.433E-01 & 7.813E-01 & 1.664E+00
               & 8.817E-01 & 1.451E+00 & 1.932E+00 & 2.869E+00 & 4.684E+00 \\
1500.0000 &    & 8.035E-03 & 5.202E-02 & 1.281E-01 & 2.449E-01 & 4.324E-01
               & 2.641E-01 & 5.123E-01 & 6.585E-01 & 8.809E-01 & 1.228E+00 \\
2000.0000 &    & 5.347E-03 & 2.944E-02 & 6.841E-02 & 1.209E-01 & 1.943E-01
               & 1.096E-01 & 2.493E-01 & 3.205E-01 & 4.121E-01 & 5.377E-01 \\
3000.0000 &    & 2.930E-03 & 1.315E-02 & 2.960E-02 & 4.918E-02 & 7.289E-02
               & 3.018E-02 & 9.077E-02 & 1.205E-01 & 1.515E-01 & 1.880E-01 \\
4000.0000 &    & 1.870E-03 & 7.300E-03 & 1.648E-02 & 2.691E-02 & 3.872E-02
               & 1.153E-02 & 4.392E-02 & 6.088E-02 & 7.686E-02 & 9.397E-02 \\
6000.0000 &    & 9.582E-04 & 3.051E-03 & 7.104E-03 & 1.163E-02 & 1.649E-02
               & 2.727E-03 & 1.523E-02 & 2.314E-02 & 3.002E-02 & 3.676E-02 \\
\end{longtable}
